Influence of Iron Losses on Switching Dynamics of an Electromagnet from Experiment and Simulation

The switching behaviour of electromagnets is determined by the inertia of the armature, the stiffness of the return spring and the magnetostatic forces between armature and yoke. For highly dynamic systems, hysteresis and eddy current losses have a slowing effect. In this paper we consider the experimentally observed behaviour of a switching magnet and compare it with simulation results including hysteresis and eddy current losses.

==> 18032019_dv.txt <==
time	Zeit in [ms]	AnkerMasse.s	Weg in [mm]	AnkerMasse.v
0	0	0.000527	0.527	0
4.49E-09	4.49E-06	0.000527	0.527	4.46E-06
4.49E-09	4.49E-06	0.000527	0.527	4.46E-06
5.22E-09	5.22E-06	0.000527	0.527	5.19E-06
5.22E-09	5.22E-06	0.000527	0.527	5.19E-06
4.00E-06	4.00E-03	0.000527008	0.527008	0.00351374
8.00E-06	8.00E-03	0.000527018	0.527018	-2.38E-05
1.20E-05	1.20E-02	0.000527017	0.527017	-9.21E-05
1.60E-05	1.60E-02	0.000527017	0.527017	-8.06E-05
2.00E-05	2.00E-02	0.000527017	0.527017	-7.08E-05
2.40E-05	2.40E-02	0.000527016	0.527016	-6.25E-05
2.80E-05	2.80E-02	0.000527016	0.527016	-5.55E-05
3.20E-05	3.20E-02	0.000527016	0.527016	-4.95E-05
3.30E-05	3.30E-02	0.000527016	0.527016	-4.82E-05
3.30E-05	3.30E-02	0.000527016	0.527016	-4.82E-05
3.60E-05	3.60E-02	0.000527016	0.527016	-4.45E-05
4.00E-05	4.00E-02	0.000527016	0.527016	-4.01E-05
4.40E-05	4.40E-02	0.000527015	0.527015	-3.65E-05
4.80E-05	4.80E-02	0.000527015	0.527015	-3.34E-05
5.20E-05	5.20E-02	0.000527015	0.527015	-3.08E-05
5.60E-05	5.60E-02	0.000527015	0.527015	-2.86E-05
6.00E-05	6.00E-02	0.000527015	0.527015	-2.68E-05
6.40E-05	6.40E-02	0.000527015	0.527015	-2.53E-05
6.80E-05	6.80E-02	0.000527015	0.527015	-2.40E-05
7.20E-05	7.20E-02	0.000527015	0.527015	-2.30E-05
7.60E-05	7.60E-02	0.000527015	0.527015	-2.22E-05
8.00E-05	8.00E-02	0.000527014	0.527014	-2.16E-05
8.40E-05	8.40E-02	0.000527014	0.527014	-2.12E-05
8.80E-05	8.80E-02	0.000527014	0.527014	-2.10E-05
9.20E-05	9.20E-02	0.000527014	0.527014	-2.10E-05
9.60E-05	9.60E-02	0.000527014	0.527014	-2.10E-05
0.0001	0.1	0.000527014	0.527014	-2.12E-05
0.000104	0.104	0.000527014	0.527014	-2.14E-05
0.000108	0.108	0.000527014	0.527014	-2.18E-05
0.000112	0.112	0.000527014	0.527014	-2.22E-05
0.000116	0.116	0.000527014	0.527014	-2.27E-05
0.00012	0.12	0.000527014	0.527014	-2.32E-05
0.000124	0.124	0.000527013	0.527013	-2.38E-05
0.000128	0.128	0.000527013	0.527013	-2.44E-05
0.000132	0.132	0.000527013	0.527013	-2.51E-05
0.000136	0.136	0.000527013	0.527013	-2.57E-05
0.00014	0.14	0.000527013	0.527013	-2.64E-05
0.000144	0.144	0.000527013	0.527013	-2.70E-05
0.000148	0.148	0.000527013	0.527013	-2.77E-05
0.000152	0.152	0.000527013	0.527013	-2.85E-05
0.000156	0.156	0.000527013	0.527013	-2.93E-05
0.00016	0.16	0.000527013	0.527013	-3.02E-05
0.000164	0.164	0.000527012	0.527012	-3.11E-05
0.000168	0.168	0.000527012	0.527012	-3.21E-05
0.000172	0.172	0.000527012	0.527012	-3.32E-05
0.000176	0.176	0.000527012	0.527012	-3.42E-05
0.00018	0.18	0.000527012	0.527012	-3.53E-05
0.000184	0.184	0.000527012	0.527012	-3.65E-05
0.000188	0.188	0.000527012	0.527012	-3.77E-05
0.000192	0.192	0.000527011	0.527011	-3.89E-05
0.000196	0.196	0.000527011	0.527011	-4.01E-05
0.0002	0.2	0.000527011	0.527011	-4.14E-05
0.000204	0.204	0.000527011	0.527011	-4.26E-05
0.000208	0.208	0.000527011	0.527011	-4.39E-05
0.000212	0.212	0.000527011	0.527011	-4.52E-05
0.000216	0.216	0.00052701	0.52701	-4.65E-05
0.00022	0.22	0.00052701	0.52701	-4.77E-05
0.000224	0.224	0.00052701	0.52701	-4.90E-05
0.000228	0.228	0.00052701	0.52701	-5.03E-05
0.000232	0.232	0.00052701	0.52701	-5.17E-05
0.000236	0.236	0.000527009	0.527009	-5.32E-05
0.00024	0.24	0.000527009	0.527009	-5.48E-05
0.000244	0.244	0.000527009	0.527009	-5.65E-05
0.000248	0.248	0.000527009	0.527009	-5.82E-05
0.000252	0.252	0.000527009	0.527009	-6.01E-05
0.000256	0.256	0.000527008	0.527008	-6.21E-05
0.00026	0.26	0.000527008	0.527008	-6.41E-05
0.000264	0.264	0.000527008	0.527008	-0.000125899
0.000268	0.268	0.000527007	0.527007	-0.000309061
0.000272	0.272	0.000527005	0.527005	-0.000615774
0.000276	0.276	0.000527002	0.527002	-0.0010482
0.000277524	0.277524	0.000527	0.527	-0.00124643
0.000277524	0.277524	0.000527	0.527	-0.00124643
0.00028	0.28	0.000526996	0.526996	-0.00160848
0.000284	0.284	0.000526989	0.526989	-0.0022987
0.000288	0.288	0.000526978	0.526978	-0.00312079
0.000292	0.292	0.000526964	0.526964	-0.00407642
0.000296	0.296	0.000526945	0.526945	-0.00516687
0.0003	0.3	0.000526922	0.526922	-0.0063931
0.000304	0.304	0.000526894	0.526894	-0.00775596
0.000308	0.308	0.00052686	0.52686	-0.00925663
0.000312	0.312	0.00052682	0.52682	-0.0108968
0.000316	0.316	0.000526772	0.526772	-0.012679
0.00032	0.32	0.000526718	0.526718	-0.014606
0.000324	0.324	0.000526655	0.526655	-0.0166811
0.000328	0.328	0.000526584	0.526584	-0.0189081
0.000332	0.332	0.000526504	0.526504	-0.0212909
0.000336	0.336	0.000526414	0.526414	-0.0238335
0.00034	0.34	0.000526313	0.526313	-0.0265402
0.000344	0.344	0.000526201	0.526201	-0.0294156
0.000348	0.348	0.000526077	0.526077	-0.032464
0.000352	0.352	0.000525941	0.525941	-0.0356903
0.000356	0.356	0.000525792	0.525792	-0.0390992
0.00036	0.36	0.000525628	0.525628	-0.0426956
0.000364	0.364	0.00052545	0.52545	-0.0464844
0.000365184	0.365184	0.000525394	0.525394	-0.0476435
0.000365184	0.365184	0.000525394	0.525394	-0.0476435
0.000368	0.368	0.000525256	0.525256	-0.0504622
0.000372	0.372	0.000525046	0.525046	-0.0545857
0.000376	0.376	0.000524819	0.524819	-0.0588288
0.00038	0.38	0.000524575	0.524575	-0.0631765
0.000384	0.384	0.000524314	0.524314	-0.0676165
0.000388	0.388	0.000524034	0.524034	-0.0721373
0.000392	0.392	0.000523736	0.523736	-0.0767282
0.000396	0.396	0.00052342	0.52342	-0.0813801
0.0004	0.4	0.000523085	0.523085	-0.0860851
0.000404	0.404	0.000522732	0.522732	-0.0908373
0.000408	0.408	0.000522359	0.522359	-0.0956323
0.000412	0.412	0.000521966	0.521966	-0.100466
0.000416	0.416	0.000521555	0.521555	-0.105337
0.00042	0.42	0.000521124	0.521124	-0.110243
0.000424	0.424	0.000520673	0.520673	-0.115181
0.000428	0.428	0.000520202	0.520202	-0.120151
0.000432	0.432	0.000519712	0.519712	-0.125152
0.000436	0.436	0.000519201	0.519201	-0.130183
0.00044	0.44	0.00051867	0.51867	-0.135243
0.000444	0.444	0.000518119	0.518119	-0.140331
0.000448	0.448	0.000517547	0.517547	-0.145447
0.000452	0.452	0.000516955	0.516955	-0.15059
0.000456	0.456	0.000516343	0.516343	-0.15576
0.00046	0.46	0.000515709	0.515709	-0.160956
0.000464	0.464	0.000515055	0.515055	-0.166178
0.000468	0.468	0.00051438	0.51438	-0.171425
0.000472	0.472	0.000513684	0.513684	-0.176698
0.000476	0.476	0.000512966	0.512966	-0.181995
0.00048	0.48	0.000512228	0.512228	-0.187318
0.000484	0.484	0.000511468	0.511468	-0.192664
0.000488	0.488	0.000510686	0.510686	-0.198035
0.000492	0.492	0.000509883	0.509883	-0.20343
0.000496	0.496	0.000509059	0.509059	-0.208849
0.0005	0.5	0.000508212	0.508212	-0.214292
0.000504	0.504	0.000507344	0.507344	-0.219759
0.000508	0.508	0.000506454	0.506454	-0.22525
0.000512	0.512	0.000505542	0.505542	-0.230764
0.000516	0.516	0.000504608	0.504608	-0.236302
0.00052	0.52	0.000503652	0.503652	-0.241864
0.000524	0.524	0.000502673	0.502673	-0.247449
0.000528	0.528	0.000501672	0.501672	-0.253058
0.000532	0.532	0.000500649	0.500649	-0.258691
0.000536	0.536	0.000499603	0.499603	-0.264348
0.00054	0.54	0.000498534	0.498534	-0.270029
0.000544	0.544	0.000497442	0.497442	-0.275734
0.000548	0.548	0.000496328	0.496328	-0.281463
0.000552	0.552	0.000495191	0.495191	-0.287217
0.000556	0.556	0.00049403	0.49403	-0.292995
0.00056	0.56	0.000492847	0.492847	-0.298798
0.000564	0.564	0.00049164	0.49164	-0.304625
0.000568	0.568	0.00049041	0.49041	-0.310478
0.000572	0.572	0.000489156	0.489156	-0.316356
0.000576	0.576	0.000487879	0.487879	-0.32226
0.00058	0.58	0.000486578	0.486578	-0.328189
0.000584	0.584	0.000485253	0.485253	-0.334144
0.000588	0.588	0.000483905	0.483905	-0.340126
0.000592	0.592	0.000482532	0.482532	-0.346134
0.000596	0.596	0.000481136	0.481136	-0.352168
0.0006	0.6	0.000479715	0.479715	-0.35823
0.000604	0.604	0.00047827	0.47827	-0.364319
0.000608	0.608	0.0004768	0.4768	-0.370436
0.000612	0.612	0.000475306	0.475306	-0.376581
0.000616	0.616	0.000473788	0.473788	-0.382754
0.00062	0.62	0.000472244	0.472244	-0.388956
0.000624	0.624	0.000470676	0.470676	-0.395186
0.000628	0.628	0.000469083	0.469083	-0.401447
0.000632	0.632	0.000467464	0.467464	-0.407736
0.000636	0.636	0.000465821	0.465821	-0.414056
0.00064	0.64	0.000464152	0.464152	-0.420406
0.000644	0.644	0.000462457	0.462457	-0.426787
0.000648	0.648	0.000460737	0.460737	-0.433199
0.000652	0.652	0.000458992	0.458992	-0.439643
0.000656	0.656	0.00045722	0.45722	-0.446119
0.00066	0.66	0.000455423	0.455423	-0.452627
0.000664	0.664	0.000453599	0.453599	-0.459167
0.000668	0.668	0.000451749	0.451749	-0.465742
0.000672	0.672	0.000449873	0.449873	-0.472349
0.000676	0.676	0.000447971	0.447971	-0.478991
0.00068	0.68	0.000446041	0.446041	-0.485667
0.000684	0.684	0.000444085	0.444085	-0.492378
0.000688	0.688	0.000442102	0.442102	-0.499125
0.000692	0.692	0.000440092	0.440092	-0.505907
0.000696	0.696	0.000438055	0.438055	-0.512726
0.0007	0.7	0.00043599	0.43599	-0.519582
0.000704	0.704	0.000433898	0.433898	-0.526475
0.000708	0.708	0.000431778	0.431778	-0.533405
0.000712	0.712	0.000429631	0.429631	-0.540374
0.000716	0.716	0.000427455	0.427455	-0.547382
0.00072	0.72	0.000425252	0.425252	-0.554429
0.000724	0.724	0.00042302	0.42302	-0.561516
0.000728	0.728	0.00042076	0.42076	-0.568644
0.000732	0.732	0.000418471	0.418471	-0.575812
0.000736	0.736	0.000416153	0.416153	-0.583023
0.00074	0.74	0.000413806	0.413806	-0.590275
0.000744	0.744	0.000411431	0.411431	-0.59757
0.000748	0.748	0.000409026	0.409026	-0.604908
0.000752	0.752	0.000406591	0.406591	-0.612291
0.000756	0.756	0.000404127	0.404127	-0.619718
0.00076	0.76	0.000401634	0.401634	-0.627191
0.000764	0.764	0.00039911	0.39911	-0.634709
0.000768	0.768	0.000396556	0.396556	-0.642275
0.000772	0.772	0.000393972	0.393972	-0.649888
0.000776	0.776	0.000391357	0.391357	-0.657549
0.00078	0.78	0.000388711	0.388711	-0.665259
0.000784	0.784	0.000386035	0.386035	-0.673019
0.000788	0.788	0.000383327	0.383327	-0.680829
0.000792	0.792	0.000380588	0.380588	-0.688691
0.000796	0.796	0.000377817	0.377817	-0.696605
0.0008	0.8	0.000375015	0.375015	-0.704573
0.000804	0.804	0.000372181	0.372181	-0.712594
0.000808	0.808	0.000369314	0.369314	-0.72067
0.000812	0.812	0.000366415	0.366415	-0.728803
0.000816	0.816	0.000363484	0.363484	-0.736992
0.00082	0.82	0.000360519	0.360519	-0.745239
0.000824	0.824	0.000357522	0.357522	-0.753544
0.000828	0.828	0.000354491	0.354491	-0.76191
0.000832	0.832	0.000351426	0.351426	-0.770336
0.000836	0.836	0.000348328	0.348328	-0.778825
0.00084	0.84	0.000345196	0.345196	-0.787377
0.000844	0.844	0.000342029	0.342029	-0.795993
0.000848	0.848	0.000338828	0.338828	-0.804674
0.000852	0.852	0.000335591	0.335591	-0.813422
0.000856	0.856	0.00033232	0.33232	-0.822238
0.00086	0.86	0.000329013	0.329013	-0.831124
0.000864	0.864	0.000325671	0.325671	-0.84008
0.000868	0.868	0.000322293	0.322293	-0.849107
0.000872	0.872	0.000318878	0.318878	-0.858208
0.000876	0.876	0.000315427	0.315427	-0.867384
0.00088	0.88	0.000311939	0.311939	-0.876635
0.000884	0.884	0.000308414	0.308414	-0.885965
0.000888	0.888	0.000304851	0.304851	-0.895373
0.000892	0.892	0.000301251	0.301251	-0.904862
0.000896	0.896	0.000297612	0.297612	-0.914434
0.0009	0.9	0.000293935	0.293935	-0.924089
0.000904	0.904	0.000290219	0.290219	-0.93383
0.000908	0.908	0.000286464	0.286464	-0.943659
0.000912	0.912	0.00028267	0.28267	-0.953578
0.000916	0.916	0.000278836	0.278836	-0.963587
0.00092	0.92	0.000274961	0.274961	-0.97369
0.000924	0.924	0.000271046	0.271046	-0.983888
0.000928	0.928	0.00026709	0.26709	-0.994183
0.000932	0.932	0.000263092	0.263092	-1.00458
0.000936	0.936	0.000259053	0.259053	-1.01507
0.00094	0.94	0.000254972	0.254972	-1.02568
0.000944	0.944	0.000250847	0.250847	-1.03638
0.000948	0.948	0.00024668	0.24668	-1.0472
0.000952	0.952	0.00024247	0.24247	-1.05813
0.000956	0.956	0.000238215	0.238215	-1.06917
0.00096	0.96	0.000233916	0.233916	-1.08033
0.000964	0.964	0.000229572	0.229572	-1.09161
0.000968	0.968	0.000225183	0.225183	-1.10301
0.000972	0.972	0.000220748	0.220748	-1.11454
0.000976	0.976	0.000216267	0.216267	-1.12619
0.00098	0.98	0.000211738	0.211738	-1.13798
0.000984	0.984	0.000207163	0.207163	-1.14991
0.000988	0.988	0.000202539	0.202539	-1.16197
0.000992	0.992	0.000197867	0.197867	-1.17419
0.000996	0.996	0.000193145	0.193145	-1.18654
0.001	1	0.000188374	0.188374	-1.19905
0.001004	1.004	0.000183553	0.183553	-1.21172
0.001008	1.008	0.00017868	0.17868	-1.22455
0.001012	1.012	0.000173756	0.173756	-1.23755
0.001016	1.016	0.00016878	0.16878	-1.25072
0.00102	1.02	0.00016375	0.16375	-1.26407
0.001024	1.024	0.000158667	0.158667	-1.2776
0.001028	1.028	0.000153529	0.153529	-1.29132
0.001032	1.032	0.000148336	0.148336	-1.30524
0.001036	1.036	0.000143087	0.143087	-1.31936
0.00104	1.04	0.000137781	0.137781	-1.3337
0.001044	1.044	0.000132417	0.132417	-1.34826
0.001048	1.048	0.000126994	0.126994	-1.36304
0.001052	1.052	0.000121512	0.121512	-1.37807
0.001056	1.056	0.000115969	0.115969	-1.39335
0.00106	1.06	0.000110365	0.110365	-1.40889
0.001064	1.064	0.000104698	0.104698	-1.4247
0.001068	1.068	9.90E-05	9.90E-02	-1.4408
0.001072	1.072	9.32E-05	9.32E-02	-1.4572
0.001076	1.076	8.73E-05	8.73E-02	-1.47392
0.00108	1.08	8.14E-05	8.14E-02	-1.49098
0.001084	1.084	7.54E-05	7.54E-02	-1.5084
0.001088	1.088	6.93E-05	6.93E-02	-1.5262
0.001092	1.092	6.32E-05	6.32E-02	-1.54441
0.001096	1.096	5.70E-05	5.70E-02	-1.56306
0.0011	1.1	5.07E-05	5.07E-02	-1.58218
0.001104	1.104	4.43E-05	4.43E-02	-1.60182
0.001108	1.108	3.79E-05	3.79E-02	-1.62202
0.001112	1.112	3.13E-05	3.13E-02	-1.64286
0.001116	1.116	2.47E-05	2.47E-02	-1.66442
0.00112	1.12	1.80E-05	1.80E-02	-1.68681
0.001124	1.124	1.12E-05	1.12E-02	-1.71025
0.001128	1.128	4.32E-06	4.32E-03	-1.73524
0.00112991	1.12991	1.00E-06	1.00E-03	-1.74857
0.00112991	1.12991	1.00E-06	1.00E-03	-1.74857
0.001132	1.132	7.84E-07	7.84E-04	0.431589
0.0011325	1.1325	1.00E-06	1.00E-03	0.427497
0.0011325	1.1325	1.00E-06	1.00E-03	0.427497
0.001136	1.136	2.45E-06	2.45E-03	0.401747
0.00114	1.14	4.00E-06	4.00E-03	0.374473
0.001144	1.144	5.45E-06	5.45E-03	0.348178
0.001148	1.148	6.79E-06	6.79E-03	0.322483
0.001152	1.152	8.03E-06	8.03E-03	0.297222
0.001156	1.156	9.17E-06	9.17E-03	0.272301
0.00116	1.16	1.02E-05	1.02E-02	0.247657
0.001164	1.164	1.11E-05	1.11E-02	0.223244
0.001168	1.168	1.20E-05	1.20E-02	0.199026
0.001172	1.172	1.27E-05	1.27E-02	0.174972
0.001176	1.176	1.34E-05	1.34E-02	0.151058
0.00118	1.18	1.39E-05	1.39E-02	0.127261
0.001184	1.184	1.44E-05	1.44E-02	0.103559
0.001188	1.188	1.48E-05	1.48E-02	0.0799342
0.001192	1.192	1.50E-05	1.50E-02	0.056368
0.001196	1.196	1.52E-05	1.52E-02	0.0328436
0.0012	1.2	1.53E-05	1.53E-02	0.00934439
0.001204	1.204	1.53E-05	1.53E-02	-0.0141458
0.001208	1.208	1.52E-05	1.52E-02	-0.0376431
0.001212	1.212	1.50E-05	1.50E-02	-0.0611639
0.001216	1.216	1.47E-05	1.47E-02	-0.0847246
0.00122	1.22	1.43E-05	1.43E-02	-0.108342
0.001224	1.224	1.38E-05	1.38E-02	-0.132036
0.001228	1.228	1.33E-05	1.33E-02	-0.155823
0.001232	1.232	1.26E-05	1.26E-02	-0.179727
0.001236	1.236	1.18E-05	1.18E-02	-0.20377
0.00124	1.24	1.10E-05	1.10E-02	-0.227978
0.001244	1.244	1.00E-05	1.00E-02	-0.252385
0.001248	1.248	8.95E-06	8.95E-03	-0.277028
0.001252	1.252	7.79E-06	7.79E-03	-0.301958
0.001256	1.256	6.53E-06	6.53E-03	-0.327247
0.00126	1.26	5.17E-06	5.17E-03	-0.353003
0.001264	1.264	3.71E-06	3.71E-03	-0.37943
0.001268	1.268	2.13E-06	2.13E-03	-0.407019
0.00127072	1.27072	1.00E-06	1.00E-03	-0.427343
0.00127072	1.27072	1.00E-06	1.00E-03	-0.427343
0.001272	1.272	6.99E-07	6.99E-04	0.0620147
0.001276	1.276	9.47E-07	9.47E-04	0.0459944
0.0012773	1.2773	1.00E-06	1.00E-03	0.0355279
0.0012773	1.2773	1.00E-06	1.00E-03	0.0355279
0.00128	1.28	1.07E-06	1.07E-03	0.0139389
0.001284	1.284	1.06E-06	1.06E-03	-0.0178122
0.00128622	1.28622	1.00E-06	1.00E-03	-0.0355387
0.00128622	1.28622	1.00E-06	1.00E-03	-0.0355387
0.001288	1.288	9.35E-07	9.35E-04	-0.0243134
0.001292	1.292	9.37E-07	9.37E-04	0.0023926
0.001296	1.296	9.44E-07	9.44E-04	0.00146559
0.0013	1.3	9.49E-07	9.49E-04	0.000945422
0.001304	1.304	9.52E-07	9.52E-04	0.00063032
0.001308	1.308	9.54E-07	9.54E-04	0.000429512
0.001312	1.312	9.55E-07	9.55E-04	0.000297043
0.001316	1.316	9.56E-07	9.56E-04	0.000207537
0.00132	1.32	9.57E-07	9.57E-04	0.000146038
0.001324	1.324	9.58E-07	9.58E-04	0.000103278
0.001328	1.328	9.58E-07	9.58E-04	7.33E-05
0.001332	1.332	9.58E-07	9.58E-04	5.22E-05
0.001336	1.336	9.58E-07	9.58E-04	3.72E-05
0.00134	1.34	9.58E-07	9.58E-04	2.65E-05
0.001344	1.344	9.59E-07	9.59E-04	1.90E-05
0.001348	1.348	9.59E-07	9.59E-04	1.35E-05
0.001352	1.352	9.59E-07	9.59E-04	9.69E-06
0.001356	1.356	9.59E-07	9.59E-04	6.93E-06
0.00136	1.36	9.59E-07	9.59E-04	4.96E-06
0.001364	1.364	9.59E-07	9.59E-04	3.55E-06
0.001368	1.368	9.59E-07	9.59E-04	2.54E-06
0.001372	1.372	9.59E-07	9.59E-04	1.82E-06
0.001376	1.376	9.59E-07	9.59E-04	1.30E-06
0.00138	1.38	9.59E-07	9.59E-04	9.32E-07
0.001384	1.384	9.59E-07	9.59E-04	6.67E-07
0.001388	1.388	9.59E-07	9.59E-04	4.78E-07
0.001392	1.392	9.59E-07	9.59E-04	3.42E-07
0.001396	1.396	9.59E-07	9.59E-04	2.45E-07
0.0014	1.4	9.59E-07	9.59E-04	1.75E-07
0.001404	1.404	9.59E-07	9.59E-04	1.26E-07
0.001408	1.408	9.59E-07	9.59E-04	9.00E-08
0.001412	1.412	9.59E-07	9.59E-04	6.44E-08
0.001416	1.416	9.59E-07	9.59E-04	4.61E-08
0.00142	1.42	9.59E-07	9.59E-04	3.29E-08
0.001424	1.424	9.59E-07	9.59E-04	2.35E-08
0.001428	1.428	9.59E-07	9.59E-04	1.68E-08
0.001432	1.432	9.59E-07	9.59E-04	1.20E-08
0.001436	1.436	9.59E-07	9.59E-04	8.59E-09
0.00144	1.44	9.59E-07	9.59E-04	6.15E-09
0.001444	1.444	9.59E-07	9.59E-04	4.40E-09
0.001448	1.448	9.59E-07	9.59E-04	3.17E-09
0.001452	1.452	9.59E-07	9.59E-04	2.31E-09
0.001456	1.456	9.59E-07	9.59E-04	1.68E-09
0.00146	1.46	9.59E-07	9.59E-04	1.21E-09
0.001464	1.464	9.59E-07	9.59E-04	8.46E-10
0.001468	1.468	9.59E-07	9.59E-04	5.88E-10
0.001472	1.472	9.59E-07	9.59E-04	3.97E-10
0.001476	1.476	9.59E-07	9.59E-04	2.67E-10
0.00148	1.48	9.59E-07	9.59E-04	1.80E-10
0.001484	1.484	9.59E-07	9.59E-04	1.25E-10
0.001488	1.488	9.59E-07	9.59E-04	9.09E-11
0.001492	1.492	9.59E-07	9.59E-04	7.48E-11
0.001496	1.496	9.59E-07	9.59E-04	6.69E-11
0.0015	1.5	9.59E-07	9.59E-04	5.88E-11
0.001504	1.504	9.59E-07	9.59E-04	5.84E-11
0.001508	1.508	9.59E-07	9.59E-04	5.77E-11
0.001512	1.512	9.59E-07	9.59E-04	5.16E-11
0.001516	1.516	9.59E-07	9.59E-04	4.31E-11
0.00152	1.52	9.59E-07	9.59E-04	3.80E-11
0.001524	1.524	9.59E-07	9.59E-04	3.25E-11
0.001528	1.528	9.59E-07	9.59E-04	2.69E-11
0.001532	1.532	9.59E-07	9.59E-04	2.42E-11
0.001536	1.536	9.59E-07	9.59E-04	2.14E-11
0.00154	1.54	9.59E-07	9.59E-04	1.86E-11
0.001544	1.544	9.59E-07	9.59E-04	1.58E-11
0.001548	1.548	9.59E-07	9.59E-04	1.31E-11
0.001552	1.552	9.59E-07	9.59E-04	1.03E-11
0.001556	1.556	9.59E-07	9.59E-04	8.25E-12
0.00156	1.56	9.59E-07	9.59E-04	7.74E-12
0.001564	1.564	9.59E-07	9.59E-04	7.23E-12
0.001568	1.568	9.59E-07	9.59E-04	6.72E-12
0.001572	1.572	9.59E-07	9.59E-04	6.21E-12
0.001576	1.576	9.59E-07	9.59E-04	5.71E-12
0.00158	1.58	9.59E-07	9.59E-04	5.20E-12
0.001584	1.584	9.59E-07	9.59E-04	4.69E-12
0.001588	1.588	9.59E-07	9.59E-04	4.18E-12
0.001592	1.592	9.59E-07	9.59E-04	3.67E-12
0.001596	1.596	9.59E-07	9.59E-04	3.17E-12
0.0016	1.6	9.59E-07	9.59E-04	2.66E-12
0.001604	1.604	9.59E-07	9.59E-04	2.15E-12
0.001608	1.608	9.59E-07	9.59E-04	1.64E-12
0.001612	1.612	9.59E-07	9.59E-04	1.46E-12
0.001616	1.616	9.59E-07	9.59E-04	1.41E-12
0.00162	1.62	9.59E-07	9.59E-04	1.37E-12
0.001624	1.624	9.59E-07	9.59E-04	1.32E-12
0.001628	1.628	9.59E-07	9.59E-04	1.27E-12
0.001632	1.632	9.59E-07	9.59E-04	1.22E-12
0.001636	1.636	9.59E-07	9.59E-04	1.17E-12
0.00164	1.64	9.59E-07	9.59E-04	1.12E-12
0.001644	1.644	9.59E-07	9.59E-04	1.07E-12
0.001648	1.648	9.59E-07	9.59E-04	1.02E-12
0.001652	1.652	9.59E-07	9.59E-04	9.71E-13
0.001656	1.656	9.59E-07	9.59E-04	9.22E-13
0.00166	1.66	9.59E-07	9.59E-04	8.73E-13
0.001664	1.664	9.59E-07	9.59E-04	8.23E-13
0.001668	1.668	9.59E-07	9.59E-04	7.74E-13
0.001672	1.672	9.59E-07	9.59E-04	7.25E-13
0.001676	1.676	9.59E-07	9.59E-04	6.75E-13
0.00168	1.68	9.59E-07	9.59E-04	6.26E-13
0.001684	1.684	9.59E-07	9.59E-04	5.77E-13
0.001688	1.688	9.59E-07	9.59E-04	5.28E-13
0.001692	1.692	9.59E-07	9.59E-04	4.78E-13
0.001696	1.696	9.59E-07	9.59E-04	4.29E-13
0.0017	1.7	9.59E-07	9.59E-04	3.80E-13
0.001704	1.704	9.59E-07	9.59E-04	3.31E-13
0.001708	1.708	9.59E-07	9.59E-04	2.81E-13
0.001712	1.712	9.59E-07	9.59E-04	2.32E-13
0.001716	1.716	9.59E-07	9.59E-04	1.83E-13
0.00172	1.72	9.59E-07	9.59E-04	1.58E-13
0.001724	1.724	9.59E-07	9.59E-04	1.55E-13
0.001728	1.728	9.59E-07	9.59E-04	1.53E-13
0.001732	1.732	9.59E-07	9.59E-04	1.50E-13
0.001736	1.736	9.59E-07	9.59E-04	1.47E-13
0.00174	1.74	9.59E-07	9.59E-04	1.44E-13
0.001744	1.744	9.59E-07	9.59E-04	1.41E-13
0.001748	1.748	9.59E-07	9.59E-04	1.39E-13
0.001752	1.752	9.59E-07	9.59E-04	1.36E-13
0.001756	1.756	9.59E-07	9.59E-04	1.33E-13
0.00176	1.76	9.59E-07	9.59E-04	1.30E-13
0.001764	1.764	9.59E-07	9.59E-04	1.28E-13
0.001768	1.768	9.59E-07	9.59E-04	1.25E-13
0.001772	1.772	9.59E-07	9.59E-04	1.22E-13
0.001776	1.776	9.59E-07	9.59E-04	1.19E-13
0.00178	1.78	9.59E-07	9.59E-04	1.16E-13
0.001784	1.784	9.59E-07	9.59E-04	1.14E-13
0.001788	1.788	9.59E-07	9.59E-04	1.11E-13
0.001792	1.792	9.59E-07	9.59E-04	1.08E-13
0.001796	1.796	9.59E-07	9.59E-04	1.05E-13
0.0018	1.8	9.59E-07	9.59E-04	1.03E-13
0.001804	1.804	9.59E-07	9.59E-04	9.98E-14
0.001808	1.808	9.59E-07	9.59E-04	9.70E-14
0.001812	1.812	9.59E-07	9.59E-04	9.42E-14
0.001816	1.816	9.59E-07	9.59E-04	9.14E-14
0.00182	1.82	9.59E-07	9.59E-04	8.87E-14
0.001824	1.824	9.59E-07	9.59E-04	8.59E-14
0.001828	1.828	9.59E-07	9.59E-04	8.31E-14
0.001832	1.832	9.59E-07	9.59E-04	8.03E-14
0.001836	1.836	9.59E-07	9.59E-04	7.75E-14
0.00184	1.84	9.59E-07	9.59E-04	7.48E-14
0.001844	1.844	9.59E-07	9.59E-04	7.20E-14
0.001848	1.848	9.59E-07	9.59E-04	6.92E-14
0.001852	1.852	9.59E-07	9.59E-04	6.64E-14
0.001856	1.856	9.59E-07	9.59E-04	6.36E-14
0.00186	1.86	9.59E-07	9.59E-04	6.09E-14
0.001864	1.864	9.59E-07	9.59E-04	5.81E-14
0.001868	1.868	9.59E-07	9.59E-04	5.53E-14
0.001872	1.872	9.59E-07	9.59E-04	5.25E-14
0.001876	1.876	9.59E-07	9.59E-04	4.97E-14
0.00188	1.88	9.59E-07	9.59E-04	4.70E-14
0.001884	1.884	9.59E-07	9.59E-04	4.42E-14
0.001888	1.888	9.59E-07	9.59E-04	4.14E-14
0.001892	1.892	9.59E-07	9.59E-04	3.86E-14
0.001896	1.896	9.59E-07	9.59E-04	3.59E-14
0.0019	1.9	9.59E-07	9.59E-04	3.31E-14
0.001904	1.904	9.59E-07	9.59E-04	3.03E-14
0.001908	1.908	9.59E-07	9.59E-04	2.75E-14
0.001912	1.912	9.59E-07	9.59E-04	2.47E-14
0.001916	1.916	9.59E-07	9.59E-04	2.20E-14
0.00192	1.92	9.59E-07	9.59E-04	1.92E-14
0.001924	1.924	9.59E-07	9.59E-04	1.64E-14
0.001928	1.928	9.59E-07	9.59E-04	1.36E-14
0.001932	1.932	9.59E-07	9.59E-04	1.08E-14
0.001936	1.936	9.59E-07	9.59E-04	8.46E-15
0.00194	1.94	9.59E-07	9.59E-04	8.39E-15
0.001944	1.944	9.59E-07	9.59E-04	8.31E-15
0.001948	1.948	9.59E-07	9.59E-04	8.24E-15
0.001952	1.952	9.59E-07	9.59E-04	8.17E-15
0.001956	1.956	9.59E-07	9.59E-04	8.10E-15
0.00196	1.96	9.59E-07	9.59E-04	8.02E-15
0.001964	1.964	9.59E-07	9.59E-04	7.95E-15
0.001968	1.968	9.59E-07	9.59E-04	7.88E-15
0.001972	1.972	9.59E-07	9.59E-04	7.81E-15
0.001976	1.976	9.59E-07	9.59E-04	7.74E-15
0.00198	1.98	9.59E-07	9.59E-04	7.66E-15
0.001984	1.984	9.59E-07	9.59E-04	7.59E-15
0.001988	1.988	9.59E-07	9.59E-04	7.52E-15
0.001992	1.992	9.59E-07	9.59E-04	7.45E-15
0.001996	1.996	9.59E-07	9.59E-04	7.37E-15
0.002	2	9.59E-07	9.59E-04	7.30E-15
0.002	2	9.59E-07	9.59E-04	7.30E-15
0.002	2	9.59E-07	9.59E-04	7.30E-15
0.002004	2.004	9.59E-07	9.59E-04	3.17E-05
0.00200717	2.00717	9.59E-07	9.59E-04	6.69E-05
0.00200717	2.00717	9.59E-07	9.59E-04	6.69E-05
0.002008	2.008	9.59E-07	9.59E-04	7.60E-05
0.002012	2.012	9.59E-07	9.59E-04	0.000112427
0.002016	2.016	9.60E-07	9.60E-04	0.000136437
0.00202	2.02	9.61E-07	9.61E-04	0.000151027
0.002024	2.024	9.61E-07	9.61E-04	0.000158919
0.002028	2.028	9.62E-07	9.62E-04	0.00016219
0.002032	2.032	9.62E-07	9.62E-04	0.00016235
0.002033	2.033	9.63E-07	9.63E-04	0.000162037
0.002033	2.033	9.63E-07	9.63E-04	0.000162037
0.002036	2.036	9.63E-07	9.63E-04	0.000160471
0.00204	2.04	9.64E-07	9.64E-04	0.000157305
0.002044	2.044	9.64E-07	9.64E-04	0.000153381
0.002048	2.048	9.65E-07	9.65E-04	0.000149064
0.002052	2.052	9.66E-07	9.66E-04	0.000144607
0.002056	2.056	9.66E-07	9.66E-04	0.000140179
0.00206	2.06	9.67E-07	9.67E-04	0.000135892
0.002064	2.064	9.67E-07	9.67E-04	0.000131821
0.002068	2.068	9.68E-07	9.68E-04	0.000128014
0.002072	2.072	9.68E-07	9.68E-04	0.000124503
0.002076	2.076	9.69E-07	9.69E-04	0.000121307
0.00208	2.08	9.69E-07	9.69E-04	0.000118437
0.002084	2.084	9.70E-07	9.70E-04	0.000115895
0.002088	2.088	9.70E-07	9.70E-04	0.000113677
0.002092	2.092	9.71E-07	9.71E-04	0.000111769
0.002096	2.096	9.71E-07	9.71E-04	0.000110154
0.0021	2.1	9.71E-07	9.71E-04	0.00010881
0.002104	2.104	9.72E-07	9.72E-04	0.000107713
0.002108	2.108	9.72E-07	9.72E-04	0.000106837
0.002112	2.112	9.73E-07	9.73E-04	0.000106156
0.002116	2.116	9.73E-07	9.73E-04	0.000105645
0.00212	2.12	9.74E-07	9.74E-04	0.00010528
0.002124	2.124	9.74E-07	9.74E-04	0.000105038
0.002128	2.128	9.74E-07	9.74E-04	0.000104878
0.002132	2.132	9.75E-07	9.75E-04	0.000104763
0.002136	2.136	9.75E-07	9.75E-04	0.000104799
0.00214	2.14	9.76E-07	9.76E-04	0.000104898
0.002144	2.144	9.76E-07	9.76E-04	0.000105044
0.002148	2.148	9.77E-07	9.77E-04	0.000105228
0.002152	2.152	9.77E-07	9.77E-04	0.000105442
0.002156	2.156	9.77E-07	9.77E-04	0.000105681
0.00216	2.16	9.78E-07	9.78E-04	0.00010594
0.002164	2.164	9.78E-07	9.78E-04	0.000106217
0.002168	2.168	9.79E-07	9.79E-04	0.000106506
0.00216858	2.16858	9.79E-07	9.79E-04	0.000106549
0.00216858	2.16858	9.79E-07	9.79E-04	0.000106549
0.002172	2.172	9.79E-07	9.79E-04	0.000106557
0.002176	2.176	9.79E-07	9.79E-04	0.000105981
0.00218	2.18	9.80E-07	9.80E-04	0.000104905
0.002184	2.184	9.80E-07	9.80E-04	0.000103372
0.002188	2.188	9.81E-07	9.81E-04	0.000101331
0.002192	2.192	9.81E-07	9.81E-04	9.87E-05
0.002196	2.196	9.82E-07	9.82E-04	9.53E-05
0.0022	2.2	9.82E-07	9.82E-04	9.12E-05
0.002204	2.204	9.82E-07	9.82E-04	8.66E-05
0.002208	2.208	9.83E-07	9.83E-04	8.18E-05
0.002212	2.212	9.83E-07	9.83E-04	7.72E-05
0.002216	2.216	9.83E-07	9.83E-04	7.28E-05
0.00222	2.22	9.83E-07	9.83E-04	6.88E-05
0.002224	2.224	9.84E-07	9.84E-04	6.53E-05
0.002228	2.228	9.84E-07	9.84E-04	6.21E-05
0.002232	2.232	9.84E-07	9.84E-04	5.93E-05
0.002236	2.236	9.84E-07	9.84E-04	5.68E-05
0.00224	2.24	9.85E-07	9.85E-04	5.47E-05
0.002244	2.244	9.85E-07	9.85E-04	5.28E-05
0.002248	2.248	9.85E-07	9.85E-04	5.11E-05
0.002252	2.252	9.85E-07	9.85E-04	4.96E-05
0.002256	2.256	9.86E-07	9.86E-04	4.83E-05
0.00226	2.26	9.86E-07	9.86E-04	4.72E-05
0.002264	2.264	9.86E-07	9.86E-04	4.62E-05
0.002268	2.268	9.86E-07	9.86E-04	4.53E-05
0.002272	2.272	9.86E-07	9.86E-04	4.45E-05
0.002276	2.276	9.86E-07	9.86E-04	4.38E-05
0.00228	2.28	9.87E-07	9.87E-04	4.32E-05
0.002284	2.284	9.87E-07	9.87E-04	4.26E-05
0.002288	2.288	9.87E-07	9.87E-04	4.21E-05
0.002292	2.292	9.87E-07	9.87E-04	4.17E-05
0.002296	2.296	9.87E-07	9.87E-04	4.13E-05
0.0023	2.3	9.87E-07	9.87E-04	4.10E-05
0.002304	2.304	9.88E-07	9.88E-04	4.07E-05
0.002308	2.308	9.88E-07	9.88E-04	4.04E-05
0.002312	2.312	9.88E-07	9.88E-04	4.02E-05
0.002316	2.316	9.88E-07	9.88E-04	4.00E-05
0.00232	2.32	9.88E-07	9.88E-04	3.98E-05
0.002324	2.324	9.88E-07	9.88E-04	3.96E-05
0.002328	2.328	9.89E-07	9.89E-04	3.95E-05
0.002332	2.332	9.89E-07	9.89E-04	3.93E-05
0.002336	2.336	9.89E-07	9.89E-04	3.92E-05
0.00234	2.34	9.89E-07	9.89E-04	3.91E-05
0.002344	2.344	9.89E-07	9.89E-04	3.91E-05
0.002348	2.348	9.89E-07	9.89E-04	3.90E-05
0.002352	2.352	9.90E-07	9.90E-04	3.90E-05
0.002356	2.356	9.90E-07	9.90E-04	3.89E-05
0.00236	2.36	9.90E-07	9.90E-04	3.89E-05
0.002364	2.364	9.90E-07	9.90E-04	3.89E-05
0.002368	2.368	9.90E-07	9.90E-04	3.89E-05
0.002372	2.372	9.90E-07	9.90E-04	3.89E-05
0.002376	2.376	9.90E-07	9.90E-04	3.89E-05
0.00238	2.38	9.91E-07	9.91E-04	3.89E-05
0.002384	2.384	9.91E-07	9.91E-04	3.90E-05
0.002388	2.388	9.91E-07	9.91E-04	3.90E-05
0.002392	2.392	9.91E-07	9.91E-04	3.91E-05
0.002396	2.396	9.91E-07	9.91E-04	3.91E-05
0.0024	2.4	9.91E-07	9.91E-04	3.92E-05
0.002404	2.404	9.92E-07	9.92E-04	3.93E-05
0.002408	2.408	9.92E-07	9.92E-04	3.94E-05
0.002412	2.412	9.92E-07	9.92E-04	3.95E-05
0.002416	2.416	9.92E-07	9.92E-04	3.96E-05
0.00242	2.42	9.92E-07	9.92E-04	3.97E-05
0.002424	2.424	9.92E-07	9.92E-04	3.98E-05
0.002428	2.428	9.93E-07	9.93E-04	4.00E-05
0.002432	2.432	9.93E-07	9.93E-04	4.01E-05
0.002436	2.436	9.93E-07	9.93E-04	4.03E-05
0.00244	2.44	9.93E-07	9.93E-04	4.05E-05
0.002444	2.444	9.93E-07	9.93E-04	4.07E-05
0.002448	2.448	9.93E-07	9.93E-04	4.09E-05
0.002452	2.452	9.93E-07	9.93E-04	4.11E-05
0.002456	2.456	9.94E-07	9.94E-04	4.39E-05
0.00246	2.46	9.94E-07	9.94E-04	8.17E-05
0.002464	2.464	9.94E-07	9.94E-04	0.000163324
0.002468	2.468	9.95E-07	9.95E-04	0.000288183
0.002472	2.472	9.97E-07	9.97E-04	0.000455452
0.002476	2.476	9.99E-07	9.99E-04	0.000664334
0.0024775	2.4775	1.00E-06	1.00E-03	0.000753166
0.0024775	2.4775	1.00E-06	1.00E-03	0.000753166
0.00248	2.48	1.00E-06	1.00E-03	0.000914119
0.002484	2.484	1.01E-06	1.01E-03	0.00120419
0.002488	2.488	1.01E-06	1.01E-03	0.00153399
0.002492	2.492	1.02E-06	1.02E-03	0.00190306
0.002496	2.496	1.03E-06	1.03E-03	0.00231094
0.0025	2.5	1.04E-06	1.04E-03	0.00275725
0.002504	2.504	1.05E-06	1.05E-03	0.00324162
0.002508	2.508	1.06E-06	1.06E-03	0.00376373
0.002512	2.512	1.08E-06	1.08E-03	0.00432325
0.002516	2.516	1.10E-06	1.10E-03	0.00491991
0.00252	2.52	1.12E-06	1.12E-03	0.00555343
0.002524	2.524	1.14E-06	1.14E-03	0.00622358
0.002528	2.528	1.17E-06	1.17E-03	0.00693011
0.002532	2.532	1.20E-06	1.20E-03	0.00767283
0.002536	2.536	1.23E-06	1.23E-03	0.00845152
0.00254	2.54	1.27E-06	1.27E-03	0.00926602
0.002544	2.544	1.30E-06	1.30E-03	0.0101162
0.002548	2.548	1.35E-06	1.35E-03	0.0110018
0.002552	2.552	1.39E-06	1.39E-03	0.0119227
0.002556	2.556	1.44E-06	1.44E-03	0.0128789
0.00256	2.56	1.50E-06	1.50E-03	0.0138702
0.002564	2.564	1.55E-06	1.55E-03	0.0148965
0.002568	2.568	1.61E-06	1.61E-03	0.0159577
0.002572	2.572	1.68E-06	1.68E-03	0.0170538
0.002576	2.576	1.75E-06	1.75E-03	0.0181846
0.00258	2.58	1.83E-06	1.83E-03	0.0193502
0.002584	2.584	1.91E-06	1.91E-03	0.0205504
0.002588	2.588	1.99E-06	1.99E-03	0.0217853
0.002592	2.592	2.08E-06	2.08E-03	0.0230548
0.002596	2.596	2.17E-06	2.17E-03	0.0243589
0.0026	2.6	2.28E-06	2.28E-03	0.0256975
0.002604	2.604	2.38E-06	2.38E-03	0.0270707
0.002608	2.608	2.49E-06	2.49E-03	0.0284785
0.002612	2.612	2.61E-06	2.61E-03	0.0299208
0.002616	2.616	2.73E-06	2.73E-03	0.0313977
0.00262	2.62	2.86E-06	2.86E-03	0.0329092
0.002624	2.624	2.99E-06	2.99E-03	0.0344553
0.002628	2.628	3.14E-06	3.14E-03	0.036036
0.002632	2.632	3.28E-06	3.28E-03	0.0376513
0.002636	2.636	3.44E-06	3.44E-03	0.0393014
0.00264	2.64	3.60E-06	3.60E-03	0.0409861
0.002644	2.644	3.76E-06	3.76E-03	0.0427055
0.002648	2.648	3.94E-06	3.94E-03	0.0444597
0.002652	2.652	4.12E-06	4.12E-03	0.0462486
0.002656	2.656	4.31E-06	4.31E-03	0.0480724
0.00266	2.66	4.50E-06	4.50E-03	0.0499309
0.002664	2.664	4.71E-06	4.71E-03	0.0518243
0.002668	2.668	4.92E-06	4.92E-03	0.0537525
0.002672	2.672	5.14E-06	5.14E-03	0.0557156
0.002676	2.676	5.37E-06	5.37E-03	0.0577135
0.00268	2.68	5.60E-06	5.60E-03	0.0597463
0.002684	2.684	5.84E-06	5.84E-03	0.061814
0.002688	2.688	6.09E-06	6.09E-03	0.0639165
0.002692	2.692	6.35E-06	6.35E-03	0.0660539
0.002696	2.696	6.62E-06	6.62E-03	0.068226
0.0027	2.7	6.90E-06	6.90E-03	0.070433
0.002704	2.704	7.19E-06	7.19E-03	0.0726747
0.002708	2.708	7.48E-06	7.48E-03	0.074951
0.002712	2.712	7.79E-06	7.79E-03	0.077262
0.002716	2.716	8.10E-06	8.10E-03	0.0796076
0.00272	2.72	8.42E-06	8.42E-03	0.0819877
0.002724	2.724	8.76E-06	8.76E-03	0.0844021
0.002728	2.728	9.10E-06	9.10E-03	0.0868509
0.002732	2.732	9.45E-06	9.45E-03	0.0893338
0.002736	2.736	9.81E-06	9.81E-03	0.0918508
0.00274	2.74	1.02E-05	1.02E-02	0.0944016
0.002744	2.744	1.06E-05	1.06E-02	0.0969863
0.002748	2.748	1.10E-05	1.10E-02	0.0996045
0.002752	2.752	1.14E-05	1.14E-02	0.102256
0.002756	2.756	1.18E-05	1.18E-02	0.104941
0.00276	2.76	1.22E-05	1.22E-02	0.107659
0.002764	2.764	1.26E-05	1.26E-02	0.11041
0.002768	2.768	1.31E-05	1.31E-02	0.113193
0.002772	2.772	1.35E-05	1.35E-02	0.116008
0.002776	2.776	1.40E-05	1.40E-02	0.118856
0.00278	2.78	1.45E-05	1.45E-02	0.121735
0.002784	2.784	1.50E-05	1.50E-02	0.124645
0.002788	2.788	1.55E-05	1.55E-02	0.127587
0.002792	2.792	1.60E-05	1.60E-02	0.130559
0.002796	2.796	1.65E-05	1.65E-02	0.133561
0.0028	2.8	1.71E-05	1.71E-02	0.136593
0.002804	2.804	1.76E-05	1.76E-02	0.139655
0.002808	2.808	1.82E-05	1.82E-02	0.142745
0.002812	2.812	1.88E-05	1.88E-02	0.145864
0.002816	2.816	1.94E-05	1.94E-02	0.14901
0.00282	2.82	2.00E-05	2.00E-02	0.152184
0.002824	2.824	2.06E-05	2.06E-02	0.155385
0.002828	2.828	2.12E-05	2.12E-02	0.158611
0.002832	2.832	2.19E-05	2.19E-02	0.161863
0.002836	2.836	2.25E-05	2.25E-02	0.16514
0.00284	2.84	2.32E-05	2.32E-02	0.168441
0.002844	2.844	2.39E-05	2.39E-02	0.171766
0.002848	2.848	2.45E-05	2.45E-02	0.175113
0.002852	2.852	2.53E-05	2.53E-02	0.178483
0.002856	2.856	2.60E-05	2.60E-02	0.181873
0.00286	2.86	2.67E-05	2.67E-02	0.185285
0.002864	2.864	2.75E-05	2.75E-02	0.188717
0.002868	2.868	2.82E-05	2.82E-02	0.192168
0.002872	2.872	2.90E-05	2.90E-02	0.195639
0.002876	2.876	2.98E-05	2.98E-02	0.199127
0.00288	2.88	3.06E-05	3.06E-02	0.202634
0.002884	2.884	3.14E-05	3.14E-02	0.206159
0.002888	2.888	3.22E-05	3.22E-02	0.2097
0.002892	2.892	3.31E-05	3.31E-02	0.213258
0.002896	2.896	3.39E-05	3.39E-02	0.216832
0.0029	2.9	3.48E-05	3.48E-02	0.220421
0.002904	2.904	3.57E-05	3.57E-02	0.224026
0.002908	2.908	3.66E-05	3.66E-02	0.227646
0.002912	2.912	3.75E-05	3.75E-02	0.231281
0.002916	2.916	3.85E-05	3.85E-02	0.234929
0.00292	2.92	3.94E-05	3.94E-02	0.238592
0.002924	2.924	4.04E-05	4.04E-02	0.242268
0.002928	2.928	4.13E-05	4.13E-02	0.245957
0.002932	2.932	4.23E-05	4.23E-02	0.249659
0.002936	2.936	4.33E-05	4.33E-02	0.253374
0.00294	2.94	4.44E-05	4.44E-02	0.257101
0.002944	2.944	4.54E-05	4.54E-02	0.26084
0.002948	2.948	4.64E-05	4.64E-02	0.26459
0.002952	2.952	4.75E-05	4.75E-02	0.268352
0.002956	2.956	4.86E-05	4.86E-02	0.272125
0.00296	2.96	4.97E-05	4.97E-02	0.275908
0.002964	2.964	5.08E-05	5.08E-02	0.279702
0.002968	2.968	5.19E-05	5.19E-02	0.283505
0.002972	2.972	5.31E-05	5.31E-02	0.287319
0.002976	2.976	5.42E-05	5.42E-02	0.291142
0.00298	2.98	5.54E-05	5.54E-02	0.294974
0.002984	2.984	5.66E-05	5.66E-02	0.298814
0.002988	2.988	5.78E-05	5.78E-02	0.302664
0.002992	2.992	5.90E-05	5.90E-02	0.306522
0.002996	2.996	6.02E-05	6.02E-02	0.310388
0.003	3	6.15E-05	6.15E-02	0.314261
0.003004	3.004	6.28E-05	6.28E-02	0.318142
0.003008	3.008	6.40E-05	6.40E-02	0.32203
0.003012	3.012	6.53E-05	6.53E-02	0.325926
0.003016	3.016	6.66E-05	6.66E-02	0.329828
0.00302	3.02	6.80E-05	6.80E-02	0.333736
0.003024	3.024	6.93E-05	6.93E-02	0.337651
0.003028	3.028	7.07E-05	7.07E-02	0.341571
0.003032	3.032	7.20E-05	7.20E-02	0.345497
0.003036	3.036	7.34E-05	7.34E-02	0.349429
0.00304	3.04	7.48E-05	7.48E-02	0.353366
0.003044	3.044	7.63E-05	7.63E-02	0.357308
0.003048	3.048	7.77E-05	7.77E-02	0.361255
0.003052	3.052	7.92E-05	7.92E-02	0.365206
0.003056	3.056	8.06E-05	8.06E-02	0.369162
0.00306	3.06	8.21E-05	8.21E-02	0.373122
0.003064	3.064	8.36E-05	8.36E-02	0.377086
0.003068	3.068	8.51E-05	8.51E-02	0.381054
0.003072	3.072	8.67E-05	8.67E-02	0.385025
0.003076	3.076	8.82E-05	8.82E-02	0.389
0.00308	3.08	8.98E-05	8.98E-02	0.392978
0.003084	3.084	9.13E-05	9.13E-02	0.396959
0.003088	3.088	9.29E-05	9.29E-02	0.400943
0.003092	3.092	9.46E-05	9.46E-02	0.40493
0.003096	3.096	9.62E-05	9.62E-02	0.40892
0.0031	3.1	9.78E-05	9.78E-02	0.412912
0.003104	3.104	9.95E-05	9.95E-02	0.416907
0.003108	3.108	0.000101162	0.101162	0.420904
0.003112	3.112	0.000102854	0.102854	0.424903
0.003116	3.116	0.000104561	0.104561	0.428904
0.00312	3.12	0.000106285	0.106285	0.432907
0.003124	3.124	0.000108025	0.108025	0.436912
0.003128	3.128	0.00010978	0.10978	0.440918
0.003132	3.132	0.000111552	0.111552	0.444926
0.003136	3.136	0.00011334	0.11334	0.448936
0.00314	3.14	0.000115143	0.115143	0.452946
0.003144	3.144	0.000116963	0.116963	0.456959
0.003148	3.148	0.000118799	0.118799	0.460972
0.003152	3.152	0.000120651	0.120651	0.464987
0.003156	3.156	0.000122519	0.122519	0.469002
0.00316	3.16	0.000124403	0.124403	0.473019
0.003164	3.164	0.000126303	0.126303	0.477037
0.003168	3.168	0.000128219	0.128219	0.481055
0.003172	3.172	0.000130152	0.130152	0.485074
0.003176	3.176	0.0001321	0.1321	0.489094
0.00318	3.18	0.000134064	0.134064	0.493115
0.003184	3.184	0.000136045	0.136045	0.497136
0.003188	3.188	0.000138042	0.138042	0.501158
0.003192	3.192	0.000140054	0.140054	0.50518
0.003196	3.196	0.000142083	0.142083	0.509203
0.0032	3.2	0.000144128	0.144128	0.513226
0.003204	3.204	0.000146189	0.146189	0.517249
0.003208	3.208	0.000148266	0.148266	0.521273
0.003212	3.212	0.000150359	0.150359	0.525297
0.003216	3.216	0.000152468	0.152468	0.529321
0.00322	3.22	0.000154594	0.154594	0.533346
0.003224	3.224	0.000156735	0.156735	0.537371
0.003228	3.228	0.000158892	0.158892	0.541395
0.003232	3.232	0.000161066	0.161066	0.54542
0.003236	3.236	0.000163256	0.163256	0.549445
0.00324	3.24	0.000165462	0.165462	0.55347
0.003244	3.244	0.000167684	0.167684	0.557495
0.003248	3.248	0.000169922	0.169922	0.56152
0.003252	3.252	0.000172176	0.172176	0.565546
0.003256	3.256	0.000174446	0.174446	0.569571
0.00326	3.26	0.000176732	0.176732	0.573596
0.003264	3.264	0.000179035	0.179035	0.57762
0.003268	3.268	0.000181353	0.181353	0.581645
0.003272	3.272	0.000183688	0.183688	0.58567
0.003276	3.276	0.000186039	0.186039	0.589694
0.00328	3.28	0.000188405	0.188405	0.593719
0.003284	3.284	0.000190788	0.190788	0.597743
0.003288	3.288	0.000193187	0.193187	0.601767
0.003292	3.292	0.000195603	0.195603	0.605791
0.003296	3.296	0.000198034	0.198034	0.609814
0.0033	3.3	0.000200481	0.200481	0.613838
0.003304	3.304	0.000202944	0.202944	0.617861
0.003308	3.308	0.000205424	0.205424	0.621884
0.003312	3.312	0.00020792	0.20792	0.625907
0.003316	3.316	0.000210431	0.210431	0.629929
0.00332	3.32	0.000212959	0.212959	0.633951
0.003324	3.324	0.000215503	0.215503	0.637973
0.003328	3.328	0.000218063	0.218063	0.641995
0.003332	3.332	0.000220639	0.220639	0.646016
0.003336	3.336	0.000223231	0.223231	0.650037
0.00334	3.34	0.000225839	0.225839	0.654058
0.003344	3.344	0.000228463	0.228463	0.658078
0.003348	3.348	0.000231104	0.231104	0.662098
0.003352	3.352	0.00023376	0.23376	0.666118
0.003356	3.356	0.000236433	0.236433	0.670137
0.00336	3.36	0.000239121	0.239121	0.674156
0.003364	3.364	0.000241826	0.241826	0.678175
0.003368	3.368	0.000244547	0.244547	0.682194
0.003372	3.372	0.000247283	0.247283	0.686212
0.003376	3.376	0.000250036	0.250036	0.690229
0.00338	3.38	0.000252805	0.252805	0.694246
0.003384	3.384	0.00025559	0.25559	0.698263
0.003388	3.388	0.000258391	0.258391	0.70228
0.003392	3.392	0.000261209	0.261209	0.706296
0.003396	3.396	0.000264042	0.264042	0.710312
0.0034	3.4	0.000266891	0.266891	0.714327
0.003404	3.404	0.000269756	0.269756	0.718342
0.003408	3.408	0.000272638	0.272638	0.722357
0.003412	3.412	0.000275535	0.275535	0.726371
0.003416	3.416	0.000278449	0.278449	0.730384
0.00342	3.42	0.000281378	0.281378	0.734398
0.003424	3.424	0.000284324	0.284324	0.738411
0.003428	3.428	0.000287286	0.287286	0.742423
0.003432	3.432	0.000290263	0.290263	0.746435
0.003436	3.436	0.000293257	0.293257	0.750447
0.00344	3.44	0.000296267	0.296267	0.754458
0.003444	3.444	0.000299293	0.299293	0.758469
0.003448	3.448	0.000302335	0.302335	0.762479
0.003452	3.452	0.000305393	0.305393	0.766489
0.003456	3.456	0.000308467	0.308467	0.770499
0.00346	3.46	0.000311557	0.311557	0.774508
0.003464	3.464	0.000314663	0.314663	0.778516
0.003468	3.468	0.000317785	0.317785	0.782524
0.003472	3.472	0.000320923	0.320923	0.786532
0.003476	3.476	0.000324077	0.324077	0.790539
0.00348	3.48	0.000327247	0.327247	0.794546
0.003484	3.484	0.000330433	0.330433	0.798552
0.003488	3.488	0.000333636	0.333636	0.802558
0.003492	3.492	0.000336854	0.336854	0.806563
0.003496	3.496	0.000340088	0.340088	0.810568
0.0035	3.5	0.000343338	0.343338	0.814573
0.003504	3.504	0.000346605	0.346605	0.818576
0.003508	3.508	0.000349887	0.349887	0.82258
0.003512	3.512	0.000353185	0.353185	0.826583
0.003516	3.516	0.0003565	0.3565	0.830585
0.00352	3.52	0.00035983	0.35983	0.834587
0.003524	3.524	0.000363176	0.363176	0.838589
0.003528	3.528	0.000366539	0.366539	0.84259
0.003532	3.532	0.000369917	0.369917	0.84659
0.003536	3.536	0.000373311	0.373311	0.85059
0.00354	3.54	0.000376722	0.376722	0.85459
0.003544	3.544	0.000380148	0.380148	0.858589
0.003548	3.548	0.00038359	0.38359	0.862587
0.003552	3.552	0.000387049	0.387049	0.866585
0.003556	3.556	0.000390523	0.390523	0.870582
0.00356	3.56	0.000394013	0.394013	0.874579
0.003564	3.564	0.00039752	0.39752	0.878576
0.003568	3.568	0.000401042	0.401042	0.882572
0.003572	3.572	0.00040458	0.40458	0.886567
0.003576	3.576	0.000408135	0.408135	0.890562
0.00358	3.58	0.000411705	0.411705	0.894556
0.003584	3.584	0.000415291	0.415291	0.89855
0.003588	3.588	0.000418893	0.418893	0.902543
0.003592	3.592	0.000422511	0.422511	0.906536
0.003596	3.596	0.000426145	0.426145	0.910528
0.0036	3.6	0.000429796	0.429796	0.914519
0.003604	3.604	0.000433462	0.433462	0.91851
0.003608	3.608	0.000437144	0.437144	0.922501
0.003612	3.612	0.000440842	0.440842	0.926491
0.003616	3.616	0.000444556	0.444556	0.93048
0.00362	3.62	0.000448285	0.448285	0.934469
0.003624	3.624	0.000452031	0.452031	0.938457
0.003628	3.628	0.000455793	0.455793	0.942445
0.003632	3.632	0.000459571	0.459571	0.946432
0.003636	3.636	0.000463365	0.463365	0.950419
0.00364	3.64	0.000467174	0.467174	0.954405
0.003644	3.644	0.000471	0.471	0.95839
0.003648	3.648	0.000474841	0.474841	0.962375
0.003652	3.652	0.000478699	0.478699	0.96636
0.003656	3.656	0.000482572	0.482572	0.970343
0.00366	3.66	0.000486462	0.486462	0.974326
0.003664	3.664	0.000490367	0.490367	0.978309
0.003668	3.668	0.000494288	0.494288	0.982291
0.003672	3.672	0.000498225	0.498225	0.986272
0.003676	3.676	0.000502178	0.502178	0.990253
0.00368	3.68	0.000506147	0.506147	0.994233
0.003684	3.684	0.000510132	0.510132	0.998213
0.003688	3.688	0.000514133	0.514133	1.00219
0.003692	3.692	0.00051815	0.51815	1.00617
0.003696	3.696	0.000522182	0.522182	1.01015
0.0037	3.7	0.000526231	0.526231	1.01413
0.00370076	3.70076	0.000527	0.527	1.01488
0.00370076	3.70076	0.000527	0.527	1.01488
0.003704	3.704	0.000527024	0.527024	-0.223868
0.00370411	3.70411	0.000527	0.527	-0.22376
0.00370411	3.70411	0.000527	0.527	-0.22376
0.003708	3.708	0.000526137	0.526137	-0.219891
0.003712	3.712	0.000525265	0.525265	-0.215914
0.003716	3.716	0.000524409	0.524409	-0.211937
0.00372	3.72	0.00052357	0.52357	-0.20796
0.003724	3.724	0.000522746	0.522746	-0.203982
0.003728	3.728	0.000521938	0.521938	-0.200005
0.003732	3.732	0.000521146	0.521146	-0.196027
0.003736	3.736	0.00052037	0.52037	-0.19205
0.00374	3.74	0.000519609	0.519609	-0.188072
0.003744	3.744	0.000518865	0.518865	-0.184094
0.003748	3.748	0.000518137	0.518137	-0.180116
0.003752	3.752	0.000517424	0.517424	-0.176137
0.003756	3.756	0.000516727	0.516727	-0.172159
0.00376	3.76	0.000516047	0.516047	-0.168181
0.003764	3.764	0.000515382	0.515382	-0.164202
0.003768	3.768	0.000514733	0.514733	-0.160224
0.003772	3.772	0.0005141	0.5141	-0.156245
0.003776	3.776	0.000513483	0.513483	-0.152266
0.00378	3.78	0.000512882	0.512882	-0.148287
0.003784	3.784	0.000512297	0.512297	-0.144308
0.003788	3.788	0.000511728	0.511728	-0.140329
0.003792	3.792	0.000511174	0.511174	-0.13635
0.003796	3.796	0.000510637	0.510637	-0.132371
0.0038	3.8	0.000510115	0.510115	-0.128392
0.003804	3.804	0.00050961	0.50961	-0.124412
0.003808	3.808	0.00050912	0.50912	-0.120433
0.003812	3.812	0.000508646	0.508646	-0.116453
0.003816	3.816	0.000508188	0.508188	-0.112474
0.00382	3.82	0.000507746	0.507746	-0.108494
0.003824	3.824	0.00050732	0.50732	-0.104514
0.003828	3.828	0.00050691	0.50691	-0.100534
0.003832	3.832	0.000506516	0.506516	-0.0965546
0.003836	3.836	0.000506138	0.506138	-0.0925747
0.00384	3.84	0.000505776	0.505776	-0.0885947
0.003844	3.844	0.000505429	0.505429	-0.0846147
0.003848	3.848	0.000505099	0.505099	-0.0806346
0.003852	3.852	0.000504784	0.504784	-0.0766545
0.003856	3.856	0.000504485	0.504485	-0.0726743
0.00386	3.86	0.000504203	0.504203	-0.0686941
0.003864	3.864	0.000503936	0.503936	-0.0647138
0.003868	3.868	0.000503685	0.503685	-0.0607335
0.003872	3.872	0.00050345	0.50345	-0.0567532
0.003876	3.876	0.000503231	0.503231	-0.0527728
0.00388	3.88	0.000503028	0.503028	-0.0487924
0.003884	3.884	0.000502841	0.502841	-0.044812
0.003888	3.888	0.000502669	0.502669	-0.0408316
0.003892	3.892	0.000502514	0.502514	-0.0368511
0.003896	3.896	0.000502375	0.502375	-0.0328706
0.0039	3.9	0.000502251	0.502251	-0.0288901
0.003904	3.904	0.000502143	0.502143	-0.0249095
0.003908	3.908	0.000502052	0.502052	-0.020929
0.003912	3.912	0.000501976	0.501976	-0.0169484
0.003916	3.916	0.000501916	0.501916	-0.0129678
0.00392	3.92	0.000501872	0.501872	-0.00898722
0.003924	3.924	0.000501844	0.501844	-0.00500663
0.003928	3.928	0.000501832	0.501832	-0.00102603
0.003932	3.932	0.000501836	0.501836	0.00295456
0.003936	3.936	0.000501856	0.501856	0.00693516
0.00394	3.94	0.000501892	0.501892	0.0109158
0.003944	3.944	0.000501943	0.501943	0.0148963
0.003948	3.948	0.000502011	0.502011	0.0188769
0.003952	3.952	0.000502094	0.502094	0.0228575
0.003956	3.956	0.000502194	0.502194	0.026838
0.00396	3.96	0.000502309	0.502309	0.0308186
0.003964	3.964	0.00050244	0.50244	0.0347991
0.003968	3.968	0.000502587	0.502587	0.0387796
0.003972	3.972	0.00050275	0.50275	0.0427601
0.003976	3.976	0.000502929	0.502929	0.0467405
0.00398	3.98	0.000503124	0.503124	0.0507209
0.003984	3.984	0.000503335	0.503335	0.0547013
0.003988	3.988	0.000503562	0.503562	0.0586817
0.003992	3.992	0.000503805	0.503805	0.062662
0.003996	3.996	0.000504063	0.504063	0.0666423
0.004	4	0.000504338	0.504338	0.0706225
0.004004	4.004	0.000504628	0.504628	0.0746028
0.004008	4.008	0.000504935	0.504935	0.0785829
0.004012	4.012	0.000505257	0.505257	0.082563
0.004016	4.016	0.000505595	0.505595	0.0865431
0.00402	4.02	0.000505949	0.505949	0.0905231
0.004024	4.024	0.000506319	0.506319	0.0945031
0.004028	4.028	0.000506705	0.506705	0.098483
0.004032	4.032	0.000507107	0.507107	0.102463
0.004036	4.036	0.000507525	0.507525	0.106443
0.00404	4.04	0.000507959	0.507959	0.110422
0.004044	4.044	0.000508408	0.508408	0.114402
0.004048	4.048	0.000508874	0.508874	0.118382
0.004052	4.052	0.000509355	0.509355	0.122361
0.004056	4.056	0.000509853	0.509853	0.12634
0.00406	4.06	0.000510366	0.510366	0.13032
0.004064	4.064	0.000510895	0.510895	0.134299
0.004068	4.068	0.00051144	0.51144	0.138278
0.004072	4.072	0.000512001	0.512001	0.142257
0.004076	4.076	0.000512578	0.512578	0.146237
0.00408	4.08	0.000513171	0.513171	0.150215
0.004084	4.084	0.00051378	0.51378	0.154194
0.004088	4.088	0.000514405	0.514405	0.158173
0.004092	4.092	0.000515046	0.515046	0.162152
0.004096	4.096	0.000515702	0.515702	0.16613
0.0041	4.1	0.000516375	0.516375	0.170109
0.004104	4.104	0.000517063	0.517063	0.174087
0.004108	4.108	0.000517767	0.517767	0.178065
0.004112	4.112	0.000518488	0.518488	0.182044
0.004116	4.116	0.000519224	0.519224	0.186022
0.00412	4.12	0.000519976	0.519976	0.19
0.004124	4.124	0.000520744	0.520744	0.193977
0.004128	4.128	0.000521528	0.521528	0.197955
0.004132	4.132	0.000522327	0.522327	0.201933
0.004136	4.136	0.000523143	0.523143	0.20591
0.00414	4.14	0.000523975	0.523975	0.209888
0.004144	4.144	0.000524822	0.524822	0.213865
0.004148	4.148	0.000525686	0.525686	0.217842
0.004152	4.152	0.000526565	0.526565	0.221819
0.00415395	4.15395	0.000527	0.527	0.223761
0.00415395	4.15395	0.000527	0.527	0.223761
0.004156	4.156	0.000527179	0.527179	-0.0337133
0.00416	4.16	0.000527052	0.527052	-0.0297365
0.00416181	4.16181	0.000527	0.527	-0.0279387
0.00416181	4.16181	0.000527	0.527	-0.0279387
0.004164	4.164	0.000526941	0.526941	-0.0257597
0.004168	4.168	0.000526846	0.526846	-0.0217828
0.004172	4.172	0.000526767	0.526767	-0.017806
0.004176	4.176	0.000526704	0.526704	-0.0138291
0.00418	4.18	0.000526656	0.526656	-0.00985221
0.004184	4.184	0.000526625	0.526625	-0.00587532
0.004188	4.188	0.000526609	0.526609	-0.00189843
0.004192	4.192	0.00052661	0.52661	0.00207847
0.004196	4.196	0.000526626	0.526626	0.00605536
0.0042	4.2	0.000526658	0.526658	0.0100323
0.004204	4.204	0.000526706	0.526706	0.0140091
0.004208	4.208	0.00052677	0.52677	0.017986
0.004212	4.212	0.00052685	0.52685	0.0219629
0.004216	4.216	0.000526946	0.526946	0.0259397
0.00421801	4.21801	0.000527	0.527	0.0279387
0.00421801	4.21801	0.000527	0.527	0.0279387
0.00422	4.22	0.000527048	0.527048	0.012517
0.004224	4.224	0.000527045	0.527045	-0.00184002
0.004228	4.228	0.000527039	0.527039	-0.00130772
0.004232	4.232	0.000527034	0.527034	-0.000971824
0.004236	4.236	0.000527031	0.527031	-0.000746318
0.00424	4.24	0.000527028	0.527028	-0.00058768
0.004244	4.244	0.000527026	0.527026	-0.000471936
0.004248	4.248	0.000527024	0.527024	-0.000384985
0.004252	4.252	0.000527023	0.527023	-0.000318091
0.004256	4.256	0.000527022	0.527022	-0.0002656
0.00426	4.26	0.000527021	0.527021	-0.000223725
0.004264	4.264	0.00052702	0.52702	-0.000189847
0.004268	4.268	0.000527019	0.527019	-0.000162109
0.004272	4.272	0.000527019	0.527019	-0.000139164
0.004276	4.276	0.000527018	0.527018	-0.000120014
0.00428	4.28	0.000527018	0.527018	-0.000103907
0.004284	4.284	0.000527017	0.527017	-9.03E-05
0.004288	4.288	0.000527017	0.527017	-7.87E-05
0.004292	4.292	0.000527017	0.527017	-6.87E-05
0.004296	4.296	0.000527016	0.527016	-6.02E-05
0.0043	4.3	0.000527016	0.527016	-5.28E-05
0.004304	4.304	0.000527016	0.527016	-4.64E-05
0.004308	4.308	0.000527016	0.527016	-4.08E-05
0.004312	4.312	0.000527016	0.527016	-3.60E-05
0.004316	4.316	0.000527015	0.527015	-3.17E-05
0.00432	4.32	0.000527015	0.527015	-2.80E-05
0.004324	4.324	0.000527015	0.527015	-2.48E-05
0.004328	4.328	0.000527015	0.527015	-2.19E-05
0.004332	4.332	0.000527015	0.527015	-1.94E-05
0.004336	4.336	0.000527015	0.527015	-1.72E-05
0.00434	4.34	0.000527015	0.527015	-1.52E-05
0.004344	4.344	0.000527015	0.527015	-1.35E-05
0.004348	4.348	0.000527015	0.527015	-1.20E-05
0.004352	4.352	0.000527015	0.527015	-1.07E-05
0.004356	4.356	0.000527015	0.527015	-9.46E-06
0.00436	4.36	0.000527015	0.527015	-8.40E-06
0.004364	4.364	0.000527015	0.527015	-7.46E-06
0.004368	4.368	0.000527015	0.527015	-6.63E-06
0.004372	4.372	0.000527015	0.527015	-5.90E-06
0.004376	4.376	0.000527015	0.527015	-5.24E-06
0.00438	4.38	0.000527015	0.527015	-4.66E-06
0.004384	4.384	0.000527015	0.527015	-4.14E-06
0.004388	4.388	0.000527015	0.527015	-3.69E-06
0.004392	4.392	0.000527015	0.527015	-3.28E-06
0.004396	4.396	0.000527015	0.527015	-2.92E-06
0.0044	4.4	0.000527015	0.527015	-2.60E-06
0.004404	4.404	0.000527014	0.527014	-2.31E-06
0.004408	4.408	0.000527014	0.527014	-2.06E-06
0.004412	4.412	0.000527014	0.527014	-1.83E-06
0.004416	4.416	0.000527014	0.527014	-1.63E-06
0.00442	4.42	0.000527014	0.527014	-1.45E-06
0.004424	4.424	0.000527014	0.527014	-1.29E-06
0.004428	4.428	0.000527014	0.527014	-1.15E-06
0.004432	4.432	0.000527014	0.527014	-1.02E-06
0.004436	4.436	0.000527014	0.527014	-9.10E-07
0.00444	4.44	0.000527014	0.527014	-8.10E-07
0.004444	4.444	0.000527014	0.527014	-7.21E-07
0.004448	4.448	0.000527014	0.527014	-6.42E-07
0.004452	4.452	0.000527014	0.527014	-5.72E-07
0.004456	4.456	0.000527014	0.527014	-5.09E-07
0.00446	4.46	0.000527014	0.527014	-4.53E-07
0.004464	4.464	0.000527014	0.527014	-4.03E-07
0.004468	4.468	0.000527014	0.527014	-3.59E-07
0.004472	4.472	0.000527014	0.527014	-3.20E-07
0.004476	4.476	0.000527014	0.527014	-2.85E-07
0.00448	4.48	0.000527014	0.527014	-2.53E-07
0.004484	4.484	0.000527014	0.527014	-2.26E-07
0.004488	4.488	0.000527014	0.527014	-2.01E-07
0.004492	4.492	0.000527014	0.527014	-1.79E-07
0.004496	4.496	0.000527014	0.527014	-1.59E-07
0.0045	4.5	0.000527014	0.527014	-1.42E-07
0.004504	4.504	0.000527014	0.527014	-1.26E-07
0.004508	4.508	0.000527014	0.527014	-1.13E-07
0.004512	4.512	0.000527014	0.527014	-1.00E-07
0.004516	4.516	0.000527014	0.527014	-8.93E-08
0.00452	4.52	0.000527014	0.527014	-7.95E-08
0.004524	4.524	0.000527014	0.527014	-7.08E-08
0.004528	4.528	0.000527014	0.527014	-6.30E-08
0.004532	4.532	0.000527014	0.527014	-5.61E-08
0.004536	4.536	0.000527014	0.527014	-5.00E-08
0.00454	4.54	0.000527014	0.527014	-4.45E-08
0.004544	4.544	0.000527014	0.527014	-3.96E-08
0.004548	4.548	0.000527014	0.527014	-3.53E-08
0.004552	4.552	0.000527014	0.527014	-3.14E-08
0.004556	4.556	0.000527014	0.527014	-2.80E-08
0.00456	4.56	0.000527014	0.527014	-2.49E-08
0.004564	4.564	0.000527014	0.527014	-2.22E-08
0.004568	4.568	0.000527014	0.527014	-1.98E-08
0.004572	4.572	0.000527014	0.527014	-1.76E-08
0.004576	4.576	0.000527014	0.527014	-1.57E-08
0.00458	4.58	0.000527014	0.527014	-1.40E-08
0.004584	4.584	0.000527014	0.527014	-1.24E-08
0.004588	4.588	0.000527014	0.527014	-1.10E-08
0.004592	4.592	0.000527014	0.527014	-9.82E-09
0.004596	4.596	0.000527014	0.527014	-8.73E-09
0.0046	4.6	0.000527014	0.527014	-7.74E-09
0.004604	4.604	0.000527014	0.527014	-6.87E-09
0.004608	4.608	0.000527014	0.527014	-6.09E-09
0.004612	4.612	0.000527014	0.527014	-5.40E-09
0.004616	4.616	0.000527014	0.527014	-4.79E-09
0.00462	4.62	0.000527014	0.527014	-4.23E-09
0.004624	4.624	0.000527014	0.527014	-3.74E-09
0.004628	4.628	0.000527014	0.527014	-3.31E-09
0.004632	4.632	0.000527014	0.527014	-2.93E-09
0.004636	4.636	0.000527014	0.527014	-2.58E-09
0.00464	4.64	0.000527014	0.527014	-2.28E-09
0.004644	4.644	0.000527014	0.527014	-2.01E-09
0.004648	4.648	0.000527014	0.527014	-1.78E-09
0.004652	4.652	0.000527014	0.527014	-1.57E-09
0.004656	4.656	0.000527014	0.527014	-1.38E-09
0.00466	4.66	0.000527014	0.527014	-1.22E-09
0.004664	4.664	0.000527014	0.527014	-1.08E-09
0.004668	4.668	0.000527014	0.527014	-9.54E-10
0.004672	4.672	0.000527014	0.527014	-8.42E-10
0.004676	4.676	0.000527014	0.527014	-7.42E-10
0.00468	4.68	0.000527014	0.527014	-6.55E-10
0.004684	4.684	0.000527014	0.527014	-5.78E-10
0.004688	4.688	0.000527014	0.527014	-5.09E-10
0.004692	4.692	0.000527014	0.527014	-4.47E-10
0.004696	4.696	0.000527014	0.527014	-3.92E-10
0.0047	4.7	0.000527014	0.527014	-3.44E-10
0.004704	4.704	0.000527014	0.527014	-3.00E-10
0.004708	4.708	0.000527014	0.527014	-2.62E-10
0.004712	4.712	0.000527014	0.527014	-2.28E-10
0.004716	4.716	0.000527014	0.527014	-1.99E-10
0.00472	4.72	0.000527014	0.527014	-1.73E-10
0.004724	4.724	0.000527014	0.527014	-1.50E-10
0.004728	4.728	0.000527014	0.527014	-1.31E-10
0.004732	4.732	0.000527014	0.527014	-1.15E-10
0.004736	4.736	0.000527014	0.527014	-1.01E-10
0.00474	4.74	0.000527014	0.527014	-8.91E-11
0.004744	4.744	0.000527014	0.527014	-7.92E-11
0.004748	4.748	0.000527014	0.527014	-7.04E-11
0.004752	4.752	0.000527014	0.527014	-6.30E-11
0.004756	4.756	0.000527014	0.527014	-5.86E-11
0.00476	4.76	0.000527014	0.527014	-5.54E-11
0.004764	4.764	0.000527014	0.527014	-5.29E-11
0.004768	4.768	0.000527014	0.527014	-5.08E-11
0.004772	4.772	0.000527014	0.527014	-4.83E-11
0.004776	4.776	0.000527014	0.527014	-4.50E-11
0.00478	4.78	0.000527014	0.527014	-4.00E-11
0.004784	4.784	0.000527014	0.527014	-3.25E-11
0.004788	4.788	0.000527014	0.527014	-2.81E-11
0.004792	4.792	0.000527014	0.527014	-2.56E-11
0.004796	4.796	0.000527014	0.527014	-2.32E-11
0.0048	4.8	0.000527014	0.527014	-2.09E-11
0.004804	4.804	0.000527014	0.527014	-1.87E-11
0.004808	4.808	0.000527014	0.527014	-1.66E-11
0.004812	4.812	0.000527014	0.527014	-1.49E-11
0.004816	4.816	0.000527014	0.527014	-1.34E-11
0.00482	4.82	0.000527014	0.527014	-1.21E-11
0.004824	4.824	0.000527014	0.527014	-9.33E-12
0.004828	4.828	0.000527014	0.527014	-6.34E-12
0.004832	4.832	0.000527014	0.527014	-3.13E-12
0.004836	4.836	0.000527014	0.527014	2.57E-13
0.00484	4.84	0.000527014	0.527014	3.81E-12
0.004844	4.844	0.000527014	0.527014	7.50E-12
0.004848	4.848	0.000527014	0.527014	1.13E-11
0.004852	4.852	0.000527014	0.527014	1.51E-11
0.004856	4.856	0.000527014	0.527014	1.88E-11
0.00486	4.86	0.000527014	0.527014	2.25E-11
0.004864	4.864	0.000527014	0.527014	2.60E-11
0.004868	4.868	0.000527014	0.527014	2.92E-11
0.004872	4.872	0.000527014	0.527014	3.20E-11
0.004876	4.876	0.000527014	0.527014	3.44E-11
0.00488	4.88	0.000527014	0.527014	3.61E-11
0.004884	4.884	0.000527014	0.527014	3.71E-11
0.004888	4.888	0.000527014	0.527014	3.74E-11
0.004892	4.892	0.000527014	0.527014	3.96E-11
0.004896	4.896	0.000527014	0.527014	4.16E-11
0.0049	4.9	0.000527014	0.527014	4.33E-11
0.004904	4.904	0.000527014	0.527014	4.49E-11
0.004908	4.908	0.000527014	0.527014	4.62E-11
0.004912	4.912	0.000527014	0.527014	4.72E-11
0.004916	4.916	0.000527014	0.527014	4.80E-11
0.00492	4.92	0.000527014	0.527014	4.85E-11
0.004924	4.924	0.000527014	0.527014	4.87E-11
0.004928	4.928	0.000527014	0.527014	4.85E-11
0.004932	4.932	0.000527014	0.527014	4.80E-11
0.004936	4.936	0.000527014	0.527014	4.72E-11
0.00494	4.94	0.000527014	0.527014	4.60E-11
0.004944	4.944	0.000527014	0.527014	4.44E-11
0.004948	4.948	0.000527014	0.527014	4.23E-11
0.004952	4.952	0.000527014	0.527014	4.13E-11
0.004956	4.956	0.000527014	0.527014	4.07E-11
0.00496	4.96	0.000527014	0.527014	4.01E-11
0.004964	4.964	0.000527014	0.527014	3.95E-11
0.004968	4.968	0.000527014	0.527014	3.88E-11
0.004972	4.972	0.000527014	0.527014	3.80E-11
0.004976	4.976	0.000527014	0.527014	3.73E-11
0.00498	4.98	0.000527014	0.527014	3.65E-11
0.004984	4.984	0.000527014	0.527014	3.57E-11
0.004988	4.988	0.000527014	0.527014	3.48E-11
0.004992	4.992	0.000527014	0.527014	3.40E-11
0.004996	4.996	0.000527014	0.527014	3.32E-11
0.005	5	0.000527014	0.527014	3.23E-11
0.005004	5.004	0.000527014	0.527014	3.15E-11
0.005008	5.008	0.000527014	0.527014	3.07E-11
0.005012	5.012	0.000527014	0.527014	2.99E-11
0.005016	5.016	0.000527014	0.527014	2.90E-11
0.00502	5.02	0.000527014	0.527014	2.82E-11
0.005024	5.024	0.000527014	0.527014	2.75E-11
0.005028	5.028	0.000527014	0.527014	2.67E-11
0.005032	5.032	0.000527014	0.527014	2.60E-11
0.005036	5.036	0.000527014	0.527014	2.53E-11
0.00504	5.04	0.000527014	0.527014	2.47E-11
0.005044	5.044	0.000527014	0.527014	2.41E-11
0.005048	5.048	0.000527014	0.527014	2.36E-11
0.005052	5.052	0.000527014	0.527014	2.31E-11
0.005056	5.056	0.000527014	0.527014	2.27E-11
0.00506	5.06	0.000527014	0.527014	2.24E-11
0.005064	5.064	0.000527014	0.527014	2.22E-11
0.005068	5.068	0.000527014	0.527014	2.20E-11
0.005072	5.072	0.000527014	0.527014	2.20E-11
0.005076	5.076	0.000527014	0.527014	2.17E-11
0.00508	5.08	0.000527014	0.527014	2.13E-11
0.005084	5.084	0.000527014	0.527014	2.11E-11
0.005088	5.088	0.000527014	0.527014	2.08E-11
0.005092	5.092	0.000527014	0.527014	2.06E-11
0.005096	5.096	0.000527014	0.527014	2.04E-11
0.0051	5.1	0.000527014	0.527014	2.02E-11
0.005104	5.104	0.000527014	0.527014	2.01E-11
0.005108	5.108	0.000527014	0.527014	2.00E-11
0.005112	5.112	0.000527014	0.527014	1.99E-11
0.005116	5.116	0.000527014	0.527014	1.99E-11
0.00512	5.12	0.000527014	0.527014	1.99E-11
0.005124	5.124	0.000527014	0.527014	2.00E-11
0.005128	5.128	0.000527014	0.527014	2.01E-11
0.005132	5.132	0.000527014	0.527014	2.02E-11
0.005136	5.136	0.000527014	0.527014	2.03E-11
0.00514	5.14	0.000527014	0.527014	2.03E-11
0.005144	5.144	0.000527014	0.527014	2.03E-11
0.005148	5.148	0.000527014	0.527014	2.04E-11
0.005152	5.152	0.000527014	0.527014	2.04E-11
0.005156	5.156	0.000527014	0.527014	2.04E-11
0.00516	5.16	0.000527014	0.527014	2.05E-11
0.005164	5.164	0.000527014	0.527014	2.05E-11
0.005168	5.168	0.000527014	0.527014	2.05E-11
0.005172	5.172	0.000527014	0.527014	2.06E-11
0.005176	5.176	0.000527014	0.527014	2.06E-11
0.00518	5.18	0.000527014	0.527014	2.06E-11
0.005184	5.184	0.000527014	0.527014	2.07E-11
0.005188	5.188	0.000527014	0.527014	2.07E-11
0.005192	5.192	0.000527014	0.527014	2.07E-11
0.005196	5.196	0.000527014	0.527014	2.07E-11
0.0052	5.2	0.000527014	0.527014	2.07E-11
0.005204	5.204	0.000527014	0.527014	2.07E-11
0.005208	5.208	0.000527014	0.527014	2.07E-11
0.005212	5.212	0.000527014	0.527014	2.08E-11
0.005216	5.216	0.000527014	0.527014	2.08E-11
0.00522	5.22	0.000527014	0.527014	2.08E-11
0.005224	5.224	0.000527014	0.527014	2.08E-11
0.005228	5.228	0.000527014	0.527014	2.08E-11
0.005232	5.232	0.000527014	0.527014	2.08E-11
0.005236	5.236	0.000527014	0.527014	2.07E-11
0.00524	5.24	0.000527014	0.527014	2.07E-11
0.005244	5.244	0.000527014	0.527014	2.07E-11
0.005248	5.248	0.000527014	0.527014	2.07E-11
0.005252	5.252	0.000527014	0.527014	2.06E-11
0.005256	5.256	0.000527014	0.527014	2.06E-11
0.00526	5.26	0.000527014	0.527014	2.05E-11
0.005264	5.264	0.000527014	0.527014	2.05E-11
0.005268	5.268	0.000527014	0.527014	2.04E-11
0.005272	5.272	0.000527014	0.527014	2.04E-11
0.005276	5.276	0.000527014	0.527014	2.03E-11
0.00528	5.28	0.000527014	0.527014	2.03E-11
0.005284	5.284	0.000527014	0.527014	2.02E-11
0.005288	5.288	0.000527014	0.527014	2.02E-11
0.005292	5.292	0.000527014	0.527014	2.01E-11
0.005296	5.296	0.000527014	0.527014	2.01E-11
0.0053	5.3	0.000527014	0.527014	2.00E-11
0.005304	5.304	0.000527014	0.527014	1.99E-11
0.005308	5.308	0.000527014	0.527014	1.99E-11
0.005312	5.312	0.000527014	0.527014	1.98E-11
0.005316	5.316	0.000527014	0.527014	1.98E-11
0.00532	5.32	0.000527014	0.527014	1.97E-11
0.005324	5.324	0.000527014	0.527014	1.97E-11
0.005328	5.328	0.000527014	0.527014	1.96E-11
0.005332	5.332	0.000527014	0.527014	1.95E-11
0.005336	5.336	0.000527014	0.527014	1.94E-11
0.00534	5.34	0.000527014	0.527014	1.94E-11
0.005344	5.344	0.000527014	0.527014	1.93E-11
0.005348	5.348	0.000527014	0.527014	1.92E-11
0.005352	5.352	0.000527014	0.527014	1.91E-11
0.005356	5.356	0.000527014	0.527014	1.90E-11
0.00536	5.36	0.000527014	0.527014	1.89E-11
0.005364	5.364	0.000527014	0.527014	1.88E-11
0.005368	5.368	0.000527014	0.527014	1.88E-11
0.005372	5.372	0.000527014	0.527014	1.87E-11
0.005376	5.376	0.000527014	0.527014	1.86E-11
0.00538	5.38	0.000527014	0.527014	1.85E-11
0.005384	5.384	0.000527014	0.527014	1.84E-11
0.005388	5.388	0.000527014	0.527014	1.83E-11
0.005392	5.392	0.000527014	0.527014	1.82E-11
0.005396	5.396	0.000527014	0.527014	1.81E-11
0.0054	5.4	0.000527014	0.527014	1.80E-11
0.005404	5.404	0.000527014	0.527014	1.80E-11
0.005408	5.408	0.000527014	0.527014	1.79E-11
0.005412	5.412	0.000527014	0.527014	1.78E-11
0.005416	5.416	0.000527014	0.527014	1.77E-11
0.00542	5.42	0.000527014	0.527014	1.76E-11
0.005424	5.424	0.000527014	0.527014	1.76E-11
0.005428	5.428	0.000527014	0.527014	1.75E-11
0.005432	5.432	0.000527014	0.527014	1.74E-11
0.005436	5.436	0.000527014	0.527014	1.73E-11
0.00544	5.44	0.000527014	0.527014	1.73E-11
0.005444	5.444	0.000527014	0.527014	1.72E-11
0.005448	5.448	0.000527014	0.527014	1.71E-11
0.005452	5.452	0.000527014	0.527014	1.71E-11
0.005456	5.456	0.000527014	0.527014	1.70E-11
0.00546	5.46	0.000527014	0.527014	1.69E-11
0.005464	5.464	0.000527014	0.527014	1.69E-11
0.005468	5.468	0.000527014	0.527014	1.68E-11
0.005472	5.472	0.000527014	0.527014	1.68E-11
0.005476	5.476	0.000527014	0.527014	1.67E-11
0.00548	5.48	0.000527014	0.527014	1.67E-11
0.005484	5.484	0.000527014	0.527014	1.66E-11
0.005488	5.488	0.000527014	0.527014	1.66E-11
0.005492	5.492	0.000527014	0.527014	1.66E-11
0.005496	5.496	0.000527014	0.527014	1.65E-11
0.0055	5.5	0.000527014	0.527014	1.65E-11
0.005504	5.504	0.000527014	0.527014	1.65E-11
0.005508	5.508	0.000527014	0.527014	1.65E-11
0.005512	5.512	0.000527014	0.527014	1.65E-11
0.005516	5.516	0.000527014	0.527014	1.64E-11
0.00552	5.52	0.000527014	0.527014	1.65E-11
0.005524	5.524	0.000527014	0.527014	1.65E-11
0.005528	5.528	0.000527014	0.527014	1.65E-11
0.005532	5.532	0.000527014	0.527014	1.65E-11
0.005536	5.536	0.000527014	0.527014	1.65E-11
0.00554	5.54	0.000527014	0.527014	1.66E-11
0.005544	5.544	0.000527014	0.527014	1.66E-11
0.005548	5.548	0.000527014	0.527014	1.67E-11
0.005552	5.552	0.000527014	0.527014	1.67E-11
0.005556	5.556	0.000527014	0.527014	1.67E-11
0.00556	5.56	0.000527014	0.527014	1.67E-11
0.005564	5.564	0.000527014	0.527014	1.68E-11
0.005568	5.568	0.000527014	0.527014	1.68E-11
0.005572	5.572	0.000527014	0.527014	1.68E-11
0.005576	5.576	0.000527014	0.527014	1.68E-11
0.00558	5.58	0.000527014	0.527014	1.68E-11
0.005584	5.584	0.000527014	0.527014	1.68E-11
0.005588	5.588	0.000527014	0.527014	1.69E-11
0.005592	5.592	0.000527014	0.527014	1.69E-11
0.005596	5.596	0.000527014	0.527014	1.69E-11
0.0056	5.6	0.000527014	0.527014	1.69E-11
0.005604	5.604	0.000527014	0.527014	1.69E-11
0.005608	5.608	0.000527014	0.527014	1.69E-11
0.005612	5.612	0.000527014	0.527014	1.70E-11
0.005616	5.616	0.000527014	0.527014	1.70E-11
0.00562	5.62	0.000527014	0.527014	1.70E-11
0.005624	5.624	0.000527014	0.527014	1.70E-11
0.005628	5.628	0.000527014	0.527014	1.70E-11
0.005632	5.632	0.000527014	0.527014	1.70E-11
0.005636	5.636	0.000527014	0.527014	1.70E-11
0.00564	5.64	0.000527014	0.527014	1.70E-11
0.005644	5.644	0.000527014	0.527014	1.70E-11
0.005648	5.648	0.000527014	0.527014	1.69E-11
0.005652	5.652	0.000527014	0.527014	1.69E-11
0.005656	5.656	0.000527014	0.527014	1.69E-11
0.00566	5.66	0.000527014	0.527014	1.69E-11
0.005664	5.664	0.000527014	0.527014	1.68E-11
0.005668	5.668	0.000527014	0.527014	1.68E-11
0.005672	5.672	0.000527014	0.527014	1.68E-11
0.005676	5.676	0.000527014	0.527014	1.68E-11
0.00568	5.68	0.000527014	0.527014	1.68E-11
0.005684	5.684	0.000527014	0.527014	1.68E-11
0.005688	5.688	0.000527014	0.527014	1.68E-11
0.005692	5.692	0.000527014	0.527014	1.68E-11
0.005696	5.696	0.000527014	0.527014	1.68E-11
0.0057	5.7	0.000527014	0.527014	1.68E-11
0.005704	5.704	0.000527014	0.527014	1.67E-11
0.005708	5.708	0.000527014	0.527014	1.67E-11
0.005712	5.712	0.000527014	0.527014	1.67E-11
0.005716	5.716	0.000527014	0.527014	1.67E-11
0.00572	5.72	0.000527014	0.527014	1.66E-11
0.005724	5.724	0.000527014	0.527014	1.66E-11
0.005728	5.728	0.000527014	0.527014	1.66E-11
0.005732	5.732	0.000527014	0.527014	1.65E-11
0.005736	5.736	0.000527014	0.527014	1.65E-11
0.00574	5.74	0.000527014	0.527014	1.64E-11
0.005744	5.744	0.000527014	0.527014	1.64E-11
0.005748	5.748	0.000527014	0.527014	1.63E-11
0.005752	5.752	0.000527014	0.527014	1.63E-11
0.005756	5.756	0.000527014	0.527014	1.62E-11
0.00576	5.76	0.000527014	0.527014	1.62E-11
0.005764	5.764	0.000527014	0.527014	1.61E-11
0.005768	5.768	0.000527014	0.527014	1.61E-11
0.005772	5.772	0.000527014	0.527014	1.60E-11
0.005776	5.776	0.000527014	0.527014	1.60E-11
0.00578	5.78	0.000527014	0.527014	1.59E-11
0.005784	5.784	0.000527014	0.527014	1.59E-11
0.005788	5.788	0.000527014	0.527014	1.58E-11
0.005792	5.792	0.000527014	0.527014	1.58E-11
0.005796	5.796	0.000527014	0.527014	1.57E-11
0.0058	5.8	0.000527014	0.527014	1.57E-11
0.005804	5.804	0.000527014	0.527014	1.56E-11
0.005808	5.808	0.000527014	0.527014	1.56E-11
0.005812	5.812	0.000527014	0.527014	1.55E-11
0.005816	5.816	0.000527014	0.527014	1.55E-11
0.00582	5.82	0.000527014	0.527014	1.54E-11
0.005824	5.824	0.000527014	0.527014	1.54E-11
0.005828	5.828	0.000527014	0.527014	1.54E-11
0.005832	5.832	0.000527014	0.527014	1.53E-11
0.005836	5.836	0.000527014	0.527014	1.53E-11
0.00584	5.84	0.000527014	0.527014	1.52E-11
0.005844	5.844	0.000527014	0.527014	1.52E-11
0.005848	5.848	0.000527014	0.527014	1.52E-11
0.005852	5.852	0.000527014	0.527014	1.51E-11
0.005856	5.856	0.000527014	0.527014	1.51E-11
0.00586	5.86	0.000527014	0.527014	1.51E-11
0.005864	5.864	0.000527014	0.527014	1.50E-11
0.005868	5.868	0.000527014	0.527014	1.50E-11
0.005872	5.872	0.000527014	0.527014	1.49E-11
0.005876	5.876	0.000527014	0.527014	1.49E-11
0.00588	5.88	0.000527014	0.527014	1.49E-11
0.005884	5.884	0.000527014	0.527014	1.48E-11
0.005888	5.888	0.000527014	0.527014	1.48E-11
0.005892	5.892	0.000527014	0.527014	1.48E-11
0.005896	5.896	0.000527014	0.527014	1.47E-11
0.0059	5.9	0.000527014	0.527014	1.47E-11
0.005904	5.904	0.000527014	0.527014	1.47E-11
0.005908	5.908	0.000527014	0.527014	1.46E-11
0.005912	5.912	0.000527014	0.527014	1.46E-11
0.005916	5.916	0.000527014	0.527014	1.46E-11
0.00592	5.92	0.000527014	0.527014	1.45E-11
0.005924	5.924	0.000527014	0.527014	1.45E-11
0.005928	5.928	0.000527014	0.527014	1.45E-11
0.005932	5.932	0.000527014	0.527014	1.45E-11
0.005936	5.936	0.000527014	0.527014	1.44E-11
0.00594	5.94	0.000527014	0.527014	1.44E-11
0.005944	5.944	0.000527014	0.527014	1.44E-11
0.005948	5.948	0.000527014	0.527014	1.44E-11
0.005952	5.952	0.000527014	0.527014	1.44E-11
0.005956	5.956	0.000527014	0.527014	1.44E-11
0.00596	5.96	0.000527014	0.527014	1.44E-11
0.005964	5.964	0.000527014	0.527014	1.43E-11
0.005968	5.968	0.000527014	0.527014	1.43E-11
0.005972	5.972	0.000527014	0.527014	1.43E-11
0.005976	5.976	0.000527014	0.527014	1.43E-11
0.00598	5.98	0.000527014	0.527014	1.43E-11
0.005984	5.984	0.000527014	0.527014	1.43E-11
0.005988	5.988	0.000527014	0.527014	1.42E-11
0.005992	5.992	0.000527014	0.527014	1.42E-11
0.005996	5.996	0.000527014	0.527014	1.42E-11
0.006	6	0.000527014	0.527014	1.42E-11
0.006004	6.004	0.000527014	0.527014	1.42E-11
0.006008	6.008	0.000527014	0.527014	1.41E-11
0.006012	6.012	0.000527014	0.527014	1.41E-11
0.006016	6.016	0.000527014	0.527014	1.41E-11
0.00602	6.02	0.000527014	0.527014	1.41E-11
0.006024	6.024	0.000527014	0.527014	1.41E-11
0.006028	6.028	0.000527014	0.527014	1.41E-11
0.006032	6.032	0.000527014	0.527014	1.40E-11
0.006036	6.036	0.000527014	0.527014	1.40E-11
0.00604	6.04	0.000527014	0.527014	1.40E-11
0.006044	6.044	0.000527014	0.527014	1.40E-11
0.006048	6.048	0.000527014	0.527014	1.39E-11
0.006052	6.052	0.000527014	0.527014	1.39E-11
0.006056	6.056	0.000527014	0.527014	1.39E-11
0.00606	6.06	0.000527014	0.527014	1.39E-11
0.006064	6.064	0.000527014	0.527014	1.38E-11
0.006068	6.068	0.000527014	0.527014	1.38E-11
0.006072	6.072	0.000527014	0.527014	1.38E-11
0.006076	6.076	0.000527014	0.527014	1.38E-11
0.00608	6.08	0.000527014	0.527014	1.37E-11
0.006084	6.084	0.000527014	0.527014	1.37E-11
0.006088	6.088	0.000527014	0.527014	1.37E-11
0.006092	6.092	0.000527014	0.527014	1.37E-11
0.006096	6.096	0.000527014	0.527014	1.37E-11
0.0061	6.1	0.000527014	0.527014	1.36E-11
0.006104	6.104	0.000527014	0.527014	1.36E-11
0.006108	6.108	0.000527014	0.527014	1.36E-11
0.006112	6.112	0.000527014	0.527014	1.36E-11
0.006116	6.116	0.000527014	0.527014	1.35E-11
0.00612	6.12	0.000527014	0.527014	1.35E-11
0.006124	6.124	0.000527014	0.527014	1.35E-11
0.006128	6.128	0.000527014	0.527014	1.35E-11
0.006132	6.132	0.000527014	0.527014	1.34E-11
0.006136	6.136	0.000527014	0.527014	1.34E-11
0.00614	6.14	0.000527014	0.527014	1.34E-11
0.006144	6.144	0.000527014	0.527014	1.33E-11
0.006148	6.148	0.000527014	0.527014	1.33E-11
0.006152	6.152	0.000527014	0.527014	1.33E-11
0.006156	6.156	0.000527014	0.527014	1.33E-11
0.00616	6.16	0.000527014	0.527014	1.32E-11
0.006164	6.164	0.000527014	0.527014	1.32E-11
0.006168	6.168	0.000527014	0.527014	1.32E-11
0.006172	6.172	0.000527014	0.527014	1.31E-11
0.006176	6.176	0.000527014	0.527014	1.31E-11
0.00618	6.18	0.000527014	0.527014	1.31E-11
0.006184	6.184	0.000527014	0.527014	1.31E-11
0.006188	6.188	0.000527014	0.527014	1.30E-11
0.006192	6.192	0.000527014	0.527014	1.30E-11
0.006196	6.196	0.000527014	0.527014	1.30E-11
0.0062	6.2	0.000527014	0.527014	1.30E-11
0.006204	6.204	0.000527014	0.527014	1.29E-11
0.006208	6.208	0.000527014	0.527014	1.29E-11
0.006212	6.212	0.000527014	0.527014	1.29E-11
0.006216	6.216	0.000527014	0.527014	1.28E-11
0.00622	6.22	0.000527014	0.527014	1.28E-11
0.006224	6.224	0.000527014	0.527014	1.28E-11
0.006228	6.228	0.000527014	0.527014	1.28E-11
0.006232	6.232	0.000527014	0.527014	1.28E-11
0.006236	6.236	0.000527014	0.527014	1.27E-11
0.00624	6.24	0.000527014	0.527014	1.27E-11
0.006244	6.244	0.000527014	0.527014	1.27E-11
0.006248	6.248	0.000527014	0.527014	1.27E-11
0.006252	6.252	0.000527014	0.527014	1.26E-11
0.006256	6.256	0.000527014	0.527014	1.26E-11
0.00626	6.26	0.000527014	0.527014	1.26E-11
0.006264	6.264	0.000527014	0.527014	1.26E-11
0.006268	6.268	0.000527014	0.527014	1.26E-11
0.006272	6.272	0.000527014	0.527014	1.25E-11
0.006276	6.276	0.000527014	0.527014	1.25E-11
0.00628	6.28	0.000527014	0.527014	1.25E-11
0.006284	6.284	0.000527014	0.527014	1.25E-11
0.006288	6.288	0.000527014	0.527014	1.24E-11
0.006292	6.292	0.000527014	0.527014	1.24E-11
0.006296	6.296	0.000527014	0.527014	1.24E-11
0.0063	6.3	0.000527014	0.527014	1.24E-11
0.006304	6.304	0.000527014	0.527014	1.24E-11
0.006308	6.308	0.000527014	0.527014	1.23E-11
0.006312	6.312	0.000527014	0.527014	1.23E-11
0.006316	6.316	0.000527014	0.527014	1.23E-11
0.00632	6.32	0.000527014	0.527014	1.23E-11
0.006324	6.324	0.000527014	0.527014	1.23E-11
0.006328	6.328	0.000527014	0.527014	1.22E-11
0.006332	6.332	0.000527014	0.527014	1.22E-11
0.006336	6.336	0.000527014	0.527014	1.22E-11
0.00634	6.34	0.000527014	0.527014	1.22E-11
0.006344	6.344	0.000527014	0.527014	1.21E-11
0.006348	6.348	0.000527014	0.527014	1.21E-11
0.006352	6.352	0.000527014	0.527014	1.21E-11
0.006356	6.356	0.000527014	0.527014	1.21E-11
0.00636	6.36	0.000527014	0.527014	1.20E-11
0.006364	6.364	0.000527014	0.527014	1.20E-11
0.006368	6.368	0.000527014	0.527014	1.20E-11
0.006372	6.372	0.000527014	0.527014	1.20E-11
0.006376	6.376	0.000527014	0.527014	1.20E-11
0.00638	6.38	0.000527014	0.527014	1.19E-11
0.006384	6.384	0.000527014	0.527014	1.19E-11
0.006388	6.388	0.000527014	0.527014	1.19E-11
0.006392	6.392	0.000527014	0.527014	1.19E-11
0.006396	6.396	0.000527014	0.527014	1.18E-11
0.0064	6.4	0.000527014	0.527014	1.18E-11
0.006404	6.404	0.000527014	0.527014	1.18E-11
0.006408	6.408	0.000527014	0.527014	1.18E-11
0.006412	6.412	0.000527014	0.527014	1.18E-11
0.006416	6.416	0.000527014	0.527014	1.17E-11
0.00642	6.42	0.000527014	0.527014	1.17E-11
0.006424	6.424	0.000527014	0.527014	1.17E-11
0.006428	6.428	0.000527014	0.527014	1.17E-11
0.006432	6.432	0.000527014	0.527014	1.17E-11
0.006436	6.436	0.000527014	0.527014	1.16E-11
0.00644	6.44	0.000527014	0.527014	1.16E-11
0.006444	6.444	0.000527014	0.527014	1.16E-11
0.006448	6.448	0.000527014	0.527014	1.16E-11
0.006452	6.452	0.000527014	0.527014	1.16E-11
0.006456	6.456	0.000527014	0.527014	1.15E-11
0.00646	6.46	0.000527014	0.527014	1.15E-11
0.006464	6.464	0.000527014	0.527014	1.15E-11
0.006468	6.468	0.000527014	0.527014	1.15E-11
0.006472	6.472	0.000527014	0.527014	1.15E-11
0.006476	6.476	0.000527014	0.527014	1.14E-11
0.00648	6.48	0.000527014	0.527014	1.14E-11
0.006484	6.484	0.000527014	0.527014	1.14E-11
0.006488	6.488	0.000527014	0.527014	1.14E-11
0.006492	6.492	0.000527014	0.527014	1.14E-11
0.006496	6.496	0.000527014	0.527014	1.13E-11
0.0065	6.5	0.000527014	0.527014	1.13E-11
0.006504	6.504	0.000527014	0.527014	1.13E-11
0.006508	6.508	0.000527014	0.527014	1.13E-11
0.006512	6.512	0.000527014	0.527014	1.13E-11
0.006516	6.516	0.000527014	0.527014	1.12E-11
0.00652	6.52	0.000527014	0.527014	1.12E-11
0.006524	6.524	0.000527014	0.527014	1.12E-11
0.006528	6.528	0.000527014	0.527014	1.12E-11
0.006532	6.532	0.000527014	0.527014	1.12E-11
0.006536	6.536	0.000527014	0.527014	1.11E-11
0.00654	6.54	0.000527014	0.527014	1.11E-11
0.006544	6.544	0.000527014	0.527014	1.11E-11
0.006548	6.548	0.000527014	0.527014	1.11E-11
0.006552	6.552	0.000527014	0.527014	1.11E-11
0.006556	6.556	0.000527014	0.527014	1.10E-11
0.00656	6.56	0.000527014	0.527014	1.10E-11
0.006564	6.564	0.000527014	0.527014	1.10E-11
0.006568	6.568	0.000527014	0.527014	1.10E-11
0.006572	6.572	0.000527014	0.527014	1.10E-11
0.006576	6.576	0.000527014	0.527014	1.09E-11
0.00658	6.58	0.000527014	0.527014	1.09E-11
0.006584	6.584	0.000527014	0.527014	1.09E-11
0.006588	6.588	0.000527014	0.527014	1.09E-11
0.006592	6.592	0.000527014	0.527014	1.09E-11
0.006596	6.596	0.000527014	0.527014	1.08E-11
0.0066	6.6	0.000527014	0.527014	1.08E-11
0.006604	6.604	0.000527014	0.527014	1.08E-11
0.006608	6.608	0.000527014	0.527014	1.08E-11
0.006612	6.612	0.000527014	0.527014	1.08E-11
0.006616	6.616	0.000527014	0.527014	1.07E-11
0.00662	6.62	0.000527014	0.527014	1.07E-11
0.006624	6.624	0.000527014	0.527014	1.07E-11
0.006628	6.628	0.000527014	0.527014	1.07E-11
0.006632	6.632	0.000527014	0.527014	1.07E-11
0.006636	6.636	0.000527014	0.527014	1.06E-11
0.00664	6.64	0.000527014	0.527014	1.06E-11
0.006644	6.644	0.000527014	0.527014	1.06E-11
0.006648	6.648	0.000527014	0.527014	1.06E-11
0.006652	6.652	0.000527014	0.527014	1.05E-11
0.006656	6.656	0.000527014	0.527014	1.05E-11
0.00666	6.66	0.000527014	0.527014	1.05E-11
0.006664	6.664	0.000527014	0.527014	1.05E-11
0.006668	6.668	0.000527014	0.527014	1.05E-11
0.006672	6.672	0.000527014	0.527014	1.04E-11
0.006676	6.676	0.000527014	0.527014	1.04E-11
0.00668	6.68	0.000527014	0.527014	1.04E-11
0.006684	6.684	0.000527014	0.527014	1.04E-11
0.006688	6.688	0.000527014	0.527014	1.04E-11
0.006692	6.692	0.000527014	0.527014	1.03E-11
0.006696	6.696	0.000527014	0.527014	1.03E-11
0.0067	6.7	0.000527014	0.527014	1.03E-11
0.006704	6.704	0.000527014	0.527014	1.03E-11
0.006708	6.708	0.000527014	0.527014	1.03E-11
0.006712	6.712	0.000527014	0.527014	1.02E-11
0.006716	6.716	0.000527014	0.527014	1.02E-11
0.00672	6.72	0.000527014	0.527014	1.02E-11
0.006724	6.724	0.000527014	0.527014	1.02E-11
0.006728	6.728	0.000527014	0.527014	1.02E-11
0.006732	6.732	0.000527014	0.527014	1.02E-11
0.006736	6.736	0.000527014	0.527014	1.01E-11
0.00674	6.74	0.000527014	0.527014	1.01E-11
0.006744	6.744	0.000527014	0.527014	1.01E-11
0.006748	6.748	0.000527014	0.527014	1.01E-11
0.006752	6.752	0.000527014	0.527014	1.01E-11
0.006756	6.756	0.000527014	0.527014	1.01E-11
0.00676	6.76	0.000527014	0.527014	1.00E-11
0.006764	6.764	0.000527014	0.527014	1.00E-11
0.006768	6.768	0.000527014	0.527014	1.00E-11
0.006772	6.772	0.000527014	0.527014	9.99E-12
0.006776	6.776	0.000527014	0.527014	9.97E-12
0.00678	6.78	0.000527014	0.527014	9.96E-12
0.006784	6.784	0.000527014	0.527014	9.94E-12
0.006788	6.788	0.000527014	0.527014	9.92E-12
0.006792	6.792	0.000527014	0.527014	9.91E-12
0.006796	6.796	0.000527014	0.527014	9.89E-12
0.0068	6.8	0.000527014	0.527014	9.87E-12
0.006804	6.804	0.000527014	0.527014	9.86E-12
0.006808	6.808	0.000527014	0.527014	9.84E-12
0.006812	6.812	0.000527014	0.527014	9.82E-12
0.006816	6.816	0.000527014	0.527014	9.81E-12
0.00682	6.82	0.000527014	0.527014	9.79E-12
0.006824	6.824	0.000527014	0.527014	9.77E-12
0.006828	6.828	0.000527014	0.527014	9.76E-12
0.006832	6.832	0.000527014	0.527014	9.74E-12
0.006836	6.836	0.000527014	0.527014	9.72E-12
0.00684	6.84	0.000527014	0.527014	9.71E-12
0.006844	6.844	0.000527014	0.527014	9.69E-12
0.006848	6.848	0.000527014	0.527014	9.67E-12
0.006852	6.852	0.000527014	0.527014	9.65E-12
0.006856	6.856	0.000527014	0.527014	9.64E-12
0.00686	6.86	0.000527014	0.527014	9.62E-12
0.006864	6.864	0.000527014	0.527014	9.60E-12
0.006868	6.868	0.000527014	0.527014	9.59E-12
0.006872	6.872	0.000527014	0.527014	9.57E-12
0.006876	6.876	0.000527014	0.527014	9.55E-12
0.00688	6.88	0.000527014	0.527014	9.54E-12
0.006884	6.884	0.000527014	0.527014	9.52E-12
0.006888	6.888	0.000527014	0.527014	9.50E-12
0.006892	6.892	0.000527014	0.527014	9.49E-12
0.006896	6.896	0.000527014	0.527014	9.47E-12
0.0069	6.9	0.000527014	0.527014	9.45E-12
0.006904	6.904	0.000527014	0.527014	9.44E-12
0.006908	6.908	0.000527014	0.527014	9.42E-12
0.006912	6.912	0.000527014	0.527014	9.40E-12
0.006916	6.916	0.000527014	0.527014	9.39E-12
0.00692	6.92	0.000527014	0.527014	9.37E-12
0.006924	6.924	0.000527014	0.527014	9.36E-12
0.006928	6.928	0.000527014	0.527014	9.34E-12
0.006932	6.932	0.000527014	0.527014	9.32E-12
0.006936	6.936	0.000527014	0.527014	9.31E-12
0.00694	6.94	0.000527014	0.527014	9.29E-12
0.006944	6.944	0.000527014	0.527014	9.27E-12
0.006948	6.948	0.000527014	0.527014	9.26E-12
0.006952	6.952	0.000527014	0.527014	9.24E-12
0.006956	6.956	0.000527014	0.527014	9.22E-12
0.00696	6.96	0.000527014	0.527014	9.21E-12
0.006964	6.964	0.000527014	0.527014	9.19E-12
0.006968	6.968	0.000527014	0.527014	9.18E-12
0.006972	6.972	0.000527014	0.527014	9.16E-12
0.006976	6.976	0.000527014	0.527014	9.14E-12
0.00698	6.98	0.000527014	0.527014	9.13E-12
0.006984	6.984	0.000527014	0.527014	9.11E-12
0.006988	6.988	0.000527014	0.527014	9.10E-12
0.006992	6.992	0.000527014	0.527014	9.08E-12
0.006996	6.996	0.000527014	0.527014	9.06E-12
0.007	7	0.000527014	0.527014	9.05E-12
0.007004	7.004	0.000527014	0.527014	9.03E-12
0.007008	7.008	0.000527014	0.527014	9.02E-12
0.007012	7.012	0.000527014	0.527014	9.00E-12
0.007016	7.016	0.000527014	0.527014	8.99E-12
0.00702	7.02	0.000527014	0.527014	8.97E-12
0.007024	7.024	0.000527014	0.527014	8.95E-12
0.007028	7.028	0.000527014	0.527014	8.94E-12
0.007032	7.032	0.000527014	0.527014	8.92E-12
0.007036	7.036	0.000527014	0.527014	8.91E-12
0.00704	7.04	0.000527014	0.527014	8.89E-12
0.007044	7.044	0.000527014	0.527014	8.88E-12
0.007048	7.048	0.000527014	0.527014	8.86E-12
0.007052	7.052	0.000527014	0.527014	8.85E-12
0.007056	7.056	0.000527014	0.527014	8.83E-12
0.00706	7.06	0.000527014	0.527014	8.82E-12
0.007064	7.064	0.000527014	0.527014	8.80E-12
0.007068	7.068	0.000527014	0.527014	8.78E-12
0.007072	7.072	0.000527014	0.527014	8.77E-12
0.007076	7.076	0.000527014	0.527014	8.75E-12
0.00708	7.08	0.000527014	0.527014	8.74E-12
0.007084	7.084	0.000527014	0.527014	8.72E-12
0.007088	7.088	0.000527014	0.527014	8.71E-12
0.007092	7.092	0.000527014	0.527014	8.69E-12
0.007096	7.096	0.000527014	0.527014	8.68E-12
0.0071	7.1	0.000527014	0.527014	8.66E-12
0.007104	7.104	0.000527014	0.527014	8.65E-12
0.007108	7.108	0.000527014	0.527014	8.63E-12
0.007112	7.112	0.000527014	0.527014	8.62E-12
0.007116	7.116	0.000527014	0.527014	8.60E-12
0.00712	7.12	0.000527014	0.527014	8.59E-12
0.007124	7.124	0.000527014	0.527014	8.57E-12
0.007128	7.128	0.000527014	0.527014	8.56E-12
0.007132	7.132	0.000527014	0.527014	8.54E-12
0.007136	7.136	0.000527014	0.527014	8.53E-12
0.00714	7.14	0.000527014	0.527014	8.51E-12
0.007144	7.144	0.000527014	0.527014	8.50E-12
0.007148	7.148	0.000527014	0.527014	8.49E-12
0.007152	7.152	0.000527014	0.527014	8.47E-12
0.007156	7.156	0.000527014	0.527014	8.46E-12
0.00716	7.16	0.000527014	0.527014	8.44E-12
0.007164	7.164	0.000527014	0.527014	8.43E-12
0.007168	7.168	0.000527014	0.527014	8.41E-12
0.007172	7.172	0.000527014	0.527014	8.40E-12
0.007176	7.176	0.000527014	0.527014	8.38E-12
0.00718	7.18	0.000527014	0.527014	8.37E-12
0.007184	7.184	0.000527014	0.527014	8.36E-12
0.007188	7.188	0.000527014	0.527014	8.34E-12
0.007192	7.192	0.000527014	0.527014	8.33E-12
0.007196	7.196	0.000527014	0.527014	8.31E-12
0.0072	7.2	0.000527014	0.527014	8.30E-12
0.007204	7.204	0.000527014	0.527014	8.28E-12
0.007208	7.208	0.000527014	0.527014	8.27E-12
0.007212	7.212	0.000527014	0.527014	8.26E-12
0.007216	7.216	0.000527014	0.527014	8.24E-12
0.00722	7.22	0.000527014	0.527014	8.23E-12
0.007224	7.224	0.000527014	0.527014	8.22E-12
0.007228	7.228	0.000527014	0.527014	8.20E-12
0.007232	7.232	0.000527014	0.527014	8.19E-12
0.007236	7.236	0.000527014	0.527014	8.17E-12
0.00724	7.24	0.000527014	0.527014	8.16E-12
0.007244	7.244	0.000527014	0.527014	8.15E-12
0.007248	7.248	0.000527014	0.527014	8.13E-12
0.007252	7.252	0.000527014	0.527014	8.12E-12
0.007256	7.256	0.000527014	0.527014	8.11E-12
0.00726	7.26	0.000527014	0.527014	8.09E-12
0.007264	7.264	0.000527014	0.527014	8.08E-12
0.007268	7.268	0.000527014	0.527014	8.07E-12
0.007272	7.272	0.000527014	0.527014	8.05E-12
0.007276	7.276	0.000527014	0.527014	8.04E-12
0.00728	7.28	0.000527014	0.527014	8.03E-12
0.007284	7.284	0.000527014	0.527014	8.01E-12
0.007288	7.288	0.000527014	0.527014	8.00E-12
0.007292	7.292	0.000527014	0.527014	7.99E-12
0.007296	7.296	0.000527014	0.527014	7.97E-12
0.0073	7.3	0.000527014	0.527014	7.96E-12
0.007304	7.304	0.000527014	0.527014	7.95E-12
0.007308	7.308	0.000527014	0.527014	7.93E-12
0.007312	7.312	0.000527014	0.527014	7.92E-12
0.007316	7.316	0.000527014	0.527014	7.91E-12
0.00732	7.32	0.000527014	0.527014	7.90E-12
0.007324	7.324	0.000527014	0.527014	7.88E-12
0.007328	7.328	0.000527014	0.527014	7.87E-12
0.007332	7.332	0.000527014	0.527014	7.86E-12
0.007336	7.336	0.000527014	0.527014	7.84E-12
0.00734	7.34	0.000527014	0.527014	7.83E-12
0.007344	7.344	0.000527014	0.527014	7.82E-12
0.007348	7.348	0.000527014	0.527014	7.81E-12
0.007352	7.352	0.000527014	0.527014	7.79E-12
0.007356	7.356	0.000527014	0.527014	7.78E-12
0.00736	7.36	0.000527014	0.527014	7.77E-12
0.007364	7.364	0.000527014	0.527014	7.75E-12
0.007368	7.368	0.000527014	0.527014	7.74E-12
0.007372	7.372	0.000527014	0.527014	7.73E-12
0.007376	7.376	0.000527014	0.527014	7.72E-12
0.00738	7.38	0.000527014	0.527014	7.70E-12
0.007384	7.384	0.000527014	0.527014	7.69E-12
0.007388	7.388	0.000527014	0.527014	7.68E-12
0.007392	7.392	0.000527014	0.527014	7.67E-12
0.007396	7.396	0.000527014	0.527014	7.65E-12
0.0074	7.4	0.000527014	0.527014	7.64E-12
0.007404	7.404	0.000527014	0.527014	7.63E-12
0.007408	7.408	0.000527014	0.527014	7.61E-12
0.007412	7.412	0.000527014	0.527014	7.60E-12
0.007416	7.416	0.000527014	0.527014	7.59E-12
0.00742	7.42	0.000527014	0.527014	7.58E-12
0.007424	7.424	0.000527014	0.527014	7.56E-12
0.007428	7.428	0.000527014	0.527014	7.55E-12
0.007432	7.432	0.000527014	0.527014	7.54E-12
0.007436	7.436	0.000527014	0.527014	7.53E-12
0.00744	7.44	0.000527014	0.527014	7.51E-12
0.007444	7.444	0.000527014	0.527014	7.50E-12
0.007448	7.448	0.000527014	0.527014	7.49E-12
0.007452	7.452	0.000527014	0.527014	7.47E-12
0.007456	7.456	0.000527014	0.527014	7.46E-12
0.00746	7.46	0.000527014	0.527014	7.45E-12
0.007464	7.464	0.000527014	0.527014	7.44E-12
0.007468	7.468	0.000527014	0.527014	7.42E-12
0.007472	7.472	0.000527014	0.527014	7.41E-12
0.007476	7.476	0.000527014	0.527014	7.40E-12
0.00748	7.48	0.000527014	0.527014	7.39E-12
0.007484	7.484	0.000527014	0.527014	7.38E-12
0.007488	7.488	0.000527014	0.527014	7.36E-12
0.007492	7.492	0.000527014	0.527014	7.35E-12
0.007496	7.496	0.000527014	0.527014	7.34E-12
0.0075	7.5	0.000527014	0.527014	7.33E-12
0.007504	7.504	0.000527014	0.527014	7.31E-12
0.007508	7.508	0.000527014	0.527014	7.30E-12
0.007512	7.512	0.000527014	0.527014	7.29E-12
0.007516	7.516	0.000527014	0.527014	7.28E-12
0.00752	7.52	0.000527014	0.527014	7.27E-12
0.007524	7.524	0.000527014	0.527014	7.26E-12
0.007528	7.528	0.000527014	0.527014	7.24E-12
0.007532	7.532	0.000527014	0.527014	7.23E-12
0.007536	7.536	0.000527014	0.527014	7.22E-12
0.00754	7.54	0.000527014	0.527014	7.21E-12
0.007544	7.544	0.000527014	0.527014	7.20E-12
0.007548	7.548	0.000527014	0.527014	7.19E-12
0.007552	7.552	0.000527014	0.527014	7.18E-12
0.007556	7.556	0.000527014	0.527014	7.16E-12
0.00756	7.56	0.000527014	0.527014	7.15E-12
0.007564	7.564	0.000527014	0.527014	7.14E-12
0.007568	7.568	0.000527014	0.527014	7.13E-12
0.007572	7.572	0.000527014	0.527014	7.12E-12
0.007576	7.576	0.000527014	0.527014	7.11E-12
0.00758	7.58	0.000527014	0.527014	7.10E-12
0.007584	7.584	0.000527014	0.527014	7.08E-12
0.007588	7.588	0.000527014	0.527014	7.07E-12
0.007592	7.592	0.000527014	0.527014	7.06E-12
0.007596	7.596	0.000527014	0.527014	7.05E-12
0.0076	7.6	0.000527014	0.527014	7.04E-12
0.007604	7.604	0.000527014	0.527014	7.03E-12
0.007608	7.608	0.000527014	0.527014	7.02E-12
0.007612	7.612	0.000527014	0.527014	7.01E-12
0.007616	7.616	0.000527014	0.527014	6.99E-12
0.00762	7.62	0.000527014	0.527014	6.98E-12
0.007624	7.624	0.000527014	0.527014	6.97E-12
0.007628	7.628	0.000527014	0.527014	6.96E-12
0.007632	7.632	0.000527014	0.527014	6.95E-12
0.007636	7.636	0.000527014	0.527014	6.94E-12
0.00764	7.64	0.000527014	0.527014	6.93E-12
0.007644	7.644	0.000527014	0.527014	6.92E-12
0.007648	7.648	0.000527014	0.527014	6.90E-12
0.007652	7.652	0.000527014	0.527014	6.89E-12
0.007656	7.656	0.000527014	0.527014	6.88E-12
0.00766	7.66	0.000527014	0.527014	6.87E-12
0.007664	7.664	0.000527014	0.527014	6.86E-12
0.007668	7.668	0.000527014	0.527014	6.85E-12
0.007672	7.672	0.000527014	0.527014	6.84E-12
0.007676	7.676	0.000527014	0.527014	6.83E-12
0.00768	7.68	0.000527014	0.527014	6.82E-12
0.007684	7.684	0.000527014	0.527014	6.81E-12
0.007688	7.688	0.000527014	0.527014	6.80E-12
0.007692	7.692	0.000527014	0.527014	6.78E-12
0.007696	7.696	0.000527014	0.527014	6.77E-12
0.0077	7.7	0.000527014	0.527014	6.76E-12
0.007704	7.704	0.000527014	0.527014	6.75E-12
0.007708	7.708	0.000527014	0.527014	6.74E-12
0.007712	7.712	0.000527014	0.527014	6.73E-12
0.007716	7.716	0.000527014	0.527014	6.72E-12
0.00772	7.72	0.000527014	0.527014	6.71E-12
0.007724	7.724	0.000527014	0.527014	6.70E-12
0.007728	7.728	0.000527014	0.527014	6.69E-12
0.007732	7.732	0.000527014	0.527014	6.68E-12
0.007736	7.736	0.000527014	0.527014	6.67E-12
0.00774	7.74	0.000527014	0.527014	6.66E-12
0.007744	7.744	0.000527014	0.527014	6.64E-12
0.007748	7.748	0.000527014	0.527014	6.63E-12
0.007752	7.752	0.000527014	0.527014	6.62E-12
0.007756	7.756	0.000527014	0.527014	6.61E-12
0.00776	7.76	0.000527014	0.527014	6.60E-12
0.007764	7.764	0.000527014	0.527014	6.59E-12
0.007768	7.768	0.000527014	0.527014	6.58E-12
0.007772	7.772	0.000527014	0.527014	6.57E-12
0.007776	7.776	0.000527014	0.527014	6.56E-12
0.00778	7.78	0.000527014	0.527014	6.55E-12
0.007784	7.784	0.000527014	0.527014	6.54E-12
0.007788	7.788	0.000527014	0.527014	6.53E-12
0.007792	7.792	0.000527014	0.527014	6.52E-12
0.007796	7.796	0.000527014	0.527014	6.51E-12
0.0078	7.8	0.000527014	0.527014	6.50E-12
0.007804	7.804	0.000527014	0.527014	6.49E-12
0.007808	7.808	0.000527014	0.527014	6.48E-12
0.007812	7.812	0.000527014	0.527014	6.47E-12
0.007816	7.816	0.000527014	0.527014	6.46E-12
0.00782	7.82	0.000527014	0.527014	6.45E-12
0.007824	7.824	0.000527014	0.527014	6.44E-12
0.007828	7.828	0.000527014	0.527014	6.43E-12
0.007832	7.832	0.000527014	0.527014	6.42E-12
0.007836	7.836	0.000527014	0.527014	6.41E-12
0.00784	7.84	0.000527014	0.527014	6.40E-12
0.007844	7.844	0.000527014	0.527014	6.39E-12
0.007848	7.848	0.000527014	0.527014	6.38E-12
0.007852	7.852	0.000527014	0.527014	6.37E-12
0.007856	7.856	0.000527014	0.527014	6.36E-12
0.00786	7.86	0.000527014	0.527014	6.35E-12
0.007864	7.864	0.000527014	0.527014	6.34E-12
0.007868	7.868	0.000527014	0.527014	6.33E-12
0.007872	7.872	0.000527014	0.527014	6.32E-12
0.007876	7.876	0.000527014	0.527014	6.31E-12
0.00788	7.88	0.000527014	0.527014	6.30E-12
0.007884	7.884	0.000527014	0.527014	6.29E-12
0.007888	7.888	0.000527014	0.527014	6.28E-12
0.007892	7.892	0.000527014	0.527014	6.27E-12
0.007896	7.896	0.000527014	0.527014	6.26E-12
0.0079	7.9	0.000527014	0.527014	6.25E-12
0.007904	7.904	0.000527014	0.527014	6.24E-12
0.007908	7.908	0.000527014	0.527014	6.23E-12
0.007912	7.912	0.000527014	0.527014	6.22E-12
0.007916	7.916	0.000527014	0.527014	6.21E-12
0.00792	7.92	0.000527014	0.527014	6.20E-12
0.007924	7.924	0.000527014	0.527014	6.19E-12
0.007928	7.928	0.000527014	0.527014	6.18E-12
0.007932	7.932	0.000527014	0.527014	6.17E-12
0.007936	7.936	0.000527014	0.527014	6.16E-12
0.00794	7.94	0.000527014	0.527014	6.15E-12
0.007944	7.944	0.000527014	0.527014	6.14E-12
0.007948	7.948	0.000527014	0.527014	6.14E-12
0.007952	7.952	0.000527014	0.527014	6.13E-12
0.007956	7.956	0.000527014	0.527014	6.12E-12
0.00796	7.96	0.000527014	0.527014	6.11E-12
0.007964	7.964	0.000527014	0.527014	6.10E-12
0.007968	7.968	0.000527014	0.527014	6.09E-12
0.007972	7.972	0.000527014	0.527014	6.08E-12
0.007976	7.976	0.000527014	0.527014	6.07E-12
0.00798	7.98	0.000527014	0.527014	6.06E-12
0.007984	7.984	0.000527014	0.527014	6.05E-12
0.007988	7.988	0.000527014	0.527014	6.04E-12
0.007992	7.992	0.000527014	0.527014	6.03E-12
0.007996	7.996	0.000527014	0.527014	6.02E-12
0.008	8	0.000527014	0.527014	6.01E-12
0.008004	8.004	0.000527014	0.527014	6.00E-12
0.008008	8.008	0.000527014	0.527014	5.99E-12
0.008012	8.012	0.000527014	0.527014	5.99E-12
0.008016	8.016	0.000527014	0.527014	5.98E-12
0.00802	8.02	0.000527014	0.527014	5.97E-12
0.008024	8.024	0.000527014	0.527014	5.96E-12
0.008028	8.028	0.000527014	0.527014	5.95E-12
0.008032	8.032	0.000527014	0.527014	5.94E-12
0.008036	8.036	0.000527014	0.527014	5.93E-12
0.00804	8.04	0.000527014	0.527014	5.92E-12
0.008044	8.044	0.000527014	0.527014	5.91E-12
0.008048	8.048	0.000527014	0.527014	5.90E-12
0.008052	8.052	0.000527014	0.527014	5.89E-12
0.008056	8.056	0.000527014	0.527014	5.88E-12
0.00806	8.06	0.000527014	0.527014	5.87E-12
0.008064	8.064	0.000527014	0.527014	5.87E-12
0.008068	8.068	0.000527014	0.527014	5.86E-12
0.008072	8.072	0.000527014	0.527014	5.85E-12
0.008076	8.076	0.000527014	0.527014	5.84E-12
0.00808	8.08	0.000527014	0.527014	5.83E-12
0.008084	8.084	0.000527014	0.527014	5.82E-12
0.008088	8.088	0.000527014	0.527014	5.81E-12
0.008092	8.092	0.000527014	0.527014	5.80E-12
0.008096	8.096	0.000527014	0.527014	5.80E-12
0.0081	8.1	0.000527014	0.527014	5.79E-12
0.008104	8.104	0.000527014	0.527014	5.78E-12
0.008108	8.108	0.000527014	0.527014	5.77E-12
0.008112	8.112	0.000527014	0.527014	5.76E-12
0.008116	8.116	0.000527014	0.527014	5.75E-12
0.00812	8.12	0.000527014	0.527014	5.74E-12
0.008124	8.124	0.000527014	0.527014	5.74E-12
0.008128	8.128	0.000527014	0.527014	5.73E-12
0.008132	8.132	0.000527014	0.527014	5.72E-12
0.008136	8.136	0.000527014	0.527014	5.71E-12
0.00814	8.14	0.000527014	0.527014	5.70E-12
0.008144	8.144	0.000527014	0.527014	5.69E-12
0.008148	8.148	0.000527014	0.527014	5.69E-12
0.008152	8.152	0.000527014	0.527014	5.68E-12
0.008156	8.156	0.000527014	0.527014	5.67E-12
0.00816	8.16	0.000527014	0.527014	5.66E-12
0.008164	8.164	0.000527014	0.527014	5.65E-12
0.008168	8.168	0.000527014	0.527014	5.64E-12
0.008172	8.172	0.000527014	0.527014	5.64E-12
0.008176	8.176	0.000527014	0.527014	5.63E-12
0.00818	8.18	0.000527014	0.527014	5.62E-12
0.008184	8.184	0.000527014	0.527014	5.61E-12
0.008188	8.188	0.000527014	0.527014	5.60E-12
0.008192	8.192	0.000527014	0.527014	5.59E-12
0.008196	8.196	0.000527014	0.527014	5.58E-12
0.0082	8.2	0.000527014	0.527014	5.58E-12
0.008204	8.204	0.000527014	0.527014	5.57E-12
0.008208	8.208	0.000527014	0.527014	5.56E-12
0.008212	8.212	0.000527014	0.527014	5.55E-12
0.008216	8.216	0.000527014	0.527014	5.54E-12
0.00822	8.22	0.000527014	0.527014	5.53E-12
0.008224	8.224	0.000527014	0.527014	5.53E-12
0.008228	8.228	0.000527014	0.527014	5.52E-12
0.008232	8.232	0.000527014	0.527014	5.51E-12
0.008236	8.236	0.000527014	0.527014	5.50E-12
0.00824	8.24	0.000527014	0.527014	5.49E-12
0.008244	8.244	0.000527014	0.527014	5.48E-12
0.008248	8.248	0.000527014	0.527014	5.47E-12
0.008252	8.252	0.000527014	0.527014	5.47E-12
0.008256	8.256	0.000527014	0.527014	5.46E-12
0.00826	8.26	0.000527014	0.527014	5.45E-12
0.008264	8.264	0.000527014	0.527014	5.44E-12
0.008268	8.268	0.000527014	0.527014	5.43E-12
0.008272	8.272	0.000527014	0.527014	5.42E-12
0.008276	8.276	0.000527014	0.527014	5.42E-12
0.00828	8.28	0.000527014	0.527014	5.41E-12
0.008284	8.284	0.000527014	0.527014	5.40E-12
0.008288	8.288	0.000527014	0.527014	5.39E-12
0.008292	8.292	0.000527014	0.527014	5.38E-12
0.008296	8.296	0.000527014	0.527014	5.38E-12
0.0083	8.3	0.000527014	0.527014	5.37E-12
0.008304	8.304	0.000527014	0.527014	5.36E-12
0.008308	8.308	0.000527014	0.527014	5.35E-12
0.008312	8.312	0.000527014	0.527014	5.34E-12
0.008316	8.316	0.000527014	0.527014	5.34E-12
0.00832	8.32	0.000527014	0.527014	5.33E-12
0.008324	8.324	0.000527014	0.527014	5.32E-12
0.008328	8.328	0.000527014	0.527014	5.31E-12
0.008332	8.332	0.000527014	0.527014	5.30E-12
0.008336	8.336	0.000527014	0.527014	5.30E-12
0.00834	8.34	0.000527014	0.527014	5.29E-12
0.008344	8.344	0.000527014	0.527014	5.28E-12
0.008348	8.348	0.000527014	0.527014	5.27E-12
0.008352	8.352	0.000527014	0.527014	5.27E-12
0.008356	8.356	0.000527014	0.527014	5.26E-12
0.00836	8.36	0.000527014	0.527014	5.25E-12
0.008364	8.364	0.000527014	0.527014	5.24E-12
0.008368	8.368	0.000527014	0.527014	5.23E-12
0.008372	8.372	0.000527014	0.527014	5.23E-12
0.008376	8.376	0.000527014	0.527014	5.22E-12
0.00838	8.38	0.000527014	0.527014	5.21E-12
0.008384	8.384	0.000527014	0.527014	5.20E-12
0.008388	8.388	0.000527014	0.527014	5.20E-12
0.008392	8.392	0.000527014	0.527014	5.19E-12
0.008396	8.396	0.000527014	0.527014	5.18E-12
0.0084	8.4	0.000527014	0.527014	5.17E-12
0.008404	8.404	0.000527014	0.527014	5.17E-12
0.008408	8.408	0.000527014	0.527014	5.16E-12
0.008412	8.412	0.000527014	0.527014	5.15E-12
0.008416	8.416	0.000527014	0.527014	5.14E-12
0.00842	8.42	0.000527014	0.527014	5.14E-12
0.008424	8.424	0.000527014	0.527014	5.13E-12
0.008428	8.428	0.000527014	0.527014	5.12E-12
0.008432	8.432	0.000527014	0.527014	5.11E-12
0.008436	8.436	0.000527014	0.527014	5.11E-12
0.00844	8.44	0.000527014	0.527014	5.10E-12
0.008444	8.444	0.000527014	0.527014	5.09E-12
0.008448	8.448	0.000527014	0.527014	5.08E-12
0.008452	8.452	0.000527014	0.527014	5.08E-12
0.008456	8.456	0.000527014	0.527014	5.07E-12
0.00846	8.46	0.000527014	0.527014	5.06E-12
0.008464	8.464	0.000527014	0.527014	5.05E-12
0.008468	8.468	0.000527014	0.527014	5.05E-12
0.008472	8.472	0.000527014	0.527014	5.04E-12
0.008476	8.476	0.000527014	0.527014	5.03E-12
0.00848	8.48	0.000527014	0.527014	5.03E-12
0.008484	8.484	0.000527014	0.527014	5.02E-12
0.008488	8.488	0.000527014	0.527014	5.01E-12
0.008492	8.492	0.000527014	0.527014	5.00E-12
0.008496	8.496	0.000527014	0.527014	5.00E-12
0.0085	8.5	0.000527014	0.527014	4.99E-12
0.008504	8.504	0.000527014	0.527014	4.98E-12
0.008508	8.508	0.000527014	0.527014	4.98E-12
0.008512	8.512	0.000527014	0.527014	4.97E-12
0.008516	8.516	0.000527014	0.527014	4.96E-12
0.00852	8.52	0.000527014	0.527014	4.95E-12
0.008524	8.524	0.000527014	0.527014	4.95E-12
0.008528	8.528	0.000527014	0.527014	4.94E-12
0.008532	8.532	0.000527014	0.527014	4.93E-12
0.008536	8.536	0.000527014	0.527014	4.93E-12
0.00854	8.54	0.000527014	0.527014	4.92E-12
0.008544	8.544	0.000527014	0.527014	4.91E-12
0.008548	8.548	0.000527014	0.527014	4.90E-12
0.008552	8.552	0.000527014	0.527014	4.90E-12
0.008556	8.556	0.000527014	0.527014	4.89E-12
0.00856	8.56	0.000527014	0.527014	4.88E-12
0.008564	8.564	0.000527014	0.527014	4.88E-12
0.008568	8.568	0.000527014	0.527014	4.87E-12
0.008572	8.572	0.000527014	0.527014	4.86E-12
0.008576	8.576	0.000527014	0.527014	4.86E-12
0.00858	8.58	0.000527014	0.527014	4.85E-12
0.008584	8.584	0.000527014	0.527014	4.84E-12
0.008588	8.588	0.000527014	0.527014	4.83E-12
0.008592	8.592	0.000527014	0.527014	4.83E-12
0.008596	8.596	0.000527014	0.527014	4.82E-12
0.0086	8.6	0.000527014	0.527014	4.81E-12
0.008604	8.604	0.000527014	0.527014	4.81E-12
0.008608	8.608	0.000527014	0.527014	4.80E-12
0.008612	8.612	0.000527014	0.527014	4.79E-12
0.008616	8.616	0.000527014	0.527014	4.79E-12
0.00862	8.62	0.000527014	0.527014	4.78E-12
0.008624	8.624	0.000527014	0.527014	4.77E-12
0.008628	8.628	0.000527014	0.527014	4.77E-12
0.008632	8.632	0.000527014	0.527014	4.76E-12
0.008636	8.636	0.000527014	0.527014	4.75E-12
0.00864	8.64	0.000527014	0.527014	4.75E-12
0.008644	8.644	0.000527014	0.527014	4.74E-12
0.008648	8.648	0.000527014	0.527014	4.73E-12
0.008652	8.652	0.000527014	0.527014	4.73E-12
0.008656	8.656	0.000527014	0.527014	4.72E-12
0.00866	8.66	0.000527014	0.527014	4.71E-12
0.008664	8.664	0.000527014	0.527014	4.70E-12
0.008668	8.668	0.000527014	0.527014	4.70E-12
0.008672	8.672	0.000527014	0.527014	4.69E-12
0.008676	8.676	0.000527014	0.527014	4.68E-12
0.00868	8.68	0.000527014	0.527014	4.68E-12
0.008684	8.684	0.000527014	0.527014	4.67E-12
0.008688	8.688	0.000527014	0.527014	4.66E-12
0.008692	8.692	0.000527014	0.527014	4.66E-12
0.008696	8.696	0.000527014	0.527014	4.65E-12
0.0087	8.7	0.000527014	0.527014	4.64E-12
0.008704	8.704	0.000527014	0.527014	4.64E-12
0.008708	8.708	0.000527014	0.527014	4.63E-12
0.008712	8.712	0.000527014	0.527014	4.62E-12
0.008716	8.716	0.000527014	0.527014	4.62E-12
0.00872	8.72	0.000527014	0.527014	4.61E-12
0.008724	8.724	0.000527014	0.527014	4.60E-12
0.008728	8.728	0.000527014	0.527014	4.60E-12
0.008732	8.732	0.000527014	0.527014	4.59E-12
0.008736	8.736	0.000527014	0.527014	4.59E-12
0.00874	8.74	0.000527014	0.527014	4.58E-12
0.008744	8.744	0.000527014	0.527014	4.57E-12
0.008748	8.748	0.000527014	0.527014	4.57E-12
0.008752	8.752	0.000527014	0.527014	4.56E-12
0.008756	8.756	0.000527014	0.527014	4.55E-12
0.00876	8.76	0.000527014	0.527014	4.55E-12
0.008764	8.764	0.000527014	0.527014	4.54E-12
0.008768	8.768	0.000527014	0.527014	4.53E-12
0.008772	8.772	0.000527014	0.527014	4.53E-12
0.008776	8.776	0.000527014	0.527014	4.52E-12
0.00878	8.78	0.000527014	0.527014	4.51E-12
0.008784	8.784	0.000527014	0.527014	4.51E-12
0.008788	8.788	0.000527014	0.527014	4.50E-12
0.008792	8.792	0.000527014	0.527014	4.49E-12
0.008796	8.796	0.000527014	0.527014	4.49E-12
0.0088	8.8	0.000527014	0.527014	4.48E-12
0.008804	8.804	0.000527014	0.527014	4.48E-12
0.008808	8.808	0.000527014	0.527014	4.47E-12
0.008812	8.812	0.000527014	0.527014	4.46E-12
0.008816	8.816	0.000527014	0.527014	4.46E-12
0.00882	8.82	0.000527014	0.527014	4.45E-12
0.008824	8.824	0.000527014	0.527014	4.44E-12
0.008828	8.828	0.000527014	0.527014	4.44E-12
0.008832	8.832	0.000527014	0.527014	4.43E-12
0.008836	8.836	0.000527014	0.527014	4.43E-12
0.00884	8.84	0.000527014	0.527014	4.42E-12
0.008844	8.844	0.000527014	0.527014	4.41E-12
0.008848	8.848	0.000527014	0.527014	4.41E-12
0.008852	8.852	0.000527014	0.527014	4.40E-12
0.008856	8.856	0.000527014	0.527014	4.39E-12
0.00886	8.86	0.000527014	0.527014	4.39E-12
0.008864	8.864	0.000527014	0.527014	4.38E-12
0.008868	8.868	0.000527014	0.527014	4.38E-12
0.008872	8.872	0.000527014	0.527014	4.37E-12
0.008876	8.876	0.000527014	0.527014	4.36E-12
0.00888	8.88	0.000527014	0.527014	4.36E-12
0.008884	8.884	0.000527014	0.527014	4.35E-12
0.008888	8.888	0.000527014	0.527014	4.35E-12
0.008892	8.892	0.000527014	0.527014	4.34E-12
0.008896	8.896	0.000527014	0.527014	4.33E-12
0.0089	8.9	0.000527014	0.527014	4.33E-12
0.008904	8.904	0.000527014	0.527014	4.32E-12
0.008908	8.908	0.000527014	0.527014	4.32E-12
0.008912	8.912	0.000527014	0.527014	4.31E-12
0.008916	8.916	0.000527014	0.527014	4.30E-12
0.00892	8.92	0.000527014	0.527014	4.30E-12
0.008924	8.924	0.000527014	0.527014	4.29E-12
0.008928	8.928	0.000527014	0.527014	4.29E-12
0.008932	8.932	0.000527014	0.527014	4.28E-12
0.008936	8.936	0.000527014	0.527014	4.27E-12
0.00894	8.94	0.000527014	0.527014	4.27E-12
0.008944	8.944	0.000527014	0.527014	4.26E-12
0.008948	8.948	0.000527014	0.527014	4.26E-12
0.008952	8.952	0.000527014	0.527014	4.25E-12
0.008956	8.956	0.000527014	0.527014	4.24E-12
0.00896	8.96	0.000527014	0.527014	4.24E-12
0.008964	8.964	0.000527014	0.527014	4.23E-12
0.008968	8.968	0.000527014	0.527014	4.23E-12
0.008972	8.972	0.000527014	0.527014	4.22E-12
0.008976	8.976	0.000527014	0.527014	4.21E-12
0.00898	8.98	0.000527014	0.527014	4.21E-12
0.008984	8.984	0.000527014	0.527014	4.20E-12
0.008988	8.988	0.000527014	0.527014	4.20E-12
0.008992	8.992	0.000527014	0.527014	4.19E-12
0.008996	8.996	0.000527014	0.527014	4.19E-12
0.009	9	0.000527014	0.527014	4.18E-12
0.009004	9.004	0.000527014	0.527014	4.17E-12
0.009008	9.008	0.000527014	0.527014	4.17E-12
0.009012	9.012	0.000527014	0.527014	4.16E-12
0.009016	9.016	0.000527014	0.527014	4.16E-12
0.00902	9.02	0.000527014	0.527014	4.15E-12
0.009024	9.024	0.000527014	0.527014	4.15E-12
0.009028	9.028	0.000527014	0.527014	4.14E-12
0.009032	9.032	0.000527014	0.527014	4.13E-12
0.009036	9.036	0.000527014	0.527014	4.13E-12
0.00904	9.04	0.000527014	0.527014	4.12E-12
0.009044	9.044	0.000527014	0.527014	4.12E-12
0.009048	9.048	0.000527014	0.527014	4.11E-12
0.009052	9.052	0.000527014	0.527014	4.11E-12
0.009056	9.056	0.000527014	0.527014	4.10E-12
0.00906	9.06	0.000527014	0.527014	4.09E-12
0.009064	9.064	0.000527014	0.527014	4.09E-12
0.009068	9.068	0.000527014	0.527014	4.08E-12
0.009072	9.072	0.000527014	0.527014	4.08E-12
0.009076	9.076	0.000527014	0.527014	4.07E-12
0.00908	9.08	0.000527014	0.527014	4.07E-12
0.009084	9.084	0.000527014	0.527014	4.06E-12
0.009088	9.088	0.000527014	0.527014	4.06E-12
0.009092	9.092	0.000527014	0.527014	4.05E-12
0.009096	9.096	0.000527014	0.527014	4.04E-12
0.0091	9.1	0.000527014	0.527014	4.04E-12
0.009104	9.104	0.000527014	0.527014	4.03E-12
0.009108	9.108	0.000527014	0.527014	4.03E-12
0.009112	9.112	0.000527014	0.527014	4.02E-12
0.009116	9.116	0.000527014	0.527014	4.02E-12
0.00912	9.12	0.000527014	0.527014	4.01E-12
0.009124	9.124	0.000527014	0.527014	4.01E-12
0.009128	9.128	0.000527014	0.527014	4.00E-12
0.009132	9.132	0.000527014	0.527014	3.99E-12
0.009136	9.136	0.000527014	0.527014	3.99E-12
0.00914	9.14	0.000527014	0.527014	3.98E-12
0.009144	9.144	0.000527014	0.527014	3.98E-12
0.009148	9.148	0.000527014	0.527014	3.97E-12
0.009152	9.152	0.000527014	0.527014	3.97E-12
0.009156	9.156	0.000527014	0.527014	3.96E-12
0.00916	9.16	0.000527014	0.527014	3.96E-12
0.009164	9.164	0.000527014	0.527014	3.95E-12
0.009168	9.168	0.000527014	0.527014	3.95E-12
0.009172	9.172	0.000527014	0.527014	3.94E-12
0.009176	9.176	0.000527014	0.527014	3.94E-12
0.00918	9.18	0.000527014	0.527014	3.93E-12
0.009184	9.184	0.000527014	0.527014	3.92E-12
0.009188	9.188	0.000527014	0.527014	3.92E-12
0.009192	9.192	0.000527014	0.527014	3.91E-12
0.009196	9.196	0.000527014	0.527014	3.91E-12
0.0092	9.2	0.000527014	0.527014	3.90E-12
0.009204	9.204	0.000527014	0.527014	3.90E-12
0.009208	9.208	0.000527014	0.527014	3.89E-12
0.009212	9.212	0.000527014	0.527014	3.89E-12
0.009216	9.216	0.000527014	0.527014	3.88E-12
0.00922	9.22	0.000527014	0.527014	3.88E-12
0.009224	9.224	0.000527014	0.527014	3.87E-12
0.009228	9.228	0.000527014	0.527014	3.87E-12
0.009232	9.232	0.000527014	0.527014	3.86E-12
0.009236	9.236	0.000527014	0.527014	3.86E-12
0.00924	9.24	0.000527014	0.527014	3.85E-12
0.009244	9.244	0.000527014	0.527014	3.85E-12
0.009248	9.248	0.000527014	0.527014	3.84E-12
0.009252	9.252	0.000527014	0.527014	3.84E-12
0.009256	9.256	0.000527014	0.527014	3.83E-12
0.00926	9.26	0.000527014	0.527014	3.83E-12
0.009264	9.264	0.000527014	0.527014	3.82E-12
0.009268	9.268	0.000527014	0.527014	3.82E-12
0.009272	9.272	0.000527014	0.527014	3.81E-12
0.009276	9.276	0.000527014	0.527014	3.80E-12
0.00928	9.28	0.000527014	0.527014	3.80E-12
0.009284	9.284	0.000527014	0.527014	3.79E-12
0.009288	9.288	0.000527014	0.527014	3.79E-12
0.009292	9.292	0.000527014	0.527014	3.78E-12
0.009296	9.296	0.000527014	0.527014	3.78E-12
0.0093	9.3	0.000527014	0.527014	3.77E-12
0.009304	9.304	0.000527014	0.527014	3.77E-12
0.009308	9.308	0.000527014	0.527014	3.76E-12
0.009312	9.312	0.000527014	0.527014	3.76E-12
0.009316	9.316	0.000527014	0.527014	3.75E-12
0.00932	9.32	0.000527014	0.527014	3.75E-12
0.009324	9.324	0.000527014	0.527014	3.74E-12
0.009328	9.328	0.000527014	0.527014	3.74E-12
0.009332	9.332	0.000527014	0.527014	3.73E-12
0.009336	9.336	0.000527014	0.527014	3.73E-12
0.00934	9.34	0.000527014	0.527014	3.72E-12
0.009344	9.344	0.000527014	0.527014	3.72E-12
0.009348	9.348	0.000527014	0.527014	3.71E-12
0.009352	9.352	0.000527014	0.527014	3.71E-12
0.009356	9.356	0.000527014	0.527014	3.70E-12
0.00936	9.36	0.000527014	0.527014	3.70E-12
0.009364	9.364	0.000527014	0.527014	3.69E-12
0.009368	9.368	0.000527014	0.527014	3.69E-12
0.009372	9.372	0.000527014	0.527014	3.68E-12
0.009376	9.376	0.000527014	0.527014	3.68E-12
0.00938	9.38	0.000527014	0.527014	3.67E-12
0.009384	9.384	0.000527014	0.527014	3.67E-12
0.009388	9.388	0.000527014	0.527014	3.66E-12
0.009392	9.392	0.000527014	0.527014	3.66E-12
0.009396	9.396	0.000527014	0.527014	3.66E-12
0.0094	9.4	0.000527014	0.527014	3.65E-12
0.009404	9.404	0.000527014	0.527014	3.65E-12
0.009408	9.408	0.000527014	0.527014	3.64E-12
0.009412	9.412	0.000527014	0.527014	3.64E-12
0.009416	9.416	0.000527014	0.527014	3.63E-12
0.00942	9.42	0.000527014	0.527014	3.63E-12
0.009424	9.424	0.000527014	0.527014	3.62E-12
0.009428	9.428	0.000527014	0.527014	3.62E-12
0.009432	9.432	0.000527014	0.527014	3.61E-12
0.009436	9.436	0.000527014	0.527014	3.61E-12
0.00944	9.44	0.000527014	0.527014	3.60E-12
0.009444	9.444	0.000527014	0.527014	3.60E-12
0.009448	9.448	0.000527014	0.527014	3.59E-12
0.009452	9.452	0.000527014	0.527014	3.59E-12
0.009456	9.456	0.000527014	0.527014	3.58E-12
0.00946	9.46	0.000527014	0.527014	3.58E-12
0.009464	9.464	0.000527014	0.527014	3.57E-12
0.009468	9.468	0.000527014	0.527014	3.57E-12
0.009472	9.472	0.000527014	0.527014	3.56E-12
0.009476	9.476	0.000527014	0.527014	3.56E-12
0.00948	9.48	0.000527014	0.527014	3.55E-12
0.009484	9.484	0.000527014	0.527014	3.55E-12
0.009488	9.488	0.000527014	0.527014	3.54E-12
0.009492	9.492	0.000527014	0.527014	3.54E-12
0.009496	9.496	0.000527014	0.527014	3.54E-12
0.0095	9.5	0.000527014	0.527014	3.53E-12
0.009504	9.504	0.000527014	0.527014	3.53E-12
0.009508	9.508	0.000527014	0.527014	3.52E-12
0.009512	9.512	0.000527014	0.527014	3.52E-12
0.009516	9.516	0.000527014	0.527014	3.51E-12
0.00952	9.52	0.000527014	0.527014	3.51E-12
0.009524	9.524	0.000527014	0.527014	3.50E-12
0.009528	9.528	0.000527014	0.527014	3.50E-12
0.009532	9.532	0.000527014	0.527014	3.49E-12
0.009536	9.536	0.000527014	0.527014	3.49E-12
0.00954	9.54	0.000527014	0.527014	3.48E-12
0.009544	9.544	0.000527014	0.527014	3.48E-12
0.009548	9.548	0.000527014	0.527014	3.48E-12
0.009552	9.552	0.000527014	0.527014	3.47E-12
0.009556	9.556	0.000527014	0.527014	3.47E-12
0.00956	9.56	0.000527014	0.527014	3.46E-12
0.009564	9.564	0.000527014	0.527014	3.46E-12
0.009568	9.568	0.000527014	0.527014	3.45E-12
0.009572	9.572	0.000527014	0.527014	3.45E-12
0.009576	9.576	0.000527014	0.527014	3.44E-12
0.00958	9.58	0.000527014	0.527014	3.44E-12
0.009584	9.584	0.000527014	0.527014	3.43E-12
0.009588	9.588	0.000527014	0.527014	3.43E-12
0.009592	9.592	0.000527014	0.527014	3.43E-12
0.009596	9.596	0.000527014	0.527014	3.42E-12
0.0096	9.6	0.000527014	0.527014	3.42E-12
0.009604	9.604	0.000527014	0.527014	3.41E-12
0.009608	9.608	0.000527014	0.527014	3.41E-12
0.009612	9.612	0.000527014	0.527014	3.40E-12
0.009616	9.616	0.000527014	0.527014	3.40E-12
0.00962	9.62	0.000527014	0.527014	3.39E-12
0.009624	9.624	0.000527014	0.527014	3.39E-12
0.009628	9.628	0.000527014	0.527014	3.38E-12
0.009632	9.632	0.000527014	0.527014	3.38E-12
0.009636	9.636	0.000527014	0.527014	3.38E-12
0.00964	9.64	0.000527014	0.527014	3.37E-12
0.009644	9.644	0.000527014	0.527014	3.37E-12
0.009648	9.648	0.000527014	0.527014	3.36E-12
0.009652	9.652	0.000527014	0.527014	3.36E-12
0.009656	9.656	0.000527014	0.527014	3.35E-12
0.00966	9.66	0.000527014	0.527014	3.35E-12
0.009664	9.664	0.000527014	0.527014	3.34E-12
0.009668	9.668	0.000527014	0.527014	3.34E-12
0.009672	9.672	0.000527014	0.527014	3.34E-12
0.009676	9.676	0.000527014	0.527014	3.33E-12
0.00968	9.68	0.000527014	0.527014	3.33E-12
0.009684	9.684	0.000527014	0.527014	3.32E-12
0.009688	9.688	0.000527014	0.527014	3.32E-12
0.009692	9.692	0.000527014	0.527014	3.31E-12
0.009696	9.696	0.000527014	0.527014	3.31E-12
0.0097	9.7	0.000527014	0.527014	3.31E-12
0.009704	9.704	0.000527014	0.527014	3.30E-12
0.009708	9.708	0.000527014	0.527014	3.30E-12
0.009712	9.712	0.000527014	0.527014	3.29E-12
0.009716	9.716	0.000527014	0.527014	3.29E-12
0.00972	9.72	0.000527014	0.527014	3.28E-12
0.009724	9.724	0.000527014	0.527014	3.28E-12
0.009728	9.728	0.000527014	0.527014	3.28E-12
0.009732	9.732	0.000527014	0.527014	3.27E-12
0.009736	9.736	0.000527014	0.527014	3.27E-12
0.00974	9.74	0.000527014	0.527014	3.26E-12
0.009744	9.744	0.000527014	0.527014	3.26E-12
0.009748	9.748	0.000527014	0.527014	3.25E-12
0.009752	9.752	0.000527014	0.527014	3.25E-12
0.009756	9.756	0.000527014	0.527014	3.25E-12
0.00976	9.76	0.000527014	0.527014	3.24E-12
0.009764	9.764	0.000527014	0.527014	3.24E-12
0.009768	9.768	0.000527014	0.527014	3.23E-12
0.009772	9.772	0.000527014	0.527014	3.23E-12
0.009776	9.776	0.000527014	0.527014	3.22E-12
0.00978	9.78	0.000527014	0.527014	3.22E-12
0.009784	9.784	0.000527014	0.527014	3.22E-12
0.009788	9.788	0.000527014	0.527014	3.21E-12
0.009792	9.792	0.000527014	0.527014	3.21E-12
0.009796	9.796	0.000527014	0.527014	3.20E-12
0.0098	9.8	0.000527014	0.527014	3.20E-12
0.009804	9.804	0.000527014	0.527014	3.20E-12
0.009808	9.808	0.000527014	0.527014	3.19E-12
0.009812	9.812	0.000527014	0.527014	3.19E-12
0.009816	9.816	0.000527014	0.527014	3.18E-12
0.00982	9.82	0.000527014	0.527014	3.18E-12
0.009824	9.824	0.000527014	0.527014	3.17E-12
0.009828	9.828	0.000527014	0.527014	3.17E-12
0.009832	9.832	0.000527014	0.527014	3.17E-12
0.009836	9.836	0.000527014	0.527014	3.16E-12
0.00984	9.84	0.000527014	0.527014	3.16E-12
0.009844	9.844	0.000527014	0.527014	3.15E-12
0.009848	9.848	0.000527014	0.527014	3.15E-12
0.009852	9.852	0.000527014	0.527014	3.15E-12
0.009856	9.856	0.000527014	0.527014	3.14E-12
0.00986	9.86	0.000527014	0.527014	3.14E-12
0.009864	9.864	0.000527014	0.527014	3.13E-12
0.009868	9.868	0.000527014	0.527014	3.13E-12
0.009872	9.872	0.000527014	0.527014	3.13E-12
0.009876	9.876	0.000527014	0.527014	3.12E-12
0.00988	9.88	0.000527014	0.527014	3.12E-12
0.009884	9.884	0.000527014	0.527014	3.11E-12
0.009888	9.888	0.000527014	0.527014	3.11E-12
0.009892	9.892	0.000527014	0.527014	3.11E-12
0.009896	9.896	0.000527014	0.527014	3.10E-12
0.0099	9.9	0.000527014	0.527014	3.10E-12
0.009904	9.904	0.000527014	0.527014	3.09E-12
0.009908	9.908	0.000527014	0.527014	3.09E-12
0.009912	9.912	0.000527014	0.527014	3.09E-12
0.009916	9.916	0.000527014	0.527014	3.08E-12
0.00992	9.92	0.000527014	0.527014	3.08E-12
0.009924	9.924	0.000527014	0.527014	3.07E-12
0.009928	9.928	0.000527014	0.527014	3.07E-12
0.009932	9.932	0.000527014	0.527014	3.07E-12
0.009936	9.936	0.000527014	0.527014	3.06E-12
0.00994	9.94	0.000527014	0.527014	3.06E-12
0.009944	9.944	0.000527014	0.527014	3.05E-12
0.009948	9.948	0.000527014	0.527014	3.05E-12
0.009952	9.952	0.000527014	0.527014	3.05E-12
0.009956	9.956	0.000527014	0.527014	3.04E-12
0.00996	9.96	0.000527014	0.527014	3.04E-12
0.009964	9.964	0.000527014	0.527014	3.04E-12
0.009968	9.968	0.000527014	0.527014	3.03E-12
0.009972	9.972	0.000527014	0.527014	3.03E-12
0.009976	9.976	0.000527014	0.527014	3.02E-12
0.00998	9.98	0.000527014	0.527014	3.02E-12
0.009984	9.984	0.000527014	0.527014	3.02E-12
0.009988	9.988	0.000527014	0.527014	3.01E-12
0.009992	9.992	0.000527014	0.527014	3.01E-12
0.009996	9.996	0.000527014	0.527014	3.01E-12
0.01	10	0.000527014	0.527014	3.00E-12
0.010004	10.004	0.000527014	0.527014	3.00E-12
0.010008	10.008	0.000527014	0.527014	2.99E-12
0.010012	10.012	0.000527014	0.527014	2.99E-12
0.010016	10.016	0.000527014	0.527014	2.99E-12
0.01002	10.02	0.000527014	0.527014	2.98E-12
0.010024	10.024	0.000527014	0.527014	2.98E-12
0.010028	10.028	0.000527014	0.527014	2.97E-12
0.010032	10.032	0.000527014	0.527014	2.97E-12
0.010036	10.036	0.000527014	0.527014	2.97E-12
0.01004	10.04	0.000527014	0.527014	2.96E-12
0.010044	10.044	0.000527014	0.527014	2.96E-12
0.010048	10.048	0.000527014	0.527014	2.96E-12
0.010052	10.052	0.000527014	0.527014	2.95E-12
0.010056	10.056	0.000527014	0.527014	2.95E-12
0.01006	10.06	0.000527014	0.527014	2.95E-12
0.010064	10.064	0.000527014	0.527014	2.94E-12
0.010068	10.068	0.000527014	0.527014	2.94E-12
0.010072	10.072	0.000527014	0.527014	2.93E-12
0.010076	10.076	0.000527014	0.527014	2.93E-12
0.01008	10.08	0.000527014	0.527014	2.93E-12
0.010084	10.084	0.000527014	0.527014	2.92E-12
0.010088	10.088	0.000527014	0.527014	2.92E-12
0.010092	10.092	0.000527014	0.527014	2.92E-12
0.010096	10.096	0.000527014	0.527014	2.91E-12
0.0101	10.1	0.000527014	0.527014	2.91E-12
0.010104	10.104	0.000527014	0.527014	2.91E-12
0.010108	10.108	0.000527014	0.527014	2.90E-12
0.010112	10.112	0.000527014	0.527014	2.90E-12
0.010116	10.116	0.000527014	0.527014	2.90E-12
0.01012	10.12	0.000527014	0.527014	2.89E-12
0.010124	10.124	0.000527014	0.527014	2.89E-12
0.010128	10.128	0.000527014	0.527014	2.88E-12
0.010132	10.132	0.000527014	0.527014	2.88E-12
0.010136	10.136	0.000527014	0.527014	2.88E-12
0.01014	10.14	0.000527014	0.527014	2.87E-12
0.010144	10.144	0.000527014	0.527014	2.87E-12
0.010148	10.148	0.000527014	0.527014	2.87E-12
0.010152	10.152	0.000527014	0.527014	2.86E-12
0.010156	10.156	0.000527014	0.527014	2.86E-12
0.01016	10.16	0.000527014	0.527014	2.86E-12
0.010164	10.164	0.000527014	0.527014	2.85E-12
0.010168	10.168	0.000527014	0.527014	2.85E-12
0.010172	10.172	0.000527014	0.527014	2.85E-12
0.010176	10.176	0.000527014	0.527014	2.84E-12
0.01018	10.18	0.000527014	0.527014	2.84E-12
0.010184	10.184	0.000527014	0.527014	2.84E-12
0.010188	10.188	0.000527014	0.527014	2.83E-12
0.010192	10.192	0.000527014	0.527014	2.83E-12
0.010196	10.196	0.000527014	0.527014	2.82E-12
0.0102	10.2	0.000527014	0.527014	2.82E-12
0.010204	10.204	0.000527014	0.527014	2.82E-12
0.010208	10.208	0.000527014	0.527014	2.81E-12
0.010212	10.212	0.000527014	0.527014	2.81E-12
0.010216	10.216	0.000527014	0.527014	2.81E-12
0.01022	10.22	0.000527014	0.527014	2.80E-12
0.010224	10.224	0.000527014	0.527014	2.80E-12
0.010228	10.228	0.000527014	0.527014	2.80E-12
0.010232	10.232	0.000527014	0.527014	2.79E-12
0.010236	10.236	0.000527014	0.527014	2.79E-12
0.01024	10.24	0.000527014	0.527014	2.79E-12
0.010244	10.244	0.000527014	0.527014	2.78E-12
0.010248	10.248	0.000527014	0.527014	2.78E-12
0.010252	10.252	0.000527014	0.527014	2.78E-12
0.010256	10.256	0.000527014	0.527014	2.77E-12
0.01026	10.26	0.000527014	0.527014	2.77E-12
0.010264	10.264	0.000527014	0.527014	2.77E-12
0.010268	10.268	0.000527014	0.527014	2.76E-12
0.010272	10.272	0.000527014	0.527014	2.76E-12
0.010276	10.276	0.000527014	0.527014	2.76E-12
0.01028	10.28	0.000527014	0.527014	2.75E-12
0.010284	10.284	0.000527014	0.527014	2.75E-12
0.010288	10.288	0.000527014	0.527014	2.75E-12
0.010292	10.292	0.000527014	0.527014	2.74E-12
0.010296	10.296	0.000527014	0.527014	2.74E-12
0.0103	10.3	0.000527014	0.527014	2.74E-12
0.010304	10.304	0.000527014	0.527014	2.73E-12
0.010308	10.308	0.000527014	0.527014	2.73E-12
0.010312	10.312	0.000527014	0.527014	2.73E-12
0.010316	10.316	0.000527014	0.527014	2.72E-12
0.01032	10.32	0.000527014	0.527014	2.72E-12
0.010324	10.324	0.000527014	0.527014	2.72E-12
0.010328	10.328	0.000527014	0.527014	2.71E-12
0.010332	10.332	0.000527014	0.527014	2.71E-12
0.010336	10.336	0.000527014	0.527014	2.71E-12
0.01034	10.34	0.000527014	0.527014	2.70E-12
0.010344	10.344	0.000527014	0.527014	2.70E-12
0.010348	10.348	0.000527014	0.527014	2.70E-12
0.010352	10.352	0.000527014	0.527014	2.69E-12
0.010356	10.356	0.000527014	0.527014	2.69E-12
0.01036	10.36	0.000527014	0.527014	2.69E-12
0.010364	10.364	0.000527014	0.527014	2.68E-12
0.010368	10.368	0.000527014	0.527014	2.68E-12
0.010372	10.372	0.000527014	0.527014	2.68E-12
0.010376	10.376	0.000527014	0.527014	2.67E-12
0.01038	10.38	0.000527014	0.527014	2.67E-12
0.010384	10.384	0.000527014	0.527014	2.67E-12
0.010388	10.388	0.000527014	0.527014	2.66E-12
0.010392	10.392	0.000527014	0.527014	2.66E-12
0.010396	10.396	0.000527014	0.527014	2.66E-12
0.0104	10.4	0.000527014	0.527014	2.65E-12
0.010404	10.404	0.000527014	0.527014	2.65E-12
0.010408	10.408	0.000527014	0.527014	2.65E-12
0.010412	10.412	0.000527014	0.527014	2.64E-12
0.010416	10.416	0.000527014	0.527014	2.64E-12
0.01042	10.42	0.000527014	0.527014	2.64E-12
0.010424	10.424	0.000527014	0.527014	2.63E-12
0.010428	10.428	0.000527014	0.527014	2.63E-12
0.010432	10.432	0.000527014	0.527014	2.63E-12
0.010436	10.436	0.000527014	0.527014	2.62E-12
0.01044	10.44	0.000527014	0.527014	2.62E-12
0.010444	10.444	0.000527014	0.527014	2.62E-12
0.010448	10.448	0.000527014	0.527014	2.61E-12
0.010452	10.452	0.000527014	0.527014	2.61E-12
0.010456	10.456	0.000527014	0.527014	2.61E-12
0.01046	10.46	0.000527014	0.527014	2.60E-12
0.010464	10.464	0.000527014	0.527014	2.60E-12
0.010468	10.468	0.000527014	0.527014	2.60E-12
0.010472	10.472	0.000527014	0.527014	2.60E-12
0.010476	10.476	0.000527014	0.527014	2.59E-12
0.01048	10.48	0.000527014	0.527014	2.59E-12
0.010484	10.484	0.000527014	0.527014	2.59E-12
0.010488	10.488	0.000527014	0.527014	2.58E-12
0.010492	10.492	0.000527014	0.527014	2.58E-12
0.010496	10.496	0.000527014	0.527014	2.58E-12
0.0105	10.5	0.000527014	0.527014	2.57E-12
0.010504	10.504	0.000527014	0.527014	2.57E-12
0.010508	10.508	0.000527014	0.527014	2.57E-12
0.010512	10.512	0.000527014	0.527014	2.56E-12
0.010516	10.516	0.000527014	0.527014	2.56E-12
0.01052	10.52	0.000527014	0.527014	2.56E-12
0.010524	10.524	0.000527014	0.527014	2.55E-12
0.010528	10.528	0.000527014	0.527014	2.55E-12
0.010532	10.532	0.000527014	0.527014	2.55E-12
0.010536	10.536	0.000527014	0.527014	2.54E-12
0.01054	10.54	0.000527014	0.527014	2.54E-12
0.010544	10.544	0.000527014	0.527014	2.54E-12
0.010548	10.548	0.000527014	0.527014	2.53E-12
0.010552	10.552	0.000527014	0.527014	2.53E-12
0.010556	10.556	0.000527014	0.527014	2.53E-12
0.01056	10.56	0.000527014	0.527014	2.53E-12
0.010564	10.564	0.000527014	0.527014	2.52E-12
0.010568	10.568	0.000527014	0.527014	2.52E-12
0.010572	10.572	0.000527014	0.527014	2.52E-12
0.010576	10.576	0.000527014	0.527014	2.51E-12
0.01058	10.58	0.000527014	0.527014	2.51E-12
0.010584	10.584	0.000527014	0.527014	2.51E-12
0.010588	10.588	0.000527014	0.527014	2.50E-12
0.010592	10.592	0.000527014	0.527014	2.50E-12
0.010596	10.596	0.000527014	0.527014	2.50E-12
0.0106	10.6	0.000527014	0.527014	2.50E-12
0.010604	10.604	0.000527014	0.527014	2.49E-12
0.010608	10.608	0.000527014	0.527014	2.49E-12
0.010612	10.612	0.000527014	0.527014	2.49E-12
0.010616	10.616	0.000527014	0.527014	2.48E-12
0.01062	10.62	0.000527014	0.527014	2.48E-12
0.010624	10.624	0.000527014	0.527014	2.48E-12
0.010628	10.628	0.000527014	0.527014	2.47E-12
0.010632	10.632	0.000527014	0.527014	2.47E-12
0.010636	10.636	0.000527014	0.527014	2.47E-12
0.01064	10.64	0.000527014	0.527014	2.46E-12
0.010644	10.644	0.000527014	0.527014	2.46E-12
0.010648	10.648	0.000527014	0.527014	2.46E-12
0.010652	10.652	0.000527014	0.527014	2.46E-12
0.010656	10.656	0.000527014	0.527014	2.45E-12
0.01066	10.66	0.000527014	0.527014	2.45E-12
0.010664	10.664	0.000527014	0.527014	2.45E-12
0.010668	10.668	0.000527014	0.527014	2.44E-12
0.010672	10.672	0.000527014	0.527014	2.44E-12
0.010676	10.676	0.000527014	0.527014	2.44E-12
0.01068	10.68	0.000527014	0.527014	2.44E-12
0.010684	10.684	0.000527014	0.527014	2.43E-12
0.010688	10.688	0.000527014	0.527014	2.43E-12
0.010692	10.692	0.000527014	0.527014	2.43E-12
0.010696	10.696	0.000527014	0.527014	2.42E-12
0.0107	10.7	0.000527014	0.527014	2.42E-12
0.010704	10.704	0.000527014	0.527014	2.42E-12
0.010708	10.708	0.000527014	0.527014	2.41E-12
0.010712	10.712	0.000527014	0.527014	2.41E-12
0.010716	10.716	0.000527014	0.527014	2.41E-12
0.01072	10.72	0.000527014	0.527014	2.41E-12
0.010724	10.724	0.000527014	0.527014	2.40E-12
0.010728	10.728	0.000527014	0.527014	2.40E-12
0.010732	10.732	0.000527014	0.527014	2.40E-12
0.010736	10.736	0.000527014	0.527014	2.39E-12
0.01074	10.74	0.000527014	0.527014	2.39E-12
0.010744	10.744	0.000527014	0.527014	2.39E-12
0.010748	10.748	0.000527014	0.527014	2.39E-12
0.010752	10.752	0.000527014	0.527014	2.38E-12
0.010756	10.756	0.000527014	0.527014	2.38E-12
0.01076	10.76	0.000527014	0.527014	2.38E-12
0.010764	10.764	0.000527014	0.527014	2.37E-12
0.010768	10.768	0.000527014	0.527014	2.37E-12
0.010772	10.772	0.000527014	0.527014	2.37E-12
0.010776	10.776	0.000527014	0.527014	2.37E-12
0.01078	10.78	0.000527014	0.527014	2.36E-12
0.010784	10.784	0.000527014	0.527014	2.36E-12
0.010788	10.788	0.000527014	0.527014	2.36E-12
0.010792	10.792	0.000527014	0.527014	2.35E-12
0.010796	10.796	0.000527014	0.527014	2.35E-12
0.0108	10.8	0.000527014	0.527014	2.35E-12
0.010804	10.804	0.000527014	0.527014	2.35E-12
0.010808	10.808	0.000527014	0.527014	2.34E-12
0.010812	10.812	0.000527014	0.527014	2.34E-12
0.010816	10.816	0.000527014	0.527014	2.34E-12
0.01082	10.82	0.000527014	0.527014	2.34E-12
0.010824	10.824	0.000527014	0.527014	2.33E-12
0.010828	10.828	0.000527014	0.527014	2.33E-12
0.010832	10.832	0.000527014	0.527014	2.33E-12
0.010836	10.836	0.000527014	0.527014	2.32E-12
0.01084	10.84	0.000527014	0.527014	2.32E-12
0.010844	10.844	0.000527014	0.527014	2.32E-12
0.010848	10.848	0.000527014	0.527014	2.32E-12
0.010852	10.852	0.000527014	0.527014	2.31E-12
0.010856	10.856	0.000527014	0.527014	2.31E-12
0.01086	10.86	0.000527014	0.527014	2.31E-12
0.010864	10.864	0.000527014	0.527014	2.30E-12
0.010868	10.868	0.000527014	0.527014	2.30E-12
0.010872	10.872	0.000527014	0.527014	2.30E-12
0.010876	10.876	0.000527014	0.527014	2.30E-12
0.01088	10.88	0.000527014	0.527014	2.29E-12
0.010884	10.884	0.000527014	0.527014	2.29E-12
0.010888	10.888	0.000527014	0.527014	2.29E-12
0.010892	10.892	0.000527014	0.527014	2.29E-12
0.010896	10.896	0.000527014	0.527014	2.28E-12
0.0109	10.9	0.000527014	0.527014	2.28E-12
0.010904	10.904	0.000527014	0.527014	2.28E-12
0.010908	10.908	0.000527014	0.527014	2.27E-12
0.010912	10.912	0.000527014	0.527014	2.27E-12
0.010916	10.916	0.000527014	0.527014	2.27E-12
0.01092	10.92	0.000527014	0.527014	2.27E-12
0.010924	10.924	0.000527014	0.527014	2.26E-12
0.010928	10.928	0.000527014	0.527014	2.26E-12
0.010932	10.932	0.000527014	0.527014	2.26E-12
0.010936	10.936	0.000527014	0.527014	2.26E-12
0.01094	10.94	0.000527014	0.527014	2.25E-12
0.010944	10.944	0.000527014	0.527014	2.25E-12
0.010948	10.948	0.000527014	0.527014	2.25E-12
0.010952	10.952	0.000527014	0.527014	2.25E-12
0.010956	10.956	0.000527014	0.527014	2.24E-12
0.01096	10.96	0.000527014	0.527014	2.24E-12
0.010964	10.964	0.000527014	0.527014	2.24E-12
0.010968	10.968	0.000527014	0.527014	2.23E-12
0.010972	10.972	0.000527014	0.527014	2.23E-12
0.010976	10.976	0.000527014	0.527014	2.23E-12
0.01098	10.98	0.000527014	0.527014	2.23E-12
0.010984	10.984	0.000527014	0.527014	2.22E-12
0.010988	10.988	0.000527014	0.527014	2.22E-12
0.010992	10.992	0.000527014	0.527014	2.22E-12
0.010996	10.996	0.000527014	0.527014	2.22E-12
0.011	11	0.000527014	0.527014	2.21E-12
0.011004	11.004	0.000527014	0.527014	2.21E-12
0.011008	11.008	0.000527014	0.527014	2.21E-12
0.011012	11.012	0.000527014	0.527014	2.21E-12
0.011016	11.016	0.000527014	0.527014	2.20E-12
0.01102	11.02	0.000527014	0.527014	2.20E-12
0.011024	11.024	0.000527014	0.527014	2.20E-12
0.011028	11.028	0.000527014	0.527014	2.20E-12
0.011032	11.032	0.000527014	0.527014	2.19E-12
0.011036	11.036	0.000527014	0.527014	2.19E-12
0.01104	11.04	0.000527014	0.527014	2.19E-12
0.011044	11.044	0.000527014	0.527014	2.19E-12
0.011048	11.048	0.000527014	0.527014	2.18E-12
0.011052	11.052	0.000527014	0.527014	2.18E-12
0.011056	11.056	0.000527014	0.527014	2.18E-12
0.01106	11.06	0.000527014	0.527014	2.18E-12
0.011064	11.064	0.000527014	0.527014	2.17E-12
0.011068	11.068	0.000527014	0.527014	2.17E-12
0.011072	11.072	0.000527014	0.527014	2.17E-12
0.011076	11.076	0.000527014	0.527014	2.16E-12
0.01108	11.08	0.000527014	0.527014	2.16E-12
0.011084	11.084	0.000527014	0.527014	2.16E-12
0.011088	11.088	0.000527014	0.527014	2.16E-12
0.011092	11.092	0.000527014	0.527014	2.15E-12
0.011096	11.096	0.000527014	0.527014	2.15E-12
0.0111	11.1	0.000527014	0.527014	2.15E-12
0.011104	11.104	0.000527014	0.527014	2.15E-12
0.011108	11.108	0.000527014	0.527014	2.14E-12
0.011112	11.112	0.000527014	0.527014	2.14E-12
0.011116	11.116	0.000527014	0.527014	2.14E-12
0.01112	11.12	0.000527014	0.527014	2.14E-12
0.011124	11.124	0.000527014	0.527014	2.13E-12
0.011128	11.128	0.000527014	0.527014	2.13E-12
0.011132	11.132	0.000527014	0.527014	2.13E-12
0.011136	11.136	0.000527014	0.527014	2.13E-12
0.01114	11.14	0.000527014	0.527014	2.12E-12
0.011144	11.144	0.000527014	0.527014	2.12E-12
0.011148	11.148	0.000527014	0.527014	2.12E-12
0.011152	11.152	0.000527014	0.527014	2.12E-12
0.011156	11.156	0.000527014	0.527014	2.11E-12
0.01116	11.16	0.000527014	0.527014	2.11E-12
0.011164	11.164	0.000527014	0.527014	2.11E-12
0.011168	11.168	0.000527014	0.527014	2.11E-12
0.011172	11.172	0.000527014	0.527014	2.11E-12
0.011176	11.176	0.000527014	0.527014	2.10E-12
0.01118	11.18	0.000527014	0.527014	2.10E-12
0.011184	11.184	0.000527014	0.527014	2.10E-12
0.011188	11.188	0.000527014	0.527014	2.10E-12
0.011192	11.192	0.000527014	0.527014	2.09E-12
0.011196	11.196	0.000527014	0.527014	2.09E-12
0.0112	11.2	0.000527014	0.527014	2.09E-12
0.011204	11.204	0.000527014	0.527014	2.09E-12
0.011208	11.208	0.000527014	0.527014	2.08E-12
0.011212	11.212	0.000527014	0.527014	2.08E-12
0.011216	11.216	0.000527014	0.527014	2.08E-12
0.01122	11.22	0.000527014	0.527014	2.08E-12
0.011224	11.224	0.000527014	0.527014	2.07E-12
0.011228	11.228	0.000527014	0.527014	2.07E-12
0.011232	11.232	0.000527014	0.527014	2.07E-12
0.011236	11.236	0.000527014	0.527014	2.07E-12
0.01124	11.24	0.000527014	0.527014	2.06E-12
0.011244	11.244	0.000527014	0.527014	2.06E-12
0.011248	11.248	0.000527014	0.527014	2.06E-12
0.011252	11.252	0.000527014	0.527014	2.06E-12
0.011256	11.256	0.000527014	0.527014	2.05E-12
0.01126	11.26	0.000527014	0.527014	2.05E-12
0.011264	11.264	0.000527014	0.527014	2.05E-12
0.011268	11.268	0.000527014	0.527014	2.05E-12
0.011272	11.272	0.000527014	0.527014	2.05E-12
0.011276	11.276	0.000527014	0.527014	2.04E-12
0.01128	11.28	0.000527014	0.527014	2.04E-12
0.011284	11.284	0.000527014	0.527014	2.04E-12
0.011288	11.288	0.000527014	0.527014	2.04E-12
0.011292	11.292	0.000527014	0.527014	2.03E-12
0.011296	11.296	0.000527014	0.527014	2.03E-12
0.0113	11.3	0.000527014	0.527014	2.03E-12
0.011304	11.304	0.000527014	0.527014	2.03E-12
0.011308	11.308	0.000527014	0.527014	2.02E-12
0.011312	11.312	0.000527014	0.527014	2.02E-12
0.011316	11.316	0.000527014	0.527014	2.02E-12
0.01132	11.32	0.000527014	0.527014	2.02E-12
0.011324	11.324	0.000527014	0.527014	2.02E-12
0.011328	11.328	0.000527014	0.527014	2.01E-12
0.011332	11.332	0.000527014	0.527014	2.01E-12
0.011336	11.336	0.000527014	0.527014	2.01E-12
0.01134	11.34	0.000527014	0.527014	2.01E-12
0.011344	11.344	0.000527014	0.527014	2.00E-12
0.011348	11.348	0.000527014	0.527014	2.00E-12
0.011352	11.352	0.000527014	0.527014	2.00E-12
0.011356	11.356	0.000527014	0.527014	2.00E-12
0.01136	11.36	0.000527014	0.527014	1.99E-12
0.011364	11.364	0.000527014	0.527014	1.99E-12
0.011368	11.368	0.000527014	0.527014	1.99E-12
0.011372	11.372	0.000527014	0.527014	1.99E-12
0.011376	11.376	0.000527014	0.527014	1.99E-12
0.01138	11.38	0.000527014	0.527014	1.98E-12
0.011384	11.384	0.000527014	0.527014	1.98E-12
0.011388	11.388	0.000527014	0.527014	1.98E-12
0.011392	11.392	0.000527014	0.527014	1.98E-12
0.011396	11.396	0.000527014	0.527014	1.97E-12
0.0114	11.4	0.000527014	0.527014	1.97E-12
0.011404	11.404	0.000527014	0.527014	1.97E-12
0.011408	11.408	0.000527014	0.527014	1.97E-12
0.011412	11.412	0.000527014	0.527014	1.97E-12
0.011416	11.416	0.000527014	0.527014	1.96E-12
0.01142	11.42	0.000527014	0.527014	1.96E-12
0.011424	11.424	0.000527014	0.527014	1.96E-12
0.011428	11.428	0.000527014	0.527014	1.96E-12
0.011432	11.432	0.000527014	0.527014	1.95E-12
0.011436	11.436	0.000527014	0.527014	1.95E-12
0.01144	11.44	0.000527014	0.527014	1.95E-12
0.011444	11.444	0.000527014	0.527014	1.95E-12
0.011448	11.448	0.000527014	0.527014	1.95E-12
0.011452	11.452	0.000527014	0.527014	1.94E-12
0.011456	11.456	0.000527014	0.527014	1.94E-12
0.01146	11.46	0.000527014	0.527014	1.94E-12
0.011464	11.464	0.000527014	0.527014	1.94E-12
0.011468	11.468	0.000527014	0.527014	1.93E-12
0.011472	11.472	0.000527014	0.527014	1.93E-12
0.011476	11.476	0.000527014	0.527014	1.93E-12
0.01148	11.48	0.000527014	0.527014	1.93E-12
0.011484	11.484	0.000527014	0.527014	1.93E-12
0.011488	11.488	0.000527014	0.527014	1.92E-12
0.011492	11.492	0.000527014	0.527014	1.92E-12
0.011496	11.496	0.000527014	0.527014	1.92E-12
0.0115	11.5	0.000527014	0.527014	1.92E-12
0.011504	11.504	0.000527014	0.527014	1.91E-12
0.011508	11.508	0.000527014	0.527014	1.91E-12
0.011512	11.512	0.000527014	0.527014	1.91E-12
0.011516	11.516	0.000527014	0.527014	1.91E-12
0.01152	11.52	0.000527014	0.527014	1.91E-12
0.011524	11.524	0.000527014	0.527014	1.90E-12
0.011528	11.528	0.000527014	0.527014	1.90E-12
0.011532	11.532	0.000527014	0.527014	1.90E-12
0.011536	11.536	0.000527014	0.527014	1.90E-12
0.01154	11.54	0.000527014	0.527014	1.89E-12
0.011544	11.544	0.000527014	0.527014	1.89E-12
0.011548	11.548	0.000527014	0.527014	1.89E-12
0.011552	11.552	0.000527014	0.527014	1.89E-12
0.011556	11.556	0.000527014	0.527014	1.89E-12
0.01156	11.56	0.000527014	0.527014	1.88E-12
0.011564	11.564	0.000527014	0.527014	1.88E-12
0.011568	11.568	0.000527014	0.527014	1.88E-12
0.011572	11.572	0.000527014	0.527014	1.88E-12
0.011576	11.576	0.000527014	0.527014	1.88E-12
0.01158	11.58	0.000527014	0.527014	1.87E-12
0.011584	11.584	0.000527014	0.527014	1.87E-12
0.011588	11.588	0.000527014	0.527014	1.87E-12
0.011592	11.592	0.000527014	0.527014	1.87E-12
0.011596	11.596	0.000527014	0.527014	1.86E-12
0.0116	11.6	0.000527014	0.527014	1.86E-12
0.011604	11.604	0.000527014	0.527014	1.86E-12
0.011608	11.608	0.000527014	0.527014	1.86E-12
0.011612	11.612	0.000527014	0.527014	1.86E-12
0.011616	11.616	0.000527014	0.527014	1.85E-12
0.01162	11.62	0.000527014	0.527014	1.85E-12
0.011624	11.624	0.000527014	0.527014	1.85E-12
0.011628	11.628	0.000527014	0.527014	1.85E-12
0.011632	11.632	0.000527014	0.527014	1.85E-12
0.011636	11.636	0.000527014	0.527014	1.84E-12
0.01164	11.64	0.000527014	0.527014	1.84E-12
0.011644	11.644	0.000527014	0.527014	1.84E-12
0.011648	11.648	0.000527014	0.527014	1.84E-12
0.011652	11.652	0.000527014	0.527014	1.84E-12
0.011656	11.656	0.000527014	0.527014	1.83E-12
0.01166	11.66	0.000527014	0.527014	1.83E-12
0.011664	11.664	0.000527014	0.527014	1.83E-12
0.011668	11.668	0.000527014	0.527014	1.83E-12
0.011672	11.672	0.000527014	0.527014	1.82E-12
0.011676	11.676	0.000527014	0.527014	1.82E-12
0.01168	11.68	0.000527014	0.527014	1.82E-12
0.011684	11.684	0.000527014	0.527014	1.82E-12
0.011688	11.688	0.000527014	0.527014	1.82E-12
0.011692	11.692	0.000527014	0.527014	1.81E-12
0.011696	11.696	0.000527014	0.527014	1.81E-12
0.0117	11.7	0.000527014	0.527014	1.81E-12
0.011704	11.704	0.000527014	0.527014	1.81E-12
0.011708	11.708	0.000527014	0.527014	1.81E-12
0.011712	11.712	0.000527014	0.527014	1.80E-12
0.011716	11.716	0.000527014	0.527014	1.80E-12
0.01172	11.72	0.000527014	0.527014	1.80E-12
0.011724	11.724	0.000527014	0.527014	1.80E-12
0.011728	11.728	0.000527014	0.527014	1.80E-12
0.011732	11.732	0.000527014	0.527014	1.79E-12
0.011736	11.736	0.000527014	0.527014	1.79E-12
0.01174	11.74	0.000527014	0.527014	1.79E-12
0.011744	11.744	0.000527014	0.527014	1.79E-12
0.011748	11.748	0.000527014	0.527014	1.79E-12
0.011752	11.752	0.000527014	0.527014	1.78E-12
0.011756	11.756	0.000527014	0.527014	1.78E-12
0.01176	11.76	0.000527014	0.527014	1.78E-12
0.011764	11.764	0.000527014	0.527014	1.78E-12
0.011768	11.768	0.000527014	0.527014	1.78E-12
0.011772	11.772	0.000527014	0.527014	1.77E-12
0.011776	11.776	0.000527014	0.527014	1.77E-12
0.01178	11.78	0.000527014	0.527014	1.77E-12
0.011784	11.784	0.000527014	0.527014	1.77E-12
0.011788	11.788	0.000527014	0.527014	1.77E-12
0.011792	11.792	0.000527014	0.527014	1.76E-12
0.011796	11.796	0.000527014	0.527014	1.76E-12
0.0118	11.8	0.000527014	0.527014	1.76E-12
0.011804	11.804	0.000527014	0.527014	1.76E-12
0.011808	11.808	0.000527014	0.527014	1.76E-12
0.011812	11.812	0.000527014	0.527014	1.75E-12
0.011816	11.816	0.000527014	0.527014	1.75E-12
0.01182	11.82	0.000527014	0.527014	1.75E-12
0.011824	11.824	0.000527014	0.527014	1.75E-12
0.011828	11.828	0.000527014	0.527014	1.75E-12
0.011832	11.832	0.000527014	0.527014	1.74E-12
0.011836	11.836	0.000527014	0.527014	1.74E-12
0.01184	11.84	0.000527014	0.527014	1.74E-12
0.011844	11.844	0.000527014	0.527014	1.74E-12
0.011848	11.848	0.000527014	0.527014	1.74E-12
0.011852	11.852	0.000527014	0.527014	1.73E-12
0.011856	11.856	0.000527014	0.527014	1.73E-12
0.01186	11.86	0.000527014	0.527014	1.73E-12
0.011864	11.864	0.000527014	0.527014	1.73E-12
0.011868	11.868	0.000527014	0.527014	1.73E-12
0.011872	11.872	0.000527014	0.527014	1.72E-12
0.011876	11.876	0.000527014	0.527014	1.72E-12
0.01188	11.88	0.000527014	0.527014	1.72E-12
0.011884	11.884	0.000527014	0.527014	1.72E-12
0.011888	11.888	0.000527014	0.527014	1.72E-12
0.011892	11.892	0.000527014	0.527014	1.72E-12
0.011896	11.896	0.000527014	0.527014	1.71E-12
0.0119	11.9	0.000527014	0.527014	1.71E-12
0.011904	11.904	0.000527014	0.527014	1.71E-12
0.011908	11.908	0.000527014	0.527014	1.71E-12
0.011912	11.912	0.000527014	0.527014	1.71E-12
0.011916	11.916	0.000527014	0.527014	1.70E-12
0.01192	11.92	0.000527014	0.527014	1.70E-12
0.011924	11.924	0.000527014	0.527014	1.70E-12
0.011928	11.928	0.000527014	0.527014	1.70E-12
0.011932	11.932	0.000527014	0.527014	1.70E-12
0.011936	11.936	0.000527014	0.527014	1.69E-12
0.01194	11.94	0.000527014	0.527014	1.69E-12
0.011944	11.944	0.000527014	0.527014	1.69E-12
0.011948	11.948	0.000527014	0.527014	1.69E-12
0.011952	11.952	0.000527014	0.527014	1.69E-12
0.011956	11.956	0.000527014	0.527014	1.68E-12
0.01196	11.96	0.000527014	0.527014	1.68E-12
0.011964	11.964	0.000527014	0.527014	1.68E-12
0.011968	11.968	0.000527014	0.527014	1.68E-12
0.011972	11.972	0.000527014	0.527014	1.68E-12
0.011976	11.976	0.000527014	0.527014	1.68E-12
0.01198	11.98	0.000527014	0.527014	1.67E-12
0.011984	11.984	0.000527014	0.527014	1.67E-12
0.011988	11.988	0.000527014	0.527014	1.67E-12
0.011992	11.992	0.000527014	0.527014	1.67E-12
0.011996	11.996	0.000527014	0.527014	1.67E-12
0.012	12	0.000527014	0.527014	1.66E-12
0.012004	12.004	0.000527014	0.527014	1.66E-12
0.012008	12.008	0.000527014	0.527014	1.66E-12
0.012012	12.012	0.000527014	0.527014	1.66E-12
0.012016	12.016	0.000527014	0.527014	1.66E-12
0.01202	12.02	0.000527014	0.527014	1.66E-12
0.012024	12.024	0.000527014	0.527014	1.65E-12
0.012028	12.028	0.000527014	0.527014	1.65E-12
0.012032	12.032	0.000527014	0.527014	1.65E-12
0.012036	12.036	0.000527014	0.527014	1.65E-12
0.01204	12.04	0.000527014	0.527014	1.65E-12
0.012044	12.044	0.000527014	0.527014	1.64E-12
0.012048	12.048	0.000527014	0.527014	1.64E-12
0.012052	12.052	0.000527014	0.527014	1.64E-12
0.012056	12.056	0.000527014	0.527014	1.64E-12
0.01206	12.06	0.000527014	0.527014	1.64E-12
0.012064	12.064	0.000527014	0.527014	1.64E-12
0.012068	12.068	0.000527014	0.527014	1.63E-12
0.012072	12.072	0.000527014	0.527014	1.63E-12
0.012076	12.076	0.000527014	0.527014	1.63E-12
0.01208	12.08	0.000527014	0.527014	1.63E-12
0.012084	12.084	0.000527014	0.527014	1.63E-12
0.012088	12.088	0.000527014	0.527014	1.62E-12
0.012092	12.092	0.000527014	0.527014	1.62E-12
0.012096	12.096	0.000527014	0.527014	1.62E-12
0.0121	12.1	0.000527014	0.527014	1.62E-12
0.012104	12.104	0.000527014	0.527014	1.62E-12
0.012108	12.108	0.000527014	0.527014	1.62E-12
0.012112	12.112	0.000527014	0.527014	1.61E-12
0.012116	12.116	0.000527014	0.527014	1.61E-12
0.01212	12.12	0.000527014	0.527014	1.61E-12
0.012124	12.124	0.000527014	0.527014	1.61E-12
0.012128	12.128	0.000527014	0.527014	1.61E-12
0.012132	12.132	0.000527014	0.527014	1.61E-12
0.012136	12.136	0.000527014	0.527014	1.60E-12
0.01214	12.14	0.000527014	0.527014	1.60E-12
0.012144	12.144	0.000527014	0.527014	1.60E-12
0.012148	12.148	0.000527014	0.527014	1.60E-12
0.012152	12.152	0.000527014	0.527014	1.60E-12
0.012156	12.156	0.000527014	0.527014	1.60E-12
0.01216	12.16	0.000527014	0.527014	1.59E-12
0.012164	12.164	0.000527014	0.527014	1.59E-12
0.012168	12.168	0.000527014	0.527014	1.59E-12
0.012172	12.172	0.000527014	0.527014	1.59E-12
0.012176	12.176	0.000527014	0.527014	1.59E-12
0.01218	12.18	0.000527014	0.527014	1.58E-12
0.012184	12.184	0.000527014	0.527014	1.58E-12
0.012188	12.188	0.000527014	0.527014	1.58E-12
0.012192	12.192	0.000527014	0.527014	1.58E-12
0.012196	12.196	0.000527014	0.527014	1.58E-12
0.0122	12.2	0.000527014	0.527014	1.58E-12
0.012204	12.204	0.000527014	0.527014	1.57E-12
0.012208	12.208	0.000527014	0.527014	1.57E-12
0.012212	12.212	0.000527014	0.527014	1.57E-12
0.012216	12.216	0.000527014	0.527014	1.57E-12
0.01222	12.22	0.000527014	0.527014	1.57E-12
0.012224	12.224	0.000527014	0.527014	1.57E-12
0.012228	12.228	0.000527014	0.527014	1.56E-12
0.012232	12.232	0.000527014	0.527014	1.56E-12
0.012236	12.236	0.000527014	0.527014	1.56E-12
0.01224	12.24	0.000527014	0.527014	1.56E-12
0.012244	12.244	0.000527014	0.527014	1.56E-12
0.012248	12.248	0.000527014	0.527014	1.56E-12
0.012252	12.252	0.000527014	0.527014	1.55E-12
0.012256	12.256	0.000527014	0.527014	1.55E-12
0.01226	12.26	0.000527014	0.527014	1.55E-12
0.012264	12.264	0.000527014	0.527014	1.55E-12
0.012268	12.268	0.000527014	0.527014	1.55E-12
0.012272	12.272	0.000527014	0.527014	1.55E-12
0.012276	12.276	0.000527014	0.527014	1.54E-12
0.01228	12.28	0.000527014	0.527014	1.54E-12
0.012284	12.284	0.000527014	0.527014	1.54E-12
0.012288	12.288	0.000527014	0.527014	1.54E-12
0.012292	12.292	0.000527014	0.527014	1.54E-12
0.012296	12.296	0.000527014	0.527014	1.54E-12
0.0123	12.3	0.000527014	0.527014	1.53E-12
0.012304	12.304	0.000527014	0.527014	1.53E-12
0.012308	12.308	0.000527014	0.527014	1.53E-12
0.012312	12.312	0.000527014	0.527014	1.53E-12
0.012316	12.316	0.000527014	0.527014	1.53E-12
0.01232	12.32	0.000527014	0.527014	1.53E-12
0.012324	12.324	0.000527014	0.527014	1.52E-12
0.012328	12.328	0.000527014	0.527014	1.52E-12
0.012332	12.332	0.000527014	0.527014	1.52E-12
0.012336	12.336	0.000527014	0.527014	1.52E-12
0.01234	12.34	0.000527014	0.527014	1.52E-12
0.012344	12.344	0.000527014	0.527014	1.52E-12
0.012348	12.348	0.000527014	0.527014	1.51E-12
0.012352	12.352	0.000527014	0.527014	1.51E-12
0.012356	12.356	0.000527014	0.527014	1.51E-12
0.01236	12.36	0.000527014	0.527014	1.51E-12
0.012364	12.364	0.000527014	0.527014	1.51E-12
0.012368	12.368	0.000527014	0.527014	1.51E-12
0.012372	12.372	0.000527014	0.527014	1.50E-12
0.012376	12.376	0.000527014	0.527014	1.50E-12
0.01238	12.38	0.000527014	0.527014	1.50E-12
0.012384	12.384	0.000527014	0.527014	1.50E-12
0.012388	12.388	0.000527014	0.527014	1.50E-12
0.012392	12.392	0.000527014	0.527014	1.50E-12
0.012396	12.396	0.000527014	0.527014	1.50E-12
0.0124	12.4	0.000527014	0.527014	1.49E-12
0.012404	12.404	0.000527014	0.527014	1.49E-12
0.012408	12.408	0.000527014	0.527014	1.49E-12
0.012412	12.412	0.000527014	0.527014	1.49E-12
0.012416	12.416	0.000527014	0.527014	1.49E-12
0.01242	12.42	0.000527014	0.527014	1.49E-12
0.012424	12.424	0.000527014	0.527014	1.48E-12
0.012428	12.428	0.000527014	0.527014	1.48E-12
0.012432	12.432	0.000527014	0.527014	1.48E-12
0.012436	12.436	0.000527014	0.527014	1.48E-12
0.01244	12.44	0.000527014	0.527014	1.48E-12
0.012444	12.444	0.000527014	0.527014	1.48E-12
0.012448	12.448	0.000527014	0.527014	1.47E-12
0.012452	12.452	0.000527014	0.527014	1.47E-12
0.012456	12.456	0.000527014	0.527014	1.47E-12
0.01246	12.46	0.000527014	0.527014	1.47E-12
0.012464	12.464	0.000527014	0.527014	1.47E-12
0.012468	12.468	0.000527014	0.527014	1.47E-12
0.012472	12.472	0.000527014	0.527014	1.46E-12
0.012476	12.476	0.000527014	0.527014	1.46E-12
0.01248	12.48	0.000527014	0.527014	1.46E-12
0.012484	12.484	0.000527014	0.527014	1.46E-12
0.012488	12.488	0.000527014	0.527014	1.46E-12
0.012492	12.492	0.000527014	0.527014	1.46E-12
0.012496	12.496	0.000527014	0.527014	1.46E-12
0.0125	12.5	0.000527014	0.527014	1.45E-12
0.012504	12.504	0.000527014	0.527014	1.45E-12
0.012508	12.508	0.000527014	0.527014	1.45E-12
0.012512	12.512	0.000527014	0.527014	1.45E-12
0.012516	12.516	0.000527014	0.527014	1.45E-12
0.01252	12.52	0.000527014	0.527014	1.45E-12
0.012524	12.524	0.000527014	0.527014	1.44E-12
0.012528	12.528	0.000527014	0.527014	1.44E-12
0.012532	12.532	0.000527014	0.527014	1.44E-12
0.012536	12.536	0.000527014	0.527014	1.44E-12
0.01254	12.54	0.000527014	0.527014	1.44E-12
0.012544	12.544	0.000527014	0.527014	1.44E-12
0.012548	12.548	0.000527014	0.527014	1.44E-12
0.012552	12.552	0.000527014	0.527014	1.43E-12
0.012556	12.556	0.000527014	0.527014	1.43E-12
0.01256	12.56	0.000527014	0.527014	1.43E-12
0.012564	12.564	0.000527014	0.527014	1.43E-12
0.012568	12.568	0.000527014	0.527014	1.43E-12
0.012572	12.572	0.000527014	0.527014	1.43E-12
0.012576	12.576	0.000527014	0.527014	1.42E-12
0.01258	12.58	0.000527014	0.527014	1.42E-12
0.012584	12.584	0.000527014	0.527014	1.42E-12
0.012588	12.588	0.000527014	0.527014	1.42E-12
0.012592	12.592	0.000527014	0.527014	1.42E-12
0.012596	12.596	0.000527014	0.527014	1.42E-12
0.0126	12.6	0.000527014	0.527014	1.42E-12
0.012604	12.604	0.000527014	0.527014	1.41E-12
0.012608	12.608	0.000527014	0.527014	1.41E-12
0.012612	12.612	0.000527014	0.527014	1.41E-12
0.012616	12.616	0.000527014	0.527014	1.41E-12
0.01262	12.62	0.000527014	0.527014	1.41E-12
0.012624	12.624	0.000527014	0.527014	1.41E-12
0.012628	12.628	0.000527014	0.527014	1.41E-12
0.012632	12.632	0.000527014	0.527014	1.40E-12
0.012636	12.636	0.000527014	0.527014	1.40E-12
0.01264	12.64	0.000527014	0.527014	1.40E-12
0.012644	12.644	0.000527014	0.527014	1.40E-12
0.012648	12.648	0.000527014	0.527014	1.40E-12
0.012652	12.652	0.000527014	0.527014	1.40E-12
0.012656	12.656	0.000527014	0.527014	1.39E-12
0.01266	12.66	0.000527014	0.527014	1.39E-12
0.012664	12.664	0.000527014	0.527014	1.39E-12
0.012668	12.668	0.000527014	0.527014	1.39E-12
0.012672	12.672	0.000527014	0.527014	1.39E-12
0.012676	12.676	0.000527014	0.527014	1.39E-12
0.01268	12.68	0.000527014	0.527014	1.39E-12
0.012684	12.684	0.000527014	0.527014	1.38E-12
0.012688	12.688	0.000527014	0.527014	1.38E-12
0.012692	12.692	0.000527014	0.527014	1.38E-12
0.012696	12.696	0.000527014	0.527014	1.38E-12
0.0127	12.7	0.000527014	0.527014	1.38E-12
0.012704	12.704	0.000527014	0.527014	1.38E-12
0.012708	12.708	0.000527014	0.527014	1.38E-12
0.012712	12.712	0.000527014	0.527014	1.37E-12
0.012716	12.716	0.000527014	0.527014	1.37E-12
0.01272	12.72	0.000527014	0.527014	1.37E-12
0.012724	12.724	0.000527014	0.527014	1.37E-12
0.012728	12.728	0.000527014	0.527014	1.37E-12
0.012732	12.732	0.000527014	0.527014	1.37E-12
0.012736	12.736	0.000527014	0.527014	1.37E-12
0.01274	12.74	0.000527014	0.527014	1.36E-12
0.012744	12.744	0.000527014	0.527014	1.36E-12
0.012748	12.748	0.000527014	0.527014	1.36E-12
0.012752	12.752	0.000527014	0.527014	1.36E-12
0.012756	12.756	0.000527014	0.527014	1.36E-12
0.01276	12.76	0.000527014	0.527014	1.36E-12
0.012764	12.764	0.000527014	0.527014	1.36E-12
0.012768	12.768	0.000527014	0.527014	1.35E-12
0.012772	12.772	0.000527014	0.527014	1.35E-12
0.012776	12.776	0.000527014	0.527014	1.35E-12
0.01278	12.78	0.000527014	0.527014	1.35E-12
0.012784	12.784	0.000527014	0.527014	1.35E-12
0.012788	12.788	0.000527014	0.527014	1.35E-12
0.012792	12.792	0.000527014	0.527014	1.35E-12
0.012796	12.796	0.000527014	0.527014	1.34E-12
0.0128	12.8	0.000527014	0.527014	1.34E-12
0.012804	12.804	0.000527014	0.527014	1.34E-12
0.012808	12.808	0.000527014	0.527014	1.34E-12
0.012812	12.812	0.000527014	0.527014	1.34E-12
0.012816	12.816	0.000527014	0.527014	1.34E-12
0.01282	12.82	0.000527014	0.527014	1.34E-12
0.012824	12.824	0.000527014	0.527014	1.33E-12
0.012828	12.828	0.000527014	0.527014	1.33E-12
0.012832	12.832	0.000527014	0.527014	1.33E-12
0.012836	12.836	0.000527014	0.527014	1.33E-12
0.01284	12.84	0.000527014	0.527014	1.33E-12
0.012844	12.844	0.000527014	0.527014	1.33E-12
0.012848	12.848	0.000527014	0.527014	1.33E-12
0.012852	12.852	0.000527014	0.527014	1.32E-12
0.012856	12.856	0.000527014	0.527014	1.32E-12
0.01286	12.86	0.000527014	0.527014	1.32E-12
0.012864	12.864	0.000527014	0.527014	1.32E-12
0.012868	12.868	0.000527014	0.527014	1.32E-12
0.012872	12.872	0.000527014	0.527014	1.32E-12
0.012876	12.876	0.000527014	0.527014	1.32E-12
0.01288	12.88	0.000527014	0.527014	1.31E-12
0.012884	12.884	0.000527014	0.527014	1.31E-12
0.012888	12.888	0.000527014	0.527014	1.31E-12
0.012892	12.892	0.000527014	0.527014	1.31E-12
0.012896	12.896	0.000527014	0.527014	1.31E-12
0.0129	12.9	0.000527014	0.527014	1.31E-12
0.012904	12.904	0.000527014	0.527014	1.31E-12
0.012908	12.908	0.000527014	0.527014	1.30E-12
0.012912	12.912	0.000527014	0.527014	1.30E-12
0.012916	12.916	0.000527014	0.527014	1.30E-12
0.01292	12.92	0.000527014	0.527014	1.30E-12
0.012924	12.924	0.000527014	0.527014	1.30E-12
0.012928	12.928	0.000527014	0.527014	1.30E-12
0.012932	12.932	0.000527014	0.527014	1.30E-12
0.012936	12.936	0.000527014	0.527014	1.29E-12
0.01294	12.94	0.000527014	0.527014	1.29E-12
0.012944	12.944	0.000527014	0.527014	1.29E-12
0.012948	12.948	0.000527014	0.527014	1.29E-12
0.012952	12.952	0.000527014	0.527014	1.29E-12
0.012956	12.956	0.000527014	0.527014	1.29E-12
0.01296	12.96	0.000527014	0.527014	1.29E-12
0.012964	12.964	0.000527014	0.527014	1.28E-12
0.012968	12.968	0.000527014	0.527014	1.28E-12
0.012972	12.972	0.000527014	0.527014	1.28E-12
0.012976	12.976	0.000527014	0.527014	1.28E-12
0.01298	12.98	0.000527014	0.527014	1.28E-12
0.012984	12.984	0.000527014	0.527014	1.28E-12
0.012988	12.988	0.000527014	0.527014	1.28E-12
0.012992	12.992	0.000527014	0.527014	1.27E-12
0.012996	12.996	0.000527014	0.527014	1.27E-12
0.013	13	0.000527014	0.527014	1.27E-12
0.013004	13.004	0.000527014	0.527014	1.27E-12
0.013008	13.008	0.000527014	0.527014	1.27E-12
0.013012	13.012	0.000527014	0.527014	1.27E-12
0.013016	13.016	0.000527014	0.527014	1.27E-12
0.01302	13.02	0.000527014	0.527014	1.27E-12
0.013024	13.024	0.000527014	0.527014	1.26E-12
0.013028	13.028	0.000527014	0.527014	1.26E-12
0.013032	13.032	0.000527014	0.527014	1.26E-12
0.013036	13.036	0.000527014	0.527014	1.26E-12
0.01304	13.04	0.000527014	0.527014	1.26E-12
0.013044	13.044	0.000527014	0.527014	1.26E-12
0.013048	13.048	0.000527014	0.527014	1.26E-12
0.013052	13.052	0.000527014	0.527014	1.25E-12
0.013056	13.056	0.000527014	0.527014	1.25E-12
0.01306	13.06	0.000527014	0.527014	1.25E-12
0.013064	13.064	0.000527014	0.527014	1.25E-12
0.013068	13.068	0.000527014	0.527014	1.25E-12
0.013072	13.072	0.000527014	0.527014	1.25E-12
0.013076	13.076	0.000527014	0.527014	1.25E-12
0.01308	13.08	0.000527014	0.527014	1.25E-12
0.013084	13.084	0.000527014	0.527014	1.24E-12
0.013088	13.088	0.000527014	0.527014	1.24E-12
0.013092	13.092	0.000527014	0.527014	1.24E-12
0.013096	13.096	0.000527014	0.527014	1.24E-12
0.0131	13.1	0.000527014	0.527014	1.24E-12
0.013104	13.104	0.000527014	0.527014	1.24E-12
0.013108	13.108	0.000527014	0.527014	1.24E-12
0.013112	13.112	0.000527014	0.527014	1.24E-12
0.013116	13.116	0.000527014	0.527014	1.23E-12
0.01312	13.12	0.000527014	0.527014	1.23E-12
0.013124	13.124	0.000527014	0.527014	1.23E-12
0.013128	13.128	0.000527014	0.527014	1.23E-12
0.013132	13.132	0.000527014	0.527014	1.23E-12
0.013136	13.136	0.000527014	0.527014	1.23E-12
0.01314	13.14	0.000527014	0.527014	1.23E-12
0.013144	13.144	0.000527014	0.527014	1.23E-12
0.013148	13.148	0.000527014	0.527014	1.22E-12
0.013152	13.152	0.000527014	0.527014	1.22E-12
0.013156	13.156	0.000527014	0.527014	1.22E-12
0.01316	13.16	0.000527014	0.527014	1.22E-12
0.013164	13.164	0.000527014	0.527014	1.22E-12
0.013168	13.168	0.000527014	0.527014	1.22E-12
0.013172	13.172	0.000527014	0.527014	1.22E-12
0.013176	13.176	0.000527014	0.527014	1.22E-12
0.01318	13.18	0.000527014	0.527014	1.21E-12
0.013184	13.184	0.000527014	0.527014	1.21E-12
0.013188	13.188	0.000527014	0.527014	1.21E-12
0.013192	13.192	0.000527014	0.527014	1.21E-12
0.013196	13.196	0.000527014	0.527014	1.21E-12
0.0132	13.2	0.000527014	0.527014	1.21E-12
0.013204	13.204	0.000527014	0.527014	1.21E-12
0.013208	13.208	0.000527014	0.527014	1.21E-12
0.013212	13.212	0.000527014	0.527014	1.20E-12
0.013216	13.216	0.000527014	0.527014	1.20E-12
0.01322	13.22	0.000527014	0.527014	1.20E-12
0.013224	13.224	0.000527014	0.527014	1.20E-12
0.013228	13.228	0.000527014	0.527014	1.20E-12
0.013232	13.232	0.000527014	0.527014	1.20E-12
0.013236	13.236	0.000527014	0.527014	1.20E-12
0.01324	13.24	0.000527014	0.527014	1.20E-12
0.013244	13.244	0.000527014	0.527014	1.19E-12
0.013248	13.248	0.000527014	0.527014	1.19E-12
0.013252	13.252	0.000527014	0.527014	1.19E-12
0.013256	13.256	0.000527014	0.527014	1.19E-12
0.01326	13.26	0.000527014	0.527014	1.19E-12
0.013264	13.264	0.000527014	0.527014	1.19E-12
0.013268	13.268	0.000527014	0.527014	1.19E-12
0.013272	13.272	0.000527014	0.527014	1.19E-12
0.013276	13.276	0.000527014	0.527014	1.19E-12
0.01328	13.28	0.000527014	0.527014	1.18E-12
0.013284	13.284	0.000527014	0.527014	1.18E-12
0.013288	13.288	0.000527014	0.527014	1.18E-12
0.013292	13.292	0.000527014	0.527014	1.18E-12
0.013296	13.296	0.000527014	0.527014	1.18E-12
0.0133	13.3	0.000527014	0.527014	1.18E-12
0.013304	13.304	0.000527014	0.527014	1.18E-12
0.013308	13.308	0.000527014	0.527014	1.18E-12
0.013312	13.312	0.000527014	0.527014	1.18E-12
0.013316	13.316	0.000527014	0.527014	1.17E-12
0.01332	13.32	0.000527014	0.527014	1.17E-12
0.013324	13.324	0.000527014	0.527014	1.17E-12
0.013328	13.328	0.000527014	0.527014	1.17E-12
0.013332	13.332	0.000527014	0.527014	1.17E-12
0.013336	13.336	0.000527014	0.527014	1.17E-12
0.01334	13.34	0.000527014	0.527014	1.17E-12
0.013344	13.344	0.000527014	0.527014	1.17E-12
0.013348	13.348	0.000527014	0.527014	1.17E-12
0.013352	13.352	0.000527014	0.527014	1.16E-12
0.013356	13.356	0.000527014	0.527014	1.16E-12
0.01336	13.36	0.000527014	0.527014	1.16E-12
0.013364	13.364	0.000527014	0.527014	1.16E-12
0.013368	13.368	0.000527014	0.527014	1.16E-12
0.013372	13.372	0.000527014	0.527014	1.16E-12
0.013376	13.376	0.000527014	0.527014	1.16E-12
0.01338	13.38	0.000527014	0.527014	1.16E-12
0.013384	13.384	0.000527014	0.527014	1.15E-12
0.013388	13.388	0.000527014	0.527014	1.15E-12
0.013392	13.392	0.000527014	0.527014	1.15E-12
0.013396	13.396	0.000527014	0.527014	1.15E-12
0.0134	13.4	0.000527014	0.527014	1.15E-12
0.013404	13.404	0.000527014	0.527014	1.15E-12
0.013408	13.408	0.000527014	0.527014	1.15E-12
0.013412	13.412	0.000527014	0.527014	1.15E-12
0.013416	13.416	0.000527014	0.527014	1.15E-12
0.01342	13.42	0.000527014	0.527014	1.14E-12
0.013424	13.424	0.000527014	0.527014	1.14E-12
0.013428	13.428	0.000527014	0.527014	1.14E-12
0.013432	13.432	0.000527014	0.527014	1.14E-12
0.013436	13.436	0.000527014	0.527014	1.14E-12
0.01344	13.44	0.000527014	0.527014	1.14E-12
0.013444	13.444	0.000527014	0.527014	1.14E-12
0.013448	13.448	0.000527014	0.527014	1.14E-12
0.013452	13.452	0.000527014	0.527014	1.14E-12
0.013456	13.456	0.000527014	0.527014	1.13E-12
0.01346	13.46	0.000527014	0.527014	1.13E-12
0.013464	13.464	0.000527014	0.527014	1.13E-12
0.013468	13.468	0.000527014	0.527014	1.13E-12
0.013472	13.472	0.000527014	0.527014	1.13E-12
0.013476	13.476	0.000527014	0.527014	1.13E-12
0.01348	13.48	0.000527014	0.527014	1.13E-12
0.013484	13.484	0.000527014	0.527014	1.13E-12
0.013488	13.488	0.000527014	0.527014	1.13E-12
0.013492	13.492	0.000527014	0.527014	1.12E-12
0.013496	13.496	0.000527014	0.527014	1.12E-12
0.0135	13.5	0.000527014	0.527014	1.12E-12
0.013504	13.504	0.000527014	0.527014	1.12E-12
0.013508	13.508	0.000527014	0.527014	1.12E-12
0.013512	13.512	0.000527014	0.527014	1.12E-12
0.013516	13.516	0.000527014	0.527014	1.12E-12
0.01352	13.52	0.000527014	0.527014	1.12E-12
0.013524	13.524	0.000527014	0.527014	1.12E-12
0.013528	13.528	0.000527014	0.527014	1.12E-12
0.013532	13.532	0.000527014	0.527014	1.11E-12
0.013536	13.536	0.000527014	0.527014	1.11E-12
0.01354	13.54	0.000527014	0.527014	1.11E-12
0.013544	13.544	0.000527014	0.527014	1.11E-12
0.013548	13.548	0.000527014	0.527014	1.11E-12
0.013552	13.552	0.000527014	0.527014	1.11E-12
0.013556	13.556	0.000527014	0.527014	1.11E-12
0.01356	13.56	0.000527014	0.527014	1.11E-12
0.013564	13.564	0.000527014	0.527014	1.11E-12
0.013568	13.568	0.000527014	0.527014	1.10E-12
0.013572	13.572	0.000527014	0.527014	1.10E-12
0.013576	13.576	0.000527014	0.527014	1.10E-12
0.01358	13.58	0.000527014	0.527014	1.10E-12
0.013584	13.584	0.000527014	0.527014	1.10E-12
0.013588	13.588	0.000527014	0.527014	1.10E-12
0.013592	13.592	0.000527014	0.527014	1.10E-12
0.013596	13.596	0.000527014	0.527014	1.10E-12
0.0136	13.6	0.000527014	0.527014	1.10E-12
0.013604	13.604	0.000527014	0.527014	1.09E-12
0.013608	13.608	0.000527014	0.527014	1.09E-12
0.013612	13.612	0.000527014	0.527014	1.09E-12
0.013616	13.616	0.000527014	0.527014	1.09E-12
0.01362	13.62	0.000527014	0.527014	1.09E-12
0.013624	13.624	0.000527014	0.527014	1.09E-12
0.013628	13.628	0.000527014	0.527014	1.09E-12
0.013632	13.632	0.000527014	0.527014	1.09E-12
0.013636	13.636	0.000527014	0.527014	1.09E-12
0.01364	13.64	0.000527014	0.527014	1.09E-12
0.013644	13.644	0.000527014	0.527014	1.08E-12
0.013648	13.648	0.000527014	0.527014	1.08E-12
0.013652	13.652	0.000527014	0.527014	1.08E-12
0.013656	13.656	0.000527014	0.527014	1.08E-12
0.01366	13.66	0.000527014	0.527014	1.08E-12
0.013664	13.664	0.000527014	0.527014	1.08E-12
0.013668	13.668	0.000527014	0.527014	1.08E-12
0.013672	13.672	0.000527014	0.527014	1.08E-12
0.013676	13.676	0.000527014	0.527014	1.08E-12
0.01368	13.68	0.000527014	0.527014	1.07E-12
0.013684	13.684	0.000527014	0.527014	1.07E-12
0.013688	13.688	0.000527014	0.527014	1.07E-12
0.013692	13.692	0.000527014	0.527014	1.07E-12
0.013696	13.696	0.000527014	0.527014	1.07E-12
0.0137	13.7	0.000527014	0.527014	1.07E-12
0.013704	13.704	0.000527014	0.527014	1.07E-12
0.013708	13.708	0.000527014	0.527014	1.07E-12
0.013712	13.712	0.000527014	0.527014	1.07E-12
0.013716	13.716	0.000527014	0.527014	1.07E-12
0.01372	13.72	0.000527014	0.527014	1.06E-12
0.013724	13.724	0.000527014	0.527014	1.06E-12
0.013728	13.728	0.000527014	0.527014	1.06E-12
0.013732	13.732	0.000527014	0.527014	1.06E-12
0.013736	13.736	0.000527014	0.527014	1.06E-12
0.01374	13.74	0.000527014	0.527014	1.06E-12
0.013744	13.744	0.000527014	0.527014	1.06E-12
0.013748	13.748	0.000527014	0.527014	1.06E-12
0.013752	13.752	0.000527014	0.527014	1.06E-12
0.013756	13.756	0.000527014	0.527014	1.06E-12
0.01376	13.76	0.000527014	0.527014	1.05E-12
0.013764	13.764	0.000527014	0.527014	1.05E-12
0.013768	13.768	0.000527014	0.527014	1.05E-12
0.013772	13.772	0.000527014	0.527014	1.05E-12
0.013776	13.776	0.000527014	0.527014	1.05E-12
0.01378	13.78	0.000527014	0.527014	1.05E-12
0.013784	13.784	0.000527014	0.527014	1.05E-12
0.013788	13.788	0.000527014	0.527014	1.05E-12
0.013792	13.792	0.000527014	0.527014	1.05E-12
0.013796	13.796	0.000527014	0.527014	1.05E-12
0.0138	13.8	0.000527014	0.527014	1.04E-12
0.013804	13.804	0.000527014	0.527014	1.04E-12
0.013808	13.808	0.000527014	0.527014	1.04E-12
0.013812	13.812	0.000527014	0.527014	1.04E-12
0.013816	13.816	0.000527014	0.527014	1.04E-12
0.01382	13.82	0.000527014	0.527014	1.04E-12
0.013824	13.824	0.000527014	0.527014	1.04E-12
0.013828	13.828	0.000527014	0.527014	1.04E-12
0.013832	13.832	0.000527014	0.527014	1.04E-12
0.013836	13.836	0.000527014	0.527014	1.04E-12
0.01384	13.84	0.000527014	0.527014	1.03E-12
0.013844	13.844	0.000527014	0.527014	1.03E-12
0.013848	13.848	0.000527014	0.527014	1.03E-12
0.013852	13.852	0.000527014	0.527014	1.03E-12
0.013856	13.856	0.000527014	0.527014	1.03E-12
0.01386	13.86	0.000527014	0.527014	1.03E-12
0.013864	13.864	0.000527014	0.527014	1.03E-12
0.013868	13.868	0.000527014	0.527014	1.03E-12
0.013872	13.872	0.000527014	0.527014	1.03E-12
0.013876	13.876	0.000527014	0.527014	1.03E-12
0.01388	13.88	0.000527014	0.527014	1.03E-12
0.013884	13.884	0.000527014	0.527014	1.02E-12
0.013888	13.888	0.000527014	0.527014	1.02E-12
0.013892	13.892	0.000527014	0.527014	1.02E-12
0.013896	13.896	0.000527014	0.527014	1.02E-12
0.0139	13.9	0.000527014	0.527014	1.02E-12
0.013904	13.904	0.000527014	0.527014	1.02E-12
0.013908	13.908	0.000527014	0.527014	1.02E-12
0.013912	13.912	0.000527014	0.527014	1.02E-12
0.013916	13.916	0.000527014	0.527014	1.02E-12
0.01392	13.92	0.000527014	0.527014	1.02E-12
0.013924	13.924	0.000527014	0.527014	1.01E-12
0.013928	13.928	0.000527014	0.527014	1.01E-12
0.013932	13.932	0.000527014	0.527014	1.01E-12
0.013936	13.936	0.000527014	0.527014	1.01E-12
0.01394	13.94	0.000527014	0.527014	1.01E-12
0.013944	13.944	0.000527014	0.527014	1.01E-12
0.013948	13.948	0.000527014	0.527014	1.01E-12
0.013952	13.952	0.000527014	0.527014	1.01E-12
0.013956	13.956	0.000527014	0.527014	1.01E-12
0.01396	13.96	0.000527014	0.527014	1.01E-12
0.013964	13.964	0.000527014	0.527014	1.01E-12
0.013968	13.968	0.000527014	0.527014	1.00E-12
0.013972	13.972	0.000527014	0.527014	1.00E-12
0.013976	13.976	0.000527014	0.527014	1.00E-12
0.01398	13.98	0.000527014	0.527014	1.00E-12
0.013984	13.984	0.000527014	0.527014	1.00E-12
0.013988	13.988	0.000527014	0.527014	1.00E-12
0.013992	13.992	0.000527014	0.527014	9.99E-13
0.013996	13.996	0.000527014	0.527014	9.98E-13
0.014	14	0.000527014	0.527014	9.97E-13
0.014004	14.004	0.000527014	0.527014	9.96E-13
0.014008	14.008	0.000527014	0.527014	9.96E-13
0.014012	14.012	0.000527014	0.527014	9.95E-13
0.014016	14.016	0.000527014	0.527014	9.94E-13
0.01402	14.02	0.000527014	0.527014	9.93E-13
0.014024	14.024	0.000527014	0.527014	9.92E-13
0.014028	14.028	0.000527014	0.527014	9.91E-13
0.014032	14.032	0.000527014	0.527014	9.90E-13
0.014036	14.036	0.000527014	0.527014	9.89E-13
0.01404	14.04	0.000527014	0.527014	9.88E-13
0.014044	14.044	0.000527014	0.527014	9.87E-13
0.014048	14.048	0.000527014	0.527014	9.87E-13
0.014052	14.052	0.000527014	0.527014	9.86E-13
0.014056	14.056	0.000527014	0.527014	9.85E-13
0.01406	14.06	0.000527014	0.527014	9.84E-13
0.014064	14.064	0.000527014	0.527014	9.83E-13
0.014068	14.068	0.000527014	0.527014	9.82E-13
0.014072	14.072	0.000527014	0.527014	9.81E-13
0.014076	14.076	0.000527014	0.527014	9.80E-13
0.01408	14.08	0.000527014	0.527014	9.79E-13
0.014084	14.084	0.000527014	0.527014	9.79E-13
0.014088	14.088	0.000527014	0.527014	9.78E-13
0.014092	14.092	0.000527014	0.527014	9.77E-13
0.014096	14.096	0.000527014	0.527014	9.76E-13
0.0141	14.1	0.000527014	0.527014	9.75E-13
0.014104	14.104	0.000527014	0.527014	9.74E-13
0.014108	14.108	0.000527014	0.527014	9.73E-13
0.014112	14.112	0.000527014	0.527014	9.72E-13
0.014116	14.116	0.000527014	0.527014	9.72E-13
0.01412	14.12	0.000527014	0.527014	9.71E-13
0.014124	14.124	0.000527014	0.527014	9.70E-13
0.014128	14.128	0.000527014	0.527014	9.69E-13
0.014132	14.132	0.000527014	0.527014	9.68E-13
0.014136	14.136	0.000527014	0.527014	9.67E-13
0.01414	14.14	0.000527014	0.527014	9.66E-13
0.014144	14.144	0.000527014	0.527014	9.66E-13
0.014148	14.148	0.000527014	0.527014	9.65E-13
0.014152	14.152	0.000527014	0.527014	9.64E-13
0.014156	14.156	0.000527014	0.527014	9.63E-13
0.01416	14.16	0.000527014	0.527014	9.62E-13
0.014164	14.164	0.000527014	0.527014	9.61E-13
0.014168	14.168	0.000527014	0.527014	9.60E-13
0.014172	14.172	0.000527014	0.527014	9.60E-13
0.014176	14.176	0.000527014	0.527014	9.59E-13
0.01418	14.18	0.000527014	0.527014	9.58E-13
0.014184	14.184	0.000527014	0.527014	9.57E-13
0.014188	14.188	0.000527014	0.527014	9.56E-13
0.014192	14.192	0.000527014	0.527014	9.55E-13
0.014196	14.196	0.000527014	0.527014	9.55E-13
0.0142	14.2	0.000527014	0.527014	9.54E-13
0.014204	14.204	0.000527014	0.527014	9.53E-13
0.014208	14.208	0.000527014	0.527014	9.52E-13
0.014212	14.212	0.000527014	0.527014	9.51E-13
0.014216	14.216	0.000527014	0.527014	9.51E-13
0.01422	14.22	0.000527014	0.527014	9.50E-13
0.014224	14.224	0.000527014	0.527014	9.49E-13
0.014228	14.228	0.000527014	0.527014	9.48E-13
0.014232	14.232	0.000527014	0.527014	9.47E-13
0.014236	14.236	0.000527014	0.527014	9.46E-13
0.01424	14.24	0.000527014	0.527014	9.46E-13
0.014244	14.244	0.000527014	0.527014	9.45E-13
0.014248	14.248	0.000527014	0.527014	9.44E-13
0.014252	14.252	0.000527014	0.527014	9.43E-13
0.014256	14.256	0.000527014	0.527014	9.42E-13
0.01426	14.26	0.000527014	0.527014	9.42E-13
0.014264	14.264	0.000527014	0.527014	9.41E-13
0.014268	14.268	0.000527014	0.527014	9.40E-13
0.014272	14.272	0.000527014	0.527014	9.39E-13
0.014276	14.276	0.000527014	0.527014	9.38E-13
0.01428	14.28	0.000527014	0.527014	9.38E-13
0.014284	14.284	0.000527014	0.527014	9.37E-13
0.014288	14.288	0.000527014	0.527014	9.36E-13
0.014292	14.292	0.000527014	0.527014	9.35E-13
0.014296	14.296	0.000527014	0.527014	9.34E-13
0.0143	14.3	0.000527014	0.527014	9.34E-13
0.014304	14.304	0.000527014	0.527014	9.33E-13
0.014308	14.308	0.000527014	0.527014	9.32E-13
0.014312	14.312	0.000527014	0.527014	9.31E-13
0.014316	14.316	0.000527014	0.527014	9.30E-13
0.01432	14.32	0.000527014	0.527014	9.30E-13
0.014324	14.324	0.000527014	0.527014	9.29E-13
0.014328	14.328	0.000527014	0.527014	9.28E-13
0.014332	14.332	0.000527014	0.527014	9.27E-13
0.014336	14.336	0.000527014	0.527014	9.27E-13
0.01434	14.34	0.000527014	0.527014	9.26E-13
0.014344	14.344	0.000527014	0.527014	9.25E-13
0.014348	14.348	0.000527014	0.527014	9.24E-13
0.014352	14.352	0.000527014	0.527014	9.24E-13
0.014356	14.356	0.000527014	0.527014	9.23E-13
0.01436	14.36	0.000527014	0.527014	9.22E-13
0.014364	14.364	0.000527014	0.527014	9.21E-13
0.014368	14.368	0.000527014	0.527014	9.20E-13
0.014372	14.372	0.000527014	0.527014	9.20E-13
0.014376	14.376	0.000527014	0.527014	9.19E-13
0.01438	14.38	0.000527014	0.527014	9.18E-13
0.014384	14.384	0.000527014	0.527014	9.17E-13
0.014388	14.388	0.000527014	0.527014	9.17E-13
0.014392	14.392	0.000527014	0.527014	9.16E-13
0.014396	14.396	0.000527014	0.527014	9.15E-13
0.0144	14.4	0.000527014	0.527014	9.15E-13
0.014404	14.404	0.000527014	0.527014	9.14E-13
0.014408	14.408	0.000527014	0.527014	9.13E-13
0.014412	14.412	0.000527014	0.527014	9.12E-13
0.014416	14.416	0.000527014	0.527014	9.12E-13
0.01442	14.42	0.000527014	0.527014	9.11E-13
0.014424	14.424	0.000527014	0.527014	9.10E-13
0.014428	14.428	0.000527014	0.527014	9.09E-13
0.014432	14.432	0.000527014	0.527014	9.09E-13
0.014436	14.436	0.000527014	0.527014	9.08E-13
0.01444	14.44	0.000527014	0.527014	9.07E-13
0.014444	14.444	0.000527014	0.527014	9.06E-13
0.014448	14.448	0.000527014	0.527014	9.06E-13
0.014452	14.452	0.000527014	0.527014	9.05E-13
0.014456	14.456	0.000527014	0.527014	9.04E-13
0.01446	14.46	0.000527014	0.527014	9.04E-13
0.014464	14.464	0.000527014	0.527014	9.03E-13
0.014468	14.468	0.000527014	0.527014	9.02E-13
0.014472	14.472	0.000527014	0.527014	9.01E-13
0.014476	14.476	0.000527014	0.527014	9.01E-13
0.01448	14.48	0.000527014	0.527014	9.00E-13
0.014484	14.484	0.000527014	0.527014	8.99E-13
0.014488	14.488	0.000527014	0.527014	8.99E-13
0.014492	14.492	0.000527014	0.527014	8.98E-13
0.014496	14.496	0.000527014	0.527014	8.97E-13
0.0145	14.5	0.000527014	0.527014	8.96E-13
0.014504	14.504	0.000527014	0.527014	8.96E-13
0.014508	14.508	0.000527014	0.527014	8.95E-13
0.014512	14.512	0.000527014	0.527014	8.94E-13
0.014516	14.516	0.000527014	0.527014	8.94E-13
0.01452	14.52	0.000527014	0.527014	8.93E-13
0.014524	14.524	0.000527014	0.527014	8.92E-13
0.014528	14.528	0.000527014	0.527014	8.91E-13
0.014532	14.532	0.000527014	0.527014	8.91E-13
0.014536	14.536	0.000527014	0.527014	8.90E-13
0.01454	14.54	0.000527014	0.527014	8.89E-13
0.014544	14.544	0.000527014	0.527014	8.89E-13
0.014548	14.548	0.000527014	0.527014	8.88E-13
0.014552	14.552	0.000527014	0.527014	8.87E-13
0.014556	14.556	0.000527014	0.527014	8.87E-13
0.01456	14.56	0.000527014	0.527014	8.86E-13
0.014564	14.564	0.000527014	0.527014	8.85E-13
0.014568	14.568	0.000527014	0.527014	8.84E-13
0.014572	14.572	0.000527014	0.527014	8.84E-13
0.014576	14.576	0.000527014	0.527014	8.83E-13
0.01458	14.58	0.000527014	0.527014	8.82E-13
0.014584	14.584	0.000527014	0.527014	8.82E-13
0.014588	14.588	0.000527014	0.527014	8.81E-13
0.014592	14.592	0.000527014	0.527014	8.80E-13
0.014596	14.596	0.000527014	0.527014	8.80E-13
0.0146	14.6	0.000527014	0.527014	8.79E-13
0.014604	14.604	0.000527014	0.527014	8.78E-13
0.014608	14.608	0.000527014	0.527014	8.78E-13
0.014612	14.612	0.000527014	0.527014	8.77E-13
0.014616	14.616	0.000527014	0.527014	8.76E-13
0.01462	14.62	0.000527014	0.527014	8.76E-13
0.014624	14.624	0.000527014	0.527014	8.75E-13
0.014628	14.628	0.000527014	0.527014	8.74E-13
0.014632	14.632	0.000527014	0.527014	8.74E-13
0.014636	14.636	0.000527014	0.527014	8.73E-13
0.01464	14.64	0.000527014	0.527014	8.72E-13
0.014644	14.644	0.000527014	0.527014	8.72E-13
0.014648	14.648	0.000527014	0.527014	8.71E-13
0.014652	14.652	0.000527014	0.527014	8.70E-13
0.014656	14.656	0.000527014	0.527014	8.70E-13
0.01466	14.66	0.000527014	0.527014	8.69E-13
0.014664	14.664	0.000527014	0.527014	8.68E-13
0.014668	14.668	0.000527014	0.527014	8.68E-13
0.014672	14.672	0.000527014	0.527014	8.67E-13
0.014676	14.676	0.000527014	0.527014	8.66E-13
0.01468	14.68	0.000527014	0.527014	8.66E-13
0.014684	14.684	0.000527014	0.527014	8.65E-13
0.014688	14.688	0.000527014	0.527014	8.64E-13
0.014692	14.692	0.000527014	0.527014	8.64E-13
0.014696	14.696	0.000527014	0.527014	8.63E-13
0.0147	14.7	0.000527014	0.527014	8.62E-13
0.014704	14.704	0.000527014	0.527014	8.62E-13
0.014708	14.708	0.000527014	0.527014	8.61E-13
0.014712	14.712	0.000527014	0.527014	8.60E-13
0.014716	14.716	0.000527014	0.527014	8.60E-13
0.01472	14.72	0.000527014	0.527014	8.59E-13
0.014724	14.724	0.000527014	0.527014	8.58E-13
0.014728	14.728	0.000527014	0.527014	8.58E-13
0.014732	14.732	0.000527014	0.527014	8.57E-13
0.014736	14.736	0.000527014	0.527014	8.56E-13
0.01474	14.74	0.000527014	0.527014	8.56E-13
0.014744	14.744	0.000527014	0.527014	8.55E-13
0.014748	14.748	0.000527014	0.527014	8.54E-13
0.014752	14.752	0.000527014	0.527014	8.54E-13
0.014756	14.756	0.000527014	0.527014	8.53E-13
0.01476	14.76	0.000527014	0.527014	8.52E-13
0.014764	14.764	0.000527014	0.527014	8.52E-13
0.014768	14.768	0.000527014	0.527014	8.51E-13
0.014772	14.772	0.000527014	0.527014	8.50E-13
0.014776	14.776	0.000527014	0.527014	8.50E-13
0.01478	14.78	0.000527014	0.527014	8.49E-13
0.014784	14.784	0.000527014	0.527014	8.49E-13
0.014788	14.788	0.000527014	0.527014	8.48E-13
0.014792	14.792	0.000527014	0.527014	8.47E-13
0.014796	14.796	0.000527014	0.527014	8.47E-13
0.0148	14.8	0.000527014	0.527014	8.46E-13
0.014804	14.804	0.000527014	0.527014	8.45E-13
0.014808	14.808	0.000527014	0.527014	8.45E-13
0.014812	14.812	0.000527014	0.527014	8.44E-13
0.014816	14.816	0.000527014	0.527014	8.43E-13
0.01482	14.82	0.000527014	0.527014	8.43E-13
0.014824	14.824	0.000527014	0.527014	8.42E-13
0.014828	14.828	0.000527014	0.527014	8.42E-13
0.014832	14.832	0.000527014	0.527014	8.41E-13
0.014836	14.836	0.000527014	0.527014	8.40E-13
0.01484	14.84	0.000527014	0.527014	8.40E-13
0.014844	14.844	0.000527014	0.527014	8.39E-13
0.014848	14.848	0.000527014	0.527014	8.38E-13
0.014852	14.852	0.000527014	0.527014	8.38E-13
0.014856	14.856	0.000527014	0.527014	8.37E-13
0.01486	14.86	0.000527014	0.527014	8.37E-13
0.014864	14.864	0.000527014	0.527014	8.36E-13
0.014868	14.868	0.000527014	0.527014	8.35E-13
0.014872	14.872	0.000527014	0.527014	8.35E-13
0.014876	14.876	0.000527014	0.527014	8.34E-13
0.01488	14.88	0.000527014	0.527014	8.33E-13
0.014884	14.884	0.000527014	0.527014	8.33E-13
0.014888	14.888	0.000527014	0.527014	8.32E-13
0.014892	14.892	0.000527014	0.527014	8.31E-13
0.014896	14.896	0.000527014	0.527014	8.31E-13
0.0149	14.9	0.000527014	0.527014	8.30E-13
0.014904	14.904	0.000527014	0.527014	8.30E-13
0.014908	14.908	0.000527014	0.527014	8.29E-13
0.014912	14.912	0.000527014	0.527014	8.28E-13
0.014916	14.916	0.000527014	0.527014	8.28E-13
0.01492	14.92	0.000527014	0.527014	8.27E-13
0.014924	14.924	0.000527014	0.527014	8.27E-13
0.014928	14.928	0.000527014	0.527014	8.26E-13
0.014932	14.932	0.000527014	0.527014	8.25E-13
0.014936	14.936	0.000527014	0.527014	8.25E-13
0.01494	14.94	0.000527014	0.527014	8.24E-13
0.014944	14.944	0.000527014	0.527014	8.23E-13
0.014948	14.948	0.000527014	0.527014	8.23E-13
0.014952	14.952	0.000527014	0.527014	8.22E-13
0.014956	14.956	0.000527014	0.527014	8.22E-13
0.01496	14.96	0.000527014	0.527014	8.21E-13
0.014964	14.964	0.000527014	0.527014	8.20E-13
0.014968	14.968	0.000527014	0.527014	8.20E-13
0.014972	14.972	0.000527014	0.527014	8.19E-13
0.014976	14.976	0.000527014	0.527014	8.18E-13
0.01498	14.98	0.000527014	0.527014	8.18E-13
0.014984	14.984	0.000527014	0.527014	8.17E-13
0.014988	14.988	0.000527014	0.527014	8.17E-13
0.014992	14.992	0.000527014	0.527014	8.16E-13
0.014996	14.996	0.000527014	0.527014	8.15E-13
0.015	15	0.000527014	0.527014	8.15E-13
0.015004	15.004	0.000527014	0.527014	8.14E-13
0.015008	15.008	0.000527014	0.527014	8.14E-13
0.015012	15.012	0.000527014	0.527014	8.13E-13
0.015016	15.016	0.000527014	0.527014	8.12E-13
0.01502	15.02	0.000527014	0.527014	8.12E-13
0.015024	15.024	0.000527014	0.527014	8.11E-13
0.015028	15.028	0.000527014	0.527014	8.10E-13
0.015032	15.032	0.000527014	0.527014	8.10E-13
0.015036	15.036	0.000527014	0.527014	8.09E-13
0.01504	15.04	0.000527014	0.527014	8.09E-13
0.015044	15.044	0.000527014	0.527014	8.08E-13
0.015048	15.048	0.000527014	0.527014	8.07E-13
0.015052	15.052	0.000527014	0.527014	8.07E-13
0.015056	15.056	0.000527014	0.527014	8.06E-13
0.01506	15.06	0.000527014	0.527014	8.06E-13
0.015064	15.064	0.000527014	0.527014	8.05E-13
0.015068	15.068	0.000527014	0.527014	8.04E-13
0.015072	15.072	0.000527014	0.527014	8.04E-13
0.015076	15.076	0.000527014	0.527014	8.03E-13
0.01508	15.08	0.000527014	0.527014	8.02E-13
0.015084	15.084	0.000527014	0.527014	8.02E-13
0.015088	15.088	0.000527014	0.527014	8.01E-13
0.015092	15.092	0.000527014	0.527014	8.01E-13
0.015096	15.096	0.000527014	0.527014	8.00E-13
0.0151	15.1	0.000527014	0.527014	7.99E-13
0.015104	15.104	0.000527014	0.527014	7.99E-13
0.015108	15.108	0.000527014	0.527014	7.98E-13
0.015112	15.112	0.000527014	0.527014	7.98E-13
0.015116	15.116	0.000527014	0.527014	7.97E-13
0.01512	15.12	0.000527014	0.527014	7.96E-13
0.015124	15.124	0.000527014	0.527014	7.96E-13
0.015128	15.128	0.000527014	0.527014	7.95E-13
0.015132	15.132	0.000527014	0.527014	7.94E-13
0.015136	15.136	0.000527014	0.527014	7.94E-13
0.01514	15.14	0.000527014	0.527014	7.93E-13
0.015144	15.144	0.000527014	0.527014	7.93E-13
0.015148	15.148	0.000527014	0.527014	7.92E-13
0.015152	15.152	0.000527014	0.527014	7.91E-13
0.015156	15.156	0.000527014	0.527014	7.91E-13
0.01516	15.16	0.000527014	0.527014	7.90E-13
0.015164	15.164	0.000527014	0.527014	7.90E-13
0.015168	15.168	0.000527014	0.527014	7.89E-13
0.015172	15.172	0.000527014	0.527014	7.88E-13
0.015176	15.176	0.000527014	0.527014	7.88E-13
0.01518	15.18	0.000527014	0.527014	7.87E-13
0.015184	15.184	0.000527014	0.527014	7.86E-13
0.015188	15.188	0.000527014	0.527014	7.86E-13
0.015192	15.192	0.000527014	0.527014	7.85E-13
0.015196	15.196	0.000527014	0.527014	7.85E-13
0.0152	15.2	0.000527014	0.527014	7.84E-13
0.015204	15.204	0.000527014	0.527014	7.84E-13
0.015208	15.208	0.000527014	0.527014	7.83E-13
0.015212	15.212	0.000527014	0.527014	7.82E-13
0.015216	15.216	0.000527014	0.527014	7.82E-13
0.01522	15.22	0.000527014	0.527014	7.81E-13
0.015224	15.224	0.000527014	0.527014	7.81E-13
0.015228	15.228	0.000527014	0.527014	7.80E-13
0.015232	15.232	0.000527014	0.527014	7.80E-13
0.015236	15.236	0.000527014	0.527014	7.79E-13
0.01524	15.24	0.000527014	0.527014	7.79E-13
0.015244	15.244	0.000527014	0.527014	7.78E-13
0.015248	15.248	0.000527014	0.527014	7.77E-13
0.015252	15.252	0.000527014	0.527014	7.77E-13
0.015256	15.256	0.000527014	0.527014	7.76E-13
0.01526	15.26	0.000527014	0.527014	7.76E-13
0.015264	15.264	0.000527014	0.527014	7.75E-13
0.015268	15.268	0.000527014	0.527014	7.75E-13
0.015272	15.272	0.000527014	0.527014	7.74E-13
0.015276	15.276	0.000527014	0.527014	7.74E-13
0.01528	15.28	0.000527014	0.527014	7.73E-13
0.015284	15.284	0.000527014	0.527014	7.73E-13
0.015288	15.288	0.000527014	0.527014	7.72E-13
0.015292	15.292	0.000527014	0.527014	7.71E-13
0.015296	15.296	0.000527014	0.527014	7.71E-13
0.0153	15.3	0.000527014	0.527014	7.70E-13
0.015304	15.304	0.000527014	0.527014	7.70E-13
0.015308	15.308	0.000527014	0.527014	7.69E-13
0.015312	15.312	0.000527014	0.527014	7.69E-13
0.015316	15.316	0.000527014	0.527014	7.68E-13
0.01532	15.32	0.000527014	0.527014	7.68E-13
0.015324	15.324	0.000527014	0.527014	7.67E-13
0.015328	15.328	0.000527014	0.527014	7.67E-13
0.015332	15.332	0.000527014	0.527014	7.66E-13
0.015336	15.336	0.000527014	0.527014	7.66E-13
0.01534	15.34	0.000527014	0.527014	7.65E-13
0.015344	15.344	0.000527014	0.527014	7.65E-13
0.015348	15.348	0.000527014	0.527014	7.64E-13
0.015352	15.352	0.000527014	0.527014	7.64E-13
0.015356	15.356	0.000527014	0.527014	7.63E-13
0.01536	15.36	0.000527014	0.527014	7.63E-13
0.015364	15.364	0.000527014	0.527014	7.62E-13
0.015368	15.368	0.000527014	0.527014	7.62E-13
0.015372	15.372	0.000527014	0.527014	7.61E-13
0.015376	15.376	0.000527014	0.527014	7.61E-13
0.01538	15.38	0.000527014	0.527014	7.60E-13
0.015384	15.384	0.000527014	0.527014	7.60E-13
0.015388	15.388	0.000527014	0.527014	7.59E-13
0.015392	15.392	0.000527014	0.527014	7.59E-13
0.015396	15.396	0.000527014	0.527014	7.58E-13
0.0154	15.4	0.000527014	0.527014	7.58E-13
0.015404	15.404	0.000527014	0.527014	7.57E-13
0.015408	15.408	0.000527014	0.527014	7.57E-13
0.015412	15.412	0.000527014	0.527014	7.56E-13
0.015416	15.416	0.000527014	0.527014	7.56E-13
0.01542	15.42	0.000527014	0.527014	7.56E-13
0.015424	15.424	0.000527014	0.527014	7.55E-13
0.015428	15.428	0.000527014	0.527014	7.55E-13
0.015432	15.432	0.000527014	0.527014	7.54E-13
0.015436	15.436	0.000527014	0.527014	7.54E-13
0.01544	15.44	0.000527014	0.527014	7.53E-13
0.015444	15.444	0.000527014	0.527014	7.53E-13
0.015448	15.448	0.000527014	0.527014	7.52E-13
0.015452	15.452	0.000527014	0.527014	7.52E-13
0.015456	15.456	0.000527014	0.527014	7.52E-13
0.01546	15.46	0.000527014	0.527014	7.51E-13
0.015464	15.464	0.000527014	0.527014	7.51E-13
0.015468	15.468	0.000527014	0.527014	7.50E-13
0.015472	15.472	0.000527014	0.527014	7.50E-13
0.015476	15.476	0.000527014	0.527014	7.49E-13
0.01548	15.48	0.000527014	0.527014	7.49E-13
0.015484	15.484	0.000527014	0.527014	7.49E-13
0.015488	15.488	0.000527014	0.527014	7.48E-13
0.015492	15.492	0.000527014	0.527014	7.48E-13
0.015496	15.496	0.000527014	0.527014	7.47E-13
0.0155	15.5	0.000527014	0.527014	7.47E-13
0.015504	15.504	0.000527014	0.527014	7.47E-13
0.015508	15.508	0.000527014	0.527014	7.46E-13
0.015512	15.512	0.000527014	0.527014	7.46E-13
0.015516	15.516	0.000527014	0.527014	7.46E-13
0.01552	15.52	0.000527014	0.527014	7.45E-13
0.015524	15.524	0.000527014	0.527014	7.45E-13
0.015528	15.528	0.000527014	0.527014	7.44E-13
0.015532	15.532	0.000527014	0.527014	7.44E-13
0.015536	15.536	0.000527014	0.527014	7.44E-13
0.01554	15.54	0.000527014	0.527014	7.43E-13
0.015544	15.544	0.000527014	0.527014	7.43E-13
0.015548	15.548	0.000527014	0.527014	7.42E-13
0.015552	15.552	0.000527014	0.527014	7.42E-13
0.015556	15.556	0.000527014	0.527014	7.42E-13
0.01556	15.56	0.000527014	0.527014	7.41E-13
0.015564	15.564	0.000527014	0.527014	7.41E-13
0.015568	15.568	0.000527014	0.527014	7.40E-13
0.015572	15.572	0.000527014	0.527014	7.40E-13
0.015576	15.576	0.000527014	0.527014	7.39E-13
0.01558	15.58	0.000527014	0.527014	7.39E-13
0.015584	15.584	0.000527014	0.527014	7.39E-13
0.015588	15.588	0.000527014	0.527014	7.38E-13
0.015592	15.592	0.000527014	0.527014	7.38E-13
0.015596	15.596	0.000527014	0.527014	7.37E-13
0.0156	15.6	0.000527014	0.527014	7.37E-13
0.015604	15.604	0.000527014	0.527014	7.36E-13
0.015608	15.608	0.000527014	0.527014	7.36E-13
0.015612	15.612	0.000527014	0.527014	7.35E-13
0.015616	15.616	0.000527014	0.527014	7.35E-13
0.01562	15.62	0.000527014	0.527014	7.35E-13
0.015624	15.624	0.000527014	0.527014	7.34E-13
0.015628	15.628	0.000527014	0.527014	7.34E-13
0.015632	15.632	0.000527014	0.527014	7.33E-13
0.015636	15.636	0.000527014	0.527014	7.33E-13
0.01564	15.64	0.000527014	0.527014	7.32E-13
0.015644	15.644	0.000527014	0.527014	7.32E-13
0.015648	15.648	0.000527014	0.527014	7.31E-13
0.015652	15.652	0.000527014	0.527014	7.31E-13
0.015656	15.656	0.000527014	0.527014	7.31E-13
0.01566	15.66	0.000527014	0.527014	7.30E-13
0.015664	15.664	0.000527014	0.527014	7.30E-13
0.015668	15.668	0.000527014	0.527014	7.29E-13
0.015672	15.672	0.000527014	0.527014	7.29E-13
0.015676	15.676	0.000527014	0.527014	7.28E-13
0.01568	15.68	0.000527014	0.527014	7.28E-13
0.015684	15.684	0.000527014	0.527014	7.27E-13
0.015688	15.688	0.000527014	0.527014	7.27E-13
0.015692	15.692	0.000527014	0.527014	7.27E-13
0.015696	15.696	0.000527014	0.527014	7.26E-13
0.0157	15.7	0.000527014	0.527014	7.26E-13
0.015704	15.704	0.000527014	0.527014	7.25E-13
0.015708	15.708	0.000527014	0.527014	7.25E-13
0.015712	15.712	0.000527014	0.527014	7.24E-13
0.015716	15.716	0.000527014	0.527014	7.24E-13
0.01572	15.72	0.000527014	0.527014	7.23E-13
0.015724	15.724	0.000527014	0.527014	7.23E-13
0.015728	15.728	0.000527014	0.527014	7.22E-13
0.015732	15.732	0.000527014	0.527014	7.22E-13
0.015736	15.736	0.000527014	0.527014	7.22E-13
0.01574	15.74	0.000527014	0.527014	7.21E-13
0.015744	15.744	0.000527014	0.527014	7.21E-13
0.015748	15.748	0.000527014	0.527014	7.20E-13
0.015752	15.752	0.000527014	0.527014	7.20E-13
0.015756	15.756	0.000527014	0.527014	7.19E-13
0.01576	15.76	0.000527014	0.527014	7.19E-13
0.015764	15.764	0.000527014	0.527014	7.18E-13
0.015768	15.768	0.000527014	0.527014	7.18E-13
0.015772	15.772	0.000527014	0.527014	7.17E-13
0.015776	15.776	0.000527014	0.527014	7.17E-13
0.01578	15.78	0.000527014	0.527014	7.16E-13
0.015784	15.784	0.000527014	0.527014	7.16E-13
0.015788	15.788	0.000527014	0.527014	7.15E-13
0.015792	15.792	0.000527014	0.527014	7.15E-13
0.015796	15.796	0.000527014	0.527014	7.14E-13
0.0158	15.8	0.000527014	0.527014	7.14E-13
0.015804	15.804	0.000527014	0.527014	7.13E-13
0.015808	15.808	0.000527014	0.527014	7.13E-13
0.015812	15.812	0.000527014	0.527014	7.12E-13
0.015816	15.816	0.000527014	0.527014	7.12E-13
0.01582	15.82	0.000527014	0.527014	7.11E-13
0.015824	15.824	0.000527014	0.527014	7.11E-13
0.015828	15.828	0.000527014	0.527014	7.10E-13
0.015832	15.832	0.000527014	0.527014	7.10E-13
0.015836	15.836	0.000527014	0.527014	7.09E-13
0.01584	15.84	0.000527014	0.527014	7.09E-13
0.015844	15.844	0.000527014	0.527014	7.08E-13
0.015848	15.848	0.000527014	0.527014	7.08E-13
0.015852	15.852	0.000527014	0.527014	7.07E-13
0.015856	15.856	0.000527014	0.527014	7.07E-13
0.01586	15.86	0.000527014	0.527014	7.06E-13
0.015864	15.864	0.000527014	0.527014	7.06E-13
0.015868	15.868	0.000527014	0.527014	7.05E-13
0.015872	15.872	0.000527014	0.527014	7.05E-13
0.015876	15.876	0.000527014	0.527014	7.04E-13
0.01588	15.88	0.000527014	0.527014	7.04E-13
0.015884	15.884	0.000527014	0.527014	7.03E-13
0.015888	15.888	0.000527014	0.527014	7.03E-13
0.015892	15.892	0.000527014	0.527014	7.02E-13
0.015896	15.896	0.000527014	0.527014	7.01E-13
0.0159	15.9	0.000527014	0.527014	7.01E-13
0.015904	15.904	0.000527014	0.527014	7.00E-13
0.015908	15.908	0.000527014	0.527014	7.00E-13
0.015912	15.912	0.000527014	0.527014	6.99E-13
0.015916	15.916	0.000527014	0.527014	6.99E-13
0.01592	15.92	0.000527014	0.527014	6.98E-13
0.015924	15.924	0.000527014	0.527014	6.98E-13
0.015928	15.928	0.000527014	0.527014	6.97E-13
0.015932	15.932	0.000527014	0.527014	6.97E-13
0.015936	15.936	0.000527014	0.527014	6.96E-13
0.01594	15.94	0.000527014	0.527014	6.96E-13
0.015944	15.944	0.000527014	0.527014	6.95E-13
0.015948	15.948	0.000527014	0.527014	6.95E-13
0.015952	15.952	0.000527014	0.527014	6.94E-13
0.015956	15.956	0.000527014	0.527014	6.94E-13
0.01596	15.96	0.000527014	0.527014	6.93E-13
0.015964	15.964	0.000527014	0.527014	6.93E-13
0.015968	15.968	0.000527014	0.527014	6.92E-13
0.015972	15.972	0.000527014	0.527014	6.92E-13
0.015976	15.976	0.000527014	0.527014	6.91E-13
0.01598	15.98	0.000527014	0.527014	6.91E-13
0.015984	15.984	0.000527014	0.527014	6.90E-13
0.015988	15.988	0.000527014	0.527014	6.90E-13
0.015992	15.992	0.000527014	0.527014	6.89E-13
0.015996	15.996	0.000527014	0.527014	6.89E-13
0.016	16	0.000527014	0.527014	6.88E-13
0.016004	16.004	0.000527014	0.527014	6.88E-13
0.016008	16.008	0.000527014	0.527014	6.87E-13
0.016012	16.012	0.000527014	0.527014	6.87E-13
0.016016	16.016	0.000527014	0.527014	6.86E-13
0.01602	16.02	0.000527014	0.527014	6.86E-13
0.016024	16.024	0.000527014	0.527014	6.85E-13
0.016028	16.028	0.000527014	0.527014	6.85E-13
0.016032	16.032	0.000527014	0.527014	6.84E-13
0.016036	16.036	0.000527014	0.527014	6.84E-13
0.01604	16.04	0.000527014	0.527014	6.83E-13
0.016044	16.044	0.000527014	0.527014	6.83E-13
0.016048	16.048	0.000527014	0.527014	6.82E-13
0.016052	16.052	0.000527014	0.527014	6.82E-13
0.016056	16.056	0.000527014	0.527014	6.81E-13
0.01606	16.06	0.000527014	0.527014	6.81E-13
0.016064	16.064	0.000527014	0.527014	6.80E-13
0.016068	16.068	0.000527014	0.527014	6.80E-13
0.016072	16.072	0.000527014	0.527014	6.79E-13
0.016076	16.076	0.000527014	0.527014	6.79E-13
0.01608	16.08	0.000527014	0.527014	6.79E-13
0.016084	16.084	0.000527014	0.527014	6.78E-13
0.016088	16.088	0.000527014	0.527014	6.78E-13
0.016092	16.092	0.000527014	0.527014	6.77E-13
0.016096	16.096	0.000527014	0.527014	6.77E-13
0.0161	16.1	0.000527014	0.527014	6.76E-13
0.016104	16.104	0.000527014	0.527014	6.76E-13
0.016108	16.108	0.000527014	0.527014	6.75E-13
0.016112	16.112	0.000527014	0.527014	6.75E-13
0.016116	16.116	0.000527014	0.527014	6.74E-13
0.01612	16.12	0.000527014	0.527014	6.74E-13
0.016124	16.124	0.000527014	0.527014	6.73E-13
0.016128	16.128	0.000527014	0.527014	6.73E-13
0.016132	16.132	0.000527014	0.527014	6.72E-13
0.016136	16.136	0.000527014	0.527014	6.72E-13
0.01614	16.14	0.000527014	0.527014	6.71E-13
0.016144	16.144	0.000527014	0.527014	6.71E-13
0.016148	16.148	0.000527014	0.527014	6.70E-13
0.016152	16.152	0.000527014	0.527014	6.70E-13
0.016156	16.156	0.000527014	0.527014	6.70E-13
0.01616	16.16	0.000527014	0.527014	6.69E-13
0.016164	16.164	0.000527014	0.527014	6.69E-13
0.016168	16.168	0.000527014	0.527014	6.68E-13
0.016172	16.172	0.000527014	0.527014	6.68E-13
0.016176	16.176	0.000527014	0.527014	6.67E-13
0.01618	16.18	0.000527014	0.527014	6.67E-13
0.016184	16.184	0.000527014	0.527014	6.66E-13
0.016188	16.188	0.000527014	0.527014	6.66E-13
0.016192	16.192	0.000527014	0.527014	6.65E-13
0.016196	16.196	0.000527014	0.527014	6.65E-13
0.0162	16.2	0.000527014	0.527014	6.65E-13
0.016204	16.204	0.000527014	0.527014	6.64E-13
0.016208	16.208	0.000527014	0.527014	6.64E-13
0.016212	16.212	0.000527014	0.527014	6.63E-13
0.016216	16.216	0.000527014	0.527014	6.63E-13
0.01622	16.22	0.000527014	0.527014	6.62E-13
0.016224	16.224	0.000527014	0.527014	6.62E-13
0.016228	16.228	0.000527014	0.527014	6.62E-13
0.016232	16.232	0.000527014	0.527014	6.61E-13
0.016236	16.236	0.000527014	0.527014	6.61E-13
0.01624	16.24	0.000527014	0.527014	6.60E-13
0.016244	16.244	0.000527014	0.527014	6.60E-13
0.016248	16.248	0.000527014	0.527014	6.60E-13
0.016252	16.252	0.000527014	0.527014	6.59E-13
0.016256	16.256	0.000527014	0.527014	6.59E-13
0.01626	16.26	0.000527014	0.527014	6.58E-13
0.016264	16.264	0.000527014	0.527014	6.58E-13
0.016268	16.268	0.000527014	0.527014	6.58E-13
0.016272	16.272	0.000527014	0.527014	6.57E-13
0.016276	16.276	0.000527014	0.527014	6.57E-13
0.01628	16.28	0.000527014	0.527014	6.56E-13
0.016284	16.284	0.000527014	0.527014	6.56E-13
0.016288	16.288	0.000527014	0.527014	6.55E-13
0.016292	16.292	0.000527014	0.527014	6.55E-13
0.016296	16.296	0.000527014	0.527014	6.54E-13
0.0163	16.3	0.000527014	0.527014	6.54E-13
0.016304	16.304	0.000527014	0.527014	6.53E-13
0.016308	16.308	0.000527014	0.527014	6.53E-13
0.016312	16.312	0.000527014	0.527014	6.53E-13
0.016316	16.316	0.000527014	0.527014	6.52E-13
0.01632	16.32	0.000527014	0.527014	6.52E-13
0.016324	16.324	0.000527014	0.527014	6.51E-13
0.016328	16.328	0.000527014	0.527014	6.51E-13
0.016332	16.332	0.000527014	0.527014	6.50E-13
0.016336	16.336	0.000527014	0.527014	6.50E-13
0.01634	16.34	0.000527014	0.527014	6.49E-13
0.016344	16.344	0.000527014	0.527014	6.49E-13
0.016348	16.348	0.000527014	0.527014	6.48E-13
0.016352	16.352	0.000527014	0.527014	6.48E-13
0.016356	16.356	0.000527014	0.527014	6.48E-13
0.01636	16.36	0.000527014	0.527014	6.47E-13
0.016364	16.364	0.000527014	0.527014	6.47E-13
0.016368	16.368	0.000527014	0.527014	6.46E-13
0.016372	16.372	0.000527014	0.527014	6.46E-13
0.016376	16.376	0.000527014	0.527014	6.45E-13
0.01638	16.38	0.000527014	0.527014	6.45E-13
0.016384	16.384	0.000527014	0.527014	6.44E-13
0.016388	16.388	0.000527014	0.527014	6.44E-13
0.016392	16.392	0.000527014	0.527014	6.43E-13
0.016396	16.396	0.000527014	0.527014	6.43E-13
0.0164	16.4	0.000527014	0.527014	6.43E-13
0.016404	16.404	0.000527014	0.527014	6.42E-13
0.016408	16.408	0.000527014	0.527014	6.42E-13
0.016412	16.412	0.000527014	0.527014	6.41E-13
0.016416	16.416	0.000527014	0.527014	6.41E-13
0.01642	16.42	0.000527014	0.527014	6.40E-13
0.016424	16.424	0.000527014	0.527014	6.40E-13
0.016428	16.428	0.000527014	0.527014	6.39E-13
0.016432	16.432	0.000527014	0.527014	6.39E-13
0.016436	16.436	0.000527014	0.527014	6.39E-13
0.01644	16.44	0.000527014	0.527014	6.38E-13
0.016444	16.444	0.000527014	0.527014	6.38E-13
0.016448	16.448	0.000527014	0.527014	6.37E-13
0.016452	16.452	0.000527014	0.527014	6.37E-13
0.016456	16.456	0.000527014	0.527014	6.36E-13
0.01646	16.46	0.000527014	0.527014	6.36E-13
0.016464	16.464	0.000527014	0.527014	6.35E-13
0.016468	16.468	0.000527014	0.527014	6.35E-13
0.016472	16.472	0.000527014	0.527014	6.35E-13
0.016476	16.476	0.000527014	0.527014	6.34E-13
0.01648	16.48	0.000527014	0.527014	6.34E-13
0.016484	16.484	0.000527014	0.527014	6.33E-13
0.016488	16.488	0.000527014	0.527014	6.33E-13
0.016492	16.492	0.000527014	0.527014	6.32E-13
0.016496	16.496	0.000527014	0.527014	6.32E-13
0.0165	16.5	0.000527014	0.527014	6.31E-13
0.016504	16.504	0.000527014	0.527014	6.31E-13
0.016508	16.508	0.000527014	0.527014	6.31E-13
0.016512	16.512	0.000527014	0.527014	6.30E-13
0.016516	16.516	0.000527014	0.527014	6.30E-13
0.01652	16.52	0.000527014	0.527014	6.29E-13
0.016524	16.524	0.000527014	0.527014	6.29E-13
0.016528	16.528	0.000527014	0.527014	6.28E-13
0.016532	16.532	0.000527014	0.527014	6.28E-13
0.016536	16.536	0.000527014	0.527014	6.27E-13
0.01654	16.54	0.000527014	0.527014	6.27E-13
0.016544	16.544	0.000527014	0.527014	6.27E-13
0.016548	16.548	0.000527014	0.527014	6.26E-13
0.016552	16.552	0.000527014	0.527014	6.26E-13
0.016556	16.556	0.000527014	0.527014	6.25E-13
0.01656	16.56	0.000527014	0.527014	6.25E-13
0.016564	16.564	0.000527014	0.527014	6.24E-13
0.016568	16.568	0.000527014	0.527014	6.24E-13
0.016572	16.572	0.000527014	0.527014	6.24E-13
0.016576	16.576	0.000527014	0.527014	6.23E-13
0.01658	16.58	0.000527014	0.527014	6.23E-13
0.016584	16.584	0.000527014	0.527014	6.22E-13
0.016588	16.588	0.000527014	0.527014	6.22E-13
0.016592	16.592	0.000527014	0.527014	6.21E-13
0.016596	16.596	0.000527014	0.527014	6.21E-13
0.0166	16.6	0.000527014	0.527014	6.20E-13
0.016604	16.604	0.000527014	0.527014	6.20E-13
0.016608	16.608	0.000527014	0.527014	6.20E-13
0.016612	16.612	0.000527014	0.527014	6.19E-13
0.016616	16.616	0.000527014	0.527014	6.19E-13
0.01662	16.62	0.000527014	0.527014	6.18E-13
0.016624	16.624	0.000527014	0.527014	6.18E-13
0.016628	16.628	0.000527014	0.527014	6.17E-13
0.016632	16.632	0.000527014	0.527014	6.17E-13
0.016636	16.636	0.000527014	0.527014	6.16E-13
0.01664	16.64	0.000527014	0.527014	6.16E-13
0.016644	16.644	0.000527014	0.527014	6.16E-13
0.016648	16.648	0.000527014	0.527014	6.15E-13
0.016652	16.652	0.000527014	0.527014	6.15E-13
0.016656	16.656	0.000527014	0.527014	6.14E-13
0.01666	16.66	0.000527014	0.527014	6.14E-13
0.016664	16.664	0.000527014	0.527014	6.13E-13
0.016668	16.668	0.000527014	0.527014	6.13E-13
0.016672	16.672	0.000527014	0.527014	6.12E-13
0.016676	16.676	0.000527014	0.527014	6.12E-13
0.01668	16.68	0.000527014	0.527014	6.11E-13
0.016684	16.684	0.000527014	0.527014	6.11E-13
0.016688	16.688	0.000527014	0.527014	6.10E-13
0.016692	16.692	0.000527014	0.527014	6.10E-13
0.016696	16.696	0.000527014	0.527014	6.09E-13
0.0167	16.7	0.000527014	0.527014	6.09E-13
0.016704	16.704	0.000527014	0.527014	6.08E-13
0.016708	16.708	0.000527014	0.527014	6.08E-13
0.016712	16.712	0.000527014	0.527014	6.07E-13
0.016716	16.716	0.000527014	0.527014	6.07E-13
0.01672	16.72	0.000527014	0.527014	6.06E-13
0.016724	16.724	0.000527014	0.527014	6.06E-13
0.016728	16.728	0.000527014	0.527014	6.05E-13
0.016732	16.732	0.000527014	0.527014	6.05E-13
0.016736	16.736	0.000527014	0.527014	6.05E-13
0.01674	16.74	0.000527014	0.527014	6.04E-13
0.016744	16.744	0.000527014	0.527014	6.03E-13
0.016748	16.748	0.000527014	0.527014	6.03E-13
0.016752	16.752	0.000527014	0.527014	6.02E-13
0.016756	16.756	0.000527014	0.527014	6.02E-13
0.01676	16.76	0.000527014	0.527014	6.01E-13
0.016764	16.764	0.000527014	0.527014	6.01E-13
0.016768	16.768	0.000527014	0.527014	6.00E-13
0.016772	16.772	0.000527014	0.527014	6.00E-13
0.016776	16.776	0.000527014	0.527014	5.99E-13
0.01678	16.78	0.000527014	0.527014	5.99E-13
0.016784	16.784	0.000527014	0.527014	5.98E-13
0.016788	16.788	0.000527014	0.527014	5.98E-13
0.016792	16.792	0.000527014	0.527014	5.97E-13
0.016796	16.796	0.000527014	0.527014	5.97E-13
0.0168	16.8	0.000527014	0.527014	5.96E-13
0.016804	16.804	0.000527014	0.527014	5.96E-13
0.016808	16.808	0.000527014	0.527014	5.95E-13
0.016812	16.812	0.000527014	0.527014	5.95E-13
0.016816	16.816	0.000527014	0.527014	5.94E-13
0.01682	16.82	0.000527014	0.527014	5.93E-13
0.016824	16.824	0.000527014	0.527014	5.93E-13
0.016828	16.828	0.000527014	0.527014	5.92E-13
0.016832	16.832	0.000527014	0.527014	5.92E-13
0.016836	16.836	0.000527014	0.527014	5.91E-13
0.01684	16.84	0.000527014	0.527014	5.91E-13
0.016844	16.844	0.000527014	0.527014	5.90E-13
0.016848	16.848	0.000527014	0.527014	5.89E-13
0.016852	16.852	0.000527014	0.527014	5.89E-13
0.016856	16.856	0.000527014	0.527014	5.88E-13
0.01686	16.86	0.000527014	0.527014	5.88E-13
0.016864	16.864	0.000527014	0.527014	5.87E-13
0.016868	16.868	0.000527014	0.527014	5.87E-13
0.016872	16.872	0.000527014	0.527014	5.86E-13
0.016876	16.876	0.000527014	0.527014	5.85E-13
0.01688	16.88	0.000527014	0.527014	5.85E-13
0.016884	16.884	0.000527014	0.527014	5.84E-13
0.016888	16.888	0.000527014	0.527014	5.84E-13
0.016892	16.892	0.000527014	0.527014	5.83E-13
0.016896	16.896	0.000527014	0.527014	5.82E-13
0.0169	16.9	0.000527014	0.527014	5.82E-13
0.016904	16.904	0.000527014	0.527014	5.81E-13
0.016908	16.908	0.000527014	0.527014	5.80E-13
0.016912	16.912	0.000527014	0.527014	5.80E-13
0.016916	16.916	0.000527014	0.527014	5.79E-13
0.01692	16.92	0.000527014	0.527014	5.78E-13
0.016924	16.924	0.000527014	0.527014	5.78E-13
0.016928	16.928	0.000527014	0.527014	5.77E-13
0.016932	16.932	0.000527014	0.527014	5.76E-13
0.016936	16.936	0.000527014	0.527014	5.76E-13
0.01694	16.94	0.000527014	0.527014	5.75E-13
0.016944	16.944	0.000527014	0.527014	5.74E-13
0.016948	16.948	0.000527014	0.527014	5.74E-13
0.016952	16.952	0.000527014	0.527014	5.73E-13
0.016956	16.956	0.000527014	0.527014	5.72E-13
0.01696	16.96	0.000527014	0.527014	5.72E-13
0.016964	16.964	0.000527014	0.527014	5.71E-13
0.016968	16.968	0.000527014	0.527014	5.70E-13
0.016972	16.972	0.000527014	0.527014	5.69E-13
0.016976	16.976	0.000527014	0.527014	5.69E-13
0.01698	16.98	0.000527014	0.527014	5.68E-13
0.016984	16.984	0.000527014	0.527014	5.67E-13
0.016988	16.988	0.000527014	0.527014	5.67E-13
0.016992	16.992	0.000527014	0.527014	5.66E-13
0.016996	16.996	0.000527014	0.527014	5.66E-13
0.017	17	0.000527014	0.527014	5.65E-13
0.017004	17.004	0.000527014	0.527014	5.64E-13
0.017008	17.008	0.000527014	0.527014	5.64E-13
0.017012	17.012	0.000527014	0.527014	5.63E-13
0.017016	17.016	0.000527014	0.527014	5.62E-13
0.01702	17.02	0.000527014	0.527014	5.62E-13
0.017024	17.024	0.000527014	0.527014	5.61E-13
0.017028	17.028	0.000527014	0.527014	5.61E-13
0.017032	17.032	0.000527014	0.527014	5.60E-13
0.017036	17.036	0.000527014	0.527014	5.59E-13
0.01704	17.04	0.000527014	0.527014	5.59E-13
0.017044	17.044	0.000527014	0.527014	5.58E-13
0.017048	17.048	0.000527014	0.527014	5.57E-13
0.017052	17.052	0.000527014	0.527014	5.57E-13
0.017056	17.056	0.000527014	0.527014	5.56E-13
0.01706	17.06	0.000527014	0.527014	5.56E-13
0.017064	17.064	0.000527014	0.527014	5.55E-13
0.017068	17.068	0.000527014	0.527014	5.54E-13
0.017072	17.072	0.000527014	0.527014	5.54E-13
0.017076	17.076	0.000527014	0.527014	5.53E-13
0.01708	17.08	0.000527014	0.527014	5.52E-13
0.017084	17.084	0.000527014	0.527014	5.52E-13
0.017088	17.088	0.000527014	0.527014	5.51E-13
0.017092	17.092	0.000527014	0.527014	5.51E-13
0.017096	17.096	0.000527014	0.527014	5.50E-13
0.0171	17.1	0.000527014	0.527014	5.49E-13
0.017104	17.104	0.000527014	0.527014	5.49E-13
0.017108	17.108	0.000527014	0.527014	5.48E-13
0.017112	17.112	0.000527014	0.527014	5.47E-13
0.017116	17.116	0.000527014	0.527014	5.47E-13
0.01712	17.12	0.000527014	0.527014	5.46E-13
0.017124	17.124	0.000527014	0.527014	5.45E-13
0.017128	17.128	0.000527014	0.527014	5.45E-13
0.017132	17.132	0.000527014	0.527014	5.44E-13
0.017136	17.136	0.000527014	0.527014	5.44E-13
0.01714	17.14	0.000527014	0.527014	5.43E-13
0.017144	17.144	0.000527014	0.527014	5.42E-13
0.017148	17.148	0.000527014	0.527014	5.42E-13
0.017152	17.152	0.000527014	0.527014	5.41E-13
0.017156	17.156	0.000527014	0.527014	5.40E-13
0.01716	17.16	0.000527014	0.527014	5.40E-13
0.017164	17.164	0.000527014	0.527014	5.39E-13
0.017168	17.168	0.000527014	0.527014	5.38E-13
0.017172	17.172	0.000527014	0.527014	5.38E-13
0.017176	17.176	0.000527014	0.527014	5.37E-13
0.01718	17.18	0.000527014	0.527014	5.37E-13
0.017184	17.184	0.000527014	0.527014	5.36E-13
0.017188	17.188	0.000527014	0.527014	5.35E-13
0.017192	17.192	0.000527014	0.527014	5.35E-13
0.017196	17.196	0.000527014	0.527014	5.34E-13
0.0172	17.2	0.000527014	0.527014	5.33E-13
0.017204	17.204	0.000527014	0.527014	5.33E-13
0.017208	17.208	0.000527014	0.527014	5.32E-13
0.017212	17.212	0.000527014	0.527014	5.31E-13
0.017216	17.216	0.000527014	0.527014	5.31E-13
0.01722	17.22	0.000527014	0.527014	5.30E-13
0.017224	17.224	0.000527014	0.527014	5.30E-13
0.017228	17.228	0.000527014	0.527014	5.29E-13
0.017232	17.232	0.000527014	0.527014	5.28E-13
0.017236	17.236	0.000527014	0.527014	5.28E-13
0.01724	17.24	0.000527014	0.527014	5.27E-13
0.017244	17.244	0.000527014	0.527014	5.26E-13
0.017248	17.248	0.000527014	0.527014	5.26E-13
0.017252	17.252	0.000527014	0.527014	5.25E-13
0.017256	17.256	0.000527014	0.527014	5.24E-13
0.01726	17.26	0.000527014	0.527014	5.24E-13
0.017264	17.264	0.000527014	0.527014	5.23E-13
0.017268	17.268	0.000527014	0.527014	5.23E-13
0.017272	17.272	0.000527014	0.527014	5.22E-13
0.017276	17.276	0.000527014	0.527014	5.21E-13
0.01728	17.28	0.000527014	0.527014	5.21E-13
0.017284	17.284	0.000527014	0.527014	5.20E-13
0.017288	17.288	0.000527014	0.527014	5.19E-13
0.017292	17.292	0.000527014	0.527014	5.19E-13
0.017296	17.296	0.000527014	0.527014	5.18E-13
0.0173	17.3	0.000527014	0.527014	5.18E-13
0.017304	17.304	0.000527014	0.527014	5.17E-13
0.017308	17.308	0.000527014	0.527014	5.16E-13
0.017312	17.312	0.000527014	0.527014	5.16E-13
0.017316	17.316	0.000527014	0.527014	5.15E-13
0.01732	17.32	0.000527014	0.527014	5.15E-13
0.017324	17.324	0.000527014	0.527014	5.14E-13
0.017328	17.328	0.000527014	0.527014	5.13E-13
0.017332	17.332	0.000527014	0.527014	5.13E-13
0.017336	17.336	0.000527014	0.527014	5.12E-13
0.01734	17.34	0.000527014	0.527014	5.11E-13
0.017344	17.344	0.000527014	0.527014	5.11E-13
0.017348	17.348	0.000527014	0.527014	5.10E-13
0.017352	17.352	0.000527014	0.527014	5.09E-13
0.017356	17.356	0.000527014	0.527014	5.09E-13
0.01736	17.36	0.000527014	0.527014	5.08E-13
0.017364	17.364	0.000527014	0.527014	5.07E-13
0.017368	17.368	0.000527014	0.527014	5.07E-13
0.017372	17.372	0.000527014	0.527014	5.06E-13
0.017376	17.376	0.000527014	0.527014	5.05E-13
0.01738	17.38	0.000527014	0.527014	5.05E-13
0.017384	17.384	0.000527014	0.527014	5.04E-13
0.017388	17.388	0.000527014	0.527014	5.03E-13
0.017392	17.392	0.000527014	0.527014	5.02E-13
0.017396	17.396	0.000527014	0.527014	5.02E-13
0.0174	17.4	0.000527014	0.527014	5.01E-13
0.017404	17.404	0.000527014	0.527014	5.00E-13
0.017408	17.408	0.000527014	0.527014	5.00E-13
0.017412	17.412	0.000527014	0.527014	4.99E-13
0.017416	17.416	0.000527014	0.527014	4.98E-13
0.01742	17.42	0.000527014	0.527014	4.98E-13
0.017424	17.424	0.000527014	0.527014	4.97E-13
0.017428	17.428	0.000527014	0.527014	4.96E-13
0.017432	17.432	0.000527014	0.527014	4.95E-13
0.017436	17.436	0.000527014	0.527014	4.95E-13
0.01744	17.44	0.000527014	0.527014	4.94E-13
0.017444	17.444	0.000527014	0.527014	4.93E-13
0.017448	17.448	0.000527014	0.527014	4.92E-13
0.017452	17.452	0.000527014	0.527014	4.92E-13
0.017456	17.456	0.000527014	0.527014	4.91E-13
0.01746	17.46	0.000527014	0.527014	4.90E-13
0.017464	17.464	0.000527014	0.527014	4.90E-13
0.017468	17.468	0.000527014	0.527014	4.89E-13
0.017472	17.472	0.000527014	0.527014	4.88E-13
0.017476	17.476	0.000527014	0.527014	4.87E-13
0.01748	17.48	0.000527014	0.527014	4.87E-13
0.017484	17.484	0.000527014	0.527014	4.86E-13
0.017488	17.488	0.000527014	0.527014	4.85E-13
0.017492	17.492	0.000527014	0.527014	4.84E-13
0.017496	17.496	0.000527014	0.527014	4.84E-13
0.0175	17.5	0.000527014	0.527014	4.83E-13
0.017504	17.504	0.000527014	0.527014	4.82E-13
0.017508	17.508	0.000527014	0.527014	4.81E-13
0.017512	17.512	0.000527014	0.527014	4.81E-13
0.017516	17.516	0.000527014	0.527014	4.80E-13
0.01752	17.52	0.000527014	0.527014	4.79E-13
0.017524	17.524	0.000527014	0.527014	4.78E-13
0.017528	17.528	0.000527014	0.527014	4.77E-13
0.017532	17.532	0.000527014	0.527014	4.77E-13
0.017536	17.536	0.000527014	0.527014	4.76E-13
0.01754	17.54	0.000527014	0.527014	4.75E-13
0.017544	17.544	0.000527014	0.527014	4.74E-13
0.017548	17.548	0.000527014	0.527014	4.74E-13
0.017552	17.552	0.000527014	0.527014	4.73E-13
0.017556	17.556	0.000527014	0.527014	4.72E-13
0.01756	17.56	0.000527014	0.527014	4.71E-13
0.017564	17.564	0.000527014	0.527014	4.70E-13
0.017568	17.568	0.000527014	0.527014	4.70E-13
0.017572	17.572	0.000527014	0.527014	4.69E-13
0.017576	17.576	0.000527014	0.527014	4.68E-13
0.01758	17.58	0.000527014	0.527014	4.67E-13
0.017584	17.584	0.000527014	0.527014	4.66E-13
0.017588	17.588	0.000527014	0.527014	4.66E-13
0.017592	17.592	0.000527014	0.527014	4.65E-13
0.017596	17.596	0.000527014	0.527014	4.64E-13
0.0176	17.6	0.000527014	0.527014	4.63E-13
0.017604	17.604	0.000527014	0.527014	4.62E-13
0.017608	17.608	0.000527014	0.527014	4.61E-13
0.017612	17.612	0.000527014	0.527014	4.61E-13
0.017616	17.616	0.000527014	0.527014	4.60E-13
0.01762	17.62	0.000527014	0.527014	4.59E-13
0.017624	17.624	0.000527014	0.527014	4.58E-13
0.017628	17.628	0.000527014	0.527014	4.57E-13
0.017632	17.632	0.000527014	0.527014	4.56E-13
0.017636	17.636	0.000527014	0.527014	4.56E-13
0.01764	17.64	0.000527014	0.527014	4.55E-13
0.017644	17.644	0.000527014	0.527014	4.54E-13
0.017648	17.648	0.000527014	0.527014	4.53E-13
0.017652	17.652	0.000527014	0.527014	4.52E-13
0.017656	17.656	0.000527014	0.527014	4.51E-13
0.01766	17.66	0.000527014	0.527014	4.50E-13
0.017664	17.664	0.000527014	0.527014	4.50E-13
0.017668	17.668	0.000527014	0.527014	4.49E-13
0.017672	17.672	0.000527014	0.527014	4.48E-13
0.017676	17.676	0.000527014	0.527014	4.47E-13
0.01768	17.68	0.000527014	0.527014	4.46E-13
0.017684	17.684	0.000527014	0.527014	4.45E-13
0.017688	17.688	0.000527014	0.527014	4.44E-13
0.017692	17.692	0.000527014	0.527014	4.43E-13
0.017696	17.696	0.000527014	0.527014	4.42E-13
0.0177	17.7	0.000527014	0.527014	4.42E-13
0.017704	17.704	0.000527014	0.527014	4.41E-13
0.017708	17.708	0.000527014	0.527014	4.40E-13
0.017712	17.712	0.000527014	0.527014	4.39E-13
0.017716	17.716	0.000527014	0.527014	4.38E-13
0.01772	17.72	0.000527014	0.527014	4.37E-13
0.017724	17.724	0.000527014	0.527014	4.36E-13
0.017728	17.728	0.000527014	0.527014	4.36E-13
0.017732	17.732	0.000527014	0.527014	4.35E-13
0.017736	17.736	0.000527014	0.527014	4.34E-13
0.01774	17.74	0.000527014	0.527014	4.33E-13
0.017744	17.744	0.000527014	0.527014	4.32E-13
0.017748	17.748	0.000527014	0.527014	4.31E-13
0.017752	17.752	0.000527014	0.527014	4.30E-13
0.017756	17.756	0.000527014	0.527014	4.30E-13
0.01776	17.76	0.000527014	0.527014	4.29E-13
0.017764	17.764	0.000527014	0.527014	4.28E-13
0.017768	17.768	0.000527014	0.527014	4.27E-13
0.017772	17.772	0.000527014	0.527014	4.26E-13
0.017776	17.776	0.000527014	0.527014	4.25E-13
0.01778	17.78	0.000527014	0.527014	4.24E-13
0.017784	17.784	0.000527014	0.527014	4.23E-13
0.017788	17.788	0.000527014	0.527014	4.22E-13
0.017792	17.792	0.000527014	0.527014	4.22E-13
0.017796	17.796	0.000527014	0.527014	4.21E-13
0.0178	17.8	0.000527014	0.527014	4.20E-13
0.017804	17.804	0.000527014	0.527014	4.19E-13
0.017808	17.808	0.000527014	0.527014	4.18E-13
0.017812	17.812	0.000527014	0.527014	4.17E-13
0.017816	17.816	0.000527014	0.527014	4.16E-13
0.01782	17.82	0.000527014	0.527014	4.15E-13
0.017824	17.824	0.000527014	0.527014	4.14E-13
0.017828	17.828	0.000527014	0.527014	4.14E-13
0.017832	17.832	0.000527014	0.527014	4.13E-13
0.017836	17.836	0.000527014	0.527014	4.12E-13
0.01784	17.84	0.000527014	0.527014	4.11E-13
0.017844	17.844	0.000527014	0.527014	4.10E-13
0.017848	17.848	0.000527014	0.527014	4.09E-13
0.017852	17.852	0.000527014	0.527014	4.08E-13
0.017856	17.856	0.000527014	0.527014	4.07E-13
0.01786	17.86	0.000527014	0.527014	4.06E-13
0.017864	17.864	0.000527014	0.527014	4.05E-13
0.017868	17.868	0.000527014	0.527014	4.04E-13
0.017872	17.872	0.000527014	0.527014	4.04E-13
0.017876	17.876	0.000527014	0.527014	4.03E-13
0.01788	17.88	0.000527014	0.527014	4.02E-13
0.017884	17.884	0.000527014	0.527014	4.01E-13
0.017888	17.888	0.000527014	0.527014	4.00E-13
0.017892	17.892	0.000527014	0.527014	3.99E-13
0.017896	17.896	0.000527014	0.527014	3.98E-13
0.0179	17.9	0.000527014	0.527014	3.97E-13
0.017904	17.904	0.000527014	0.527014	3.96E-13
0.017908	17.908	0.000527014	0.527014	3.95E-13
0.017912	17.912	0.000527014	0.527014	3.94E-13
0.017916	17.916	0.000527014	0.527014	3.93E-13
0.01792	17.92	0.000527014	0.527014	3.93E-13
0.017924	17.924	0.000527014	0.527014	3.92E-13
0.017928	17.928	0.000527014	0.527014	3.91E-13
0.017932	17.932	0.000527014	0.527014	3.90E-13
0.017936	17.936	0.000527014	0.527014	3.89E-13
0.01794	17.94	0.000527014	0.527014	3.88E-13
0.017944	17.944	0.000527014	0.527014	3.87E-13
0.017948	17.948	0.000527014	0.527014	3.86E-13
0.017952	17.952	0.000527014	0.527014	3.85E-13
0.017956	17.956	0.000527014	0.527014	3.84E-13
0.01796	17.96	0.000527014	0.527014	3.83E-13
0.017964	17.964	0.000527014	0.527014	3.82E-13
0.017968	17.968	0.000527014	0.527014	3.81E-13
0.017972	17.972	0.000527014	0.527014	3.80E-13
0.017976	17.976	0.000527014	0.527014	3.79E-13
0.01798	17.98	0.000527014	0.527014	3.78E-13
0.017984	17.984	0.000527014	0.527014	3.78E-13
0.017988	17.988	0.000527014	0.527014	3.77E-13
0.017992	17.992	0.000527014	0.527014	3.76E-13
0.017996	17.996	0.000527014	0.527014	3.75E-13
0.018	18	0.000527014	0.527014	3.74E-13
0.018004	18.004	0.000527014	0.527014	3.73E-13
0.018008	18.008	0.000527014	0.527014	3.72E-13
0.018012	18.012	0.000527014	0.527014	3.71E-13
0.018016	18.016	0.000527014	0.527014	3.70E-13
0.01802	18.02	0.000527014	0.527014	3.69E-13
0.018024	18.024	0.000527014	0.527014	3.68E-13
0.018028	18.028	0.000527014	0.527014	3.67E-13
0.018032	18.032	0.000527014	0.527014	3.66E-13
0.018036	18.036	0.000527014	0.527014	3.65E-13
0.01804	18.04	0.000527014	0.527014	3.64E-13
0.018044	18.044	0.000527014	0.527014	3.63E-13
0.018048	18.048	0.000527014	0.527014	3.62E-13
0.018052	18.052	0.000527014	0.527014	3.61E-13
0.018056	18.056	0.000527014	0.527014	3.60E-13
0.01806	18.06	0.000527014	0.527014	3.59E-13
0.018064	18.064	0.000527014	0.527014	3.59E-13
0.018068	18.068	0.000527014	0.527014	3.58E-13
0.018072	18.072	0.000527014	0.527014	3.57E-13
0.018076	18.076	0.000527014	0.527014	3.56E-13
0.01808	18.08	0.000527014	0.527014	3.55E-13
0.018084	18.084	0.000527014	0.527014	3.54E-13
0.018088	18.088	0.000527014	0.527014	3.53E-13
0.018092	18.092	0.000527014	0.527014	3.52E-13
0.018096	18.096	0.000527014	0.527014	3.51E-13
0.0181	18.1	0.000527014	0.527014	3.50E-13
0.018104	18.104	0.000527014	0.527014	3.49E-13
0.018108	18.108	0.000527014	0.527014	3.48E-13
0.018112	18.112	0.000527014	0.527014	3.47E-13
0.018116	18.116	0.000527014	0.527014	3.46E-13
0.01812	18.12	0.000527014	0.527014	3.45E-13
0.018124	18.124	0.000527014	0.527014	3.44E-13
0.018128	18.128	0.000527014	0.527014	3.43E-13
0.018132	18.132	0.000527014	0.527014	3.42E-13
0.018136	18.136	0.000527014	0.527014	3.41E-13
0.01814	18.14	0.000527014	0.527014	3.41E-13
0.018144	18.144	0.000527014	0.527014	3.40E-13
0.018148	18.148	0.000527014	0.527014	3.39E-13
0.018152	18.152	0.000527014	0.527014	3.38E-13
0.018156	18.156	0.000527014	0.527014	3.37E-13
0.01816	18.16	0.000527014	0.527014	3.36E-13
0.018164	18.164	0.000527014	0.527014	3.35E-13
0.018168	18.168	0.000527014	0.527014	3.34E-13
0.018172	18.172	0.000527014	0.527014	3.33E-13
0.018176	18.176	0.000527014	0.527014	3.32E-13
0.01818	18.18	0.000527014	0.527014	3.31E-13
0.018184	18.184	0.000527014	0.527014	3.30E-13
0.018188	18.188	0.000527014	0.527014	3.29E-13
0.018192	18.192	0.000527014	0.527014	3.28E-13
0.018196	18.196	0.000527014	0.527014	3.27E-13
0.0182	18.2	0.000527014	0.527014	3.26E-13
0.018204	18.204	0.000527014	0.527014	3.25E-13
0.018208	18.208	0.000527014	0.527014	3.24E-13
0.018212	18.212	0.000527014	0.527014	3.24E-13
0.018216	18.216	0.000527014	0.527014	3.23E-13
0.01822	18.22	0.000527014	0.527014	3.22E-13
0.018224	18.224	0.000527014	0.527014	3.21E-13
0.018228	18.228	0.000527014	0.527014	3.20E-13
0.018232	18.232	0.000527014	0.527014	3.19E-13
0.018236	18.236	0.000527014	0.527014	3.18E-13
0.01824	18.24	0.000527014	0.527014	3.17E-13
0.018244	18.244	0.000527014	0.527014	3.16E-13
0.018248	18.248	0.000527014	0.527014	3.15E-13
0.018252	18.252	0.000527014	0.527014	3.14E-13
0.018256	18.256	0.000527014	0.527014	3.13E-13
0.01826	18.26	0.000527014	0.527014	3.12E-13
0.018264	18.264	0.000527014	0.527014	3.11E-13
0.018268	18.268	0.000527014	0.527014	3.11E-13
0.018272	18.272	0.000527014	0.527014	3.10E-13
0.018276	18.276	0.000527014	0.527014	3.09E-13
0.01828	18.28	0.000527014	0.527014	3.08E-13
0.018284	18.284	0.000527014	0.527014	3.07E-13
0.018288	18.288	0.000527014	0.527014	3.06E-13
0.018292	18.292	0.000527014	0.527014	3.05E-13
0.018296	18.296	0.000527014	0.527014	3.04E-13
0.0183	18.3	0.000527014	0.527014	3.03E-13
0.018304	18.304	0.000527014	0.527014	3.02E-13
0.018308	18.308	0.000527014	0.527014	3.01E-13
0.018312	18.312	0.000527014	0.527014	3.00E-13
0.018316	18.316	0.000527014	0.527014	3.00E-13
0.01832	18.32	0.000527014	0.527014	2.99E-13
0.018324	18.324	0.000527014	0.527014	2.98E-13
0.018328	18.328	0.000527014	0.527014	2.97E-13
0.018332	18.332	0.000527014	0.527014	2.96E-13
0.018336	18.336	0.000527014	0.527014	2.95E-13
0.01834	18.34	0.000527014	0.527014	2.94E-13
0.018344	18.344	0.000527014	0.527014	2.93E-13
0.018348	18.348	0.000527014	0.527014	2.92E-13
0.018352	18.352	0.000527014	0.527014	2.91E-13
0.018356	18.356	0.000527014	0.527014	2.91E-13
0.01836	18.36	0.000527014	0.527014	2.90E-13
0.018364	18.364	0.000527014	0.527014	2.89E-13
0.018368	18.368	0.000527014	0.527014	2.88E-13
0.018372	18.372	0.000527014	0.527014	2.87E-13
0.018376	18.376	0.000527014	0.527014	2.86E-13
0.01838	18.38	0.000527014	0.527014	2.85E-13
0.018384	18.384	0.000527014	0.527014	2.84E-13
0.018388	18.388	0.000527014	0.527014	2.84E-13
0.018392	18.392	0.000527014	0.527014	2.83E-13
0.018396	18.396	0.000527014	0.527014	2.82E-13
0.0184	18.4	0.000527014	0.527014	2.81E-13
0.018404	18.404	0.000527014	0.527014	2.80E-13
0.018408	18.408	0.000527014	0.527014	2.79E-13
0.018412	18.412	0.000527014	0.527014	2.78E-13
0.018416	18.416	0.000527014	0.527014	2.77E-13
0.01842	18.42	0.000527014	0.527014	2.77E-13
0.018424	18.424	0.000527014	0.527014	2.76E-13
0.018428	18.428	0.000527014	0.527014	2.75E-13
0.018432	18.432	0.000527014	0.527014	2.74E-13
0.018436	18.436	0.000527014	0.527014	2.73E-13
0.01844	18.44	0.000527014	0.527014	2.72E-13
0.018444	18.444	0.000527014	0.527014	2.71E-13
0.018448	18.448	0.000527014	0.527014	2.70E-13
0.018452	18.452	0.000527014	0.527014	2.69E-13
0.018456	18.456	0.000527014	0.527014	2.68E-13
0.01846	18.46	0.000527014	0.527014	2.67E-13
0.018464	18.464	0.000527014	0.527014	2.66E-13
0.018468	18.468	0.000527014	0.527014	2.66E-13
0.018472	18.472	0.000527014	0.527014	2.65E-13
0.018476	18.476	0.000527014	0.527014	2.64E-13
0.01848	18.48	0.000527014	0.527014	2.63E-13
0.018484	18.484	0.000527014	0.527014	2.62E-13
0.018488	18.488	0.000527014	0.527014	2.61E-13
0.018492	18.492	0.000527014	0.527014	2.60E-13
0.018496	18.496	0.000527014	0.527014	2.59E-13
0.0185	18.5	0.000527014	0.527014	2.58E-13
0.018504	18.504	0.000527014	0.527014	2.57E-13
0.018508	18.508	0.000527014	0.527014	2.56E-13
0.018512	18.512	0.000527014	0.527014	2.55E-13
0.018516	18.516	0.000527014	0.527014	2.54E-13
0.01852	18.52	0.000527014	0.527014	2.54E-13
0.018524	18.524	0.000527014	0.527014	2.53E-13
0.018528	18.528	0.000527014	0.527014	2.52E-13
0.018532	18.532	0.000527014	0.527014	2.51E-13
0.018536	18.536	0.000527014	0.527014	2.50E-13
0.01854	18.54	0.000527014	0.527014	2.49E-13
0.018544	18.544	0.000527014	0.527014	2.48E-13
0.018548	18.548	0.000527014	0.527014	2.47E-13
0.018552	18.552	0.000527014	0.527014	2.46E-13
0.018556	18.556	0.000527014	0.527014	2.45E-13
0.01856	18.56	0.000527014	0.527014	2.44E-13
0.018564	18.564	0.000527014	0.527014	2.43E-13
0.018568	18.568	0.000527014	0.527014	2.42E-13
0.018572	18.572	0.000527014	0.527014	2.42E-13
0.018576	18.576	0.000527014	0.527014	2.41E-13
0.01858	18.58	0.000527014	0.527014	2.40E-13
0.018584	18.584	0.000527014	0.527014	2.39E-13
0.018588	18.588	0.000527014	0.527014	2.38E-13
0.018592	18.592	0.000527014	0.527014	2.37E-13
0.018596	18.596	0.000527014	0.527014	2.36E-13
0.0186	18.6	0.000527014	0.527014	2.35E-13
0.018604	18.604	0.000527014	0.527014	2.34E-13
0.018608	18.608	0.000527014	0.527014	2.33E-13
0.018612	18.612	0.000527014	0.527014	2.32E-13
0.018616	18.616	0.000527014	0.527014	2.31E-13
0.01862	18.62	0.000527014	0.527014	2.30E-13
0.018624	18.624	0.000527014	0.527014	2.29E-13
0.018628	18.628	0.000527014	0.527014	2.28E-13
0.018632	18.632	0.000527014	0.527014	2.28E-13
0.018636	18.636	0.000527014	0.527014	2.27E-13
0.01864	18.64	0.000527014	0.527014	2.26E-13
0.018644	18.644	0.000527014	0.527014	2.25E-13
0.018648	18.648	0.000527014	0.527014	2.24E-13
0.018652	18.652	0.000527014	0.527014	2.23E-13
0.018656	18.656	0.000527014	0.527014	2.22E-13
0.01866	18.66	0.000527014	0.527014	2.21E-13
0.018664	18.664	0.000527014	0.527014	2.20E-13
0.018668	18.668	0.000527014	0.527014	2.19E-13
0.018672	18.672	0.000527014	0.527014	2.18E-13
0.018676	18.676	0.000527014	0.527014	2.17E-13
0.01868	18.68	0.000527014	0.527014	2.16E-13
0.018684	18.684	0.000527014	0.527014	2.15E-13
0.018688	18.688	0.000527014	0.527014	2.14E-13
0.018692	18.692	0.000527014	0.527014	2.13E-13
0.018696	18.696	0.000527014	0.527014	2.12E-13
0.0187	18.7	0.000527014	0.527014	2.12E-13
0.018704	18.704	0.000527014	0.527014	2.11E-13
0.018708	18.708	0.000527014	0.527014	2.10E-13
0.018712	18.712	0.000527014	0.527014	2.09E-13
0.018716	18.716	0.000527014	0.527014	2.08E-13
0.01872	18.72	0.000527014	0.527014	2.07E-13
0.018724	18.724	0.000527014	0.527014	2.06E-13
0.018728	18.728	0.000527014	0.527014	2.05E-13
0.018732	18.732	0.000527014	0.527014	2.04E-13
0.018736	18.736	0.000527014	0.527014	2.03E-13
0.01874	18.74	0.000527014	0.527014	2.02E-13
0.018744	18.744	0.000527014	0.527014	2.01E-13
0.018748	18.748	0.000527014	0.527014	2.00E-13
0.018752	18.752	0.000527014	0.527014	1.99E-13
0.018756	18.756	0.000527014	0.527014	1.98E-13
0.01876	18.76	0.000527014	0.527014	1.97E-13
0.018764	18.764	0.000527014	0.527014	1.96E-13
0.018768	18.768	0.000527014	0.527014	1.95E-13
0.018772	18.772	0.000527014	0.527014	1.94E-13
0.018776	18.776	0.000527014	0.527014	1.93E-13
0.01878	18.78	0.000527014	0.527014	1.92E-13
0.018784	18.784	0.000527014	0.527014	1.91E-13
0.018788	18.788	0.000527014	0.527014	1.91E-13
0.018792	18.792	0.000527014	0.527014	1.90E-13
0.018796	18.796	0.000527014	0.527014	1.89E-13
0.0188	18.8	0.000527014	0.527014	1.88E-13
0.018804	18.804	0.000527014	0.527014	1.87E-13
0.018808	18.808	0.000527014	0.527014	1.86E-13
0.018812	18.812	0.000527014	0.527014	1.85E-13
0.018816	18.816	0.000527014	0.527014	1.84E-13
0.01882	18.82	0.000527014	0.527014	1.83E-13
0.018824	18.824	0.000527014	0.527014	1.83E-13
0.018828	18.828	0.000527014	0.527014	1.82E-13
0.018832	18.832	0.000527014	0.527014	1.81E-13
0.018836	18.836	0.000527014	0.527014	1.80E-13
0.01884	18.84	0.000527014	0.527014	1.79E-13
0.018844	18.844	0.000527014	0.527014	1.78E-13
0.018848	18.848	0.000527014	0.527014	1.77E-13
0.018852	18.852	0.000527014	0.527014	1.76E-13
0.018856	18.856	0.000527014	0.527014	1.76E-13
0.01886	18.86	0.000527014	0.527014	1.75E-13
0.018864	18.864	0.000527014	0.527014	1.74E-13
0.018868	18.868	0.000527014	0.527014	1.73E-13
0.018872	18.872	0.000527014	0.527014	1.72E-13
0.018876	18.876	0.000527014	0.527014	1.71E-13
0.01888	18.88	0.000527014	0.527014	1.70E-13
0.018884	18.884	0.000527014	0.527014	1.70E-13
0.018888	18.888	0.000527014	0.527014	1.69E-13
0.018892	18.892	0.000527014	0.527014	1.68E-13
0.018896	18.896	0.000527014	0.527014	1.67E-13
0.0189	18.9	0.000527014	0.527014	1.66E-13
0.018904	18.904	0.000527014	0.527014	1.65E-13
0.018908	18.908	0.000527014	0.527014	1.65E-13
0.018912	18.912	0.000527014	0.527014	1.64E-13
0.018916	18.916	0.000527014	0.527014	1.63E-13
0.01892	18.92	0.000527014	0.527014	1.62E-13
0.018924	18.924	0.000527014	0.527014	1.61E-13
0.018928	18.928	0.000527014	0.527014	1.60E-13
0.018932	18.932	0.000527014	0.527014	1.60E-13
0.018936	18.936	0.000527014	0.527014	1.59E-13
0.01894	18.94	0.000527014	0.527014	1.58E-13
0.018944	18.944	0.000527014	0.527014	1.57E-13
0.018948	18.948	0.000527014	0.527014	1.56E-13
0.018952	18.952	0.000527014	0.527014	1.56E-13
0.018956	18.956	0.000527014	0.527014	1.55E-13
0.01896	18.96	0.000527014	0.527014	1.54E-13
0.018964	18.964	0.000527014	0.527014	1.53E-13
0.018968	18.968	0.000527014	0.527014	1.52E-13
0.018972	18.972	0.000527014	0.527014	1.52E-13
0.018976	18.976	0.000527014	0.527014	1.51E-13
0.01898	18.98	0.000527014	0.527014	1.50E-13
0.018984	18.984	0.000527014	0.527014	1.49E-13
0.018988	18.988	0.000527014	0.527014	1.48E-13
0.018992	18.992	0.000527014	0.527014	1.48E-13
0.018996	18.996	0.000527014	0.527014	1.47E-13
0.019	19	0.000527014	0.527014	1.46E-13
0.019004	19.004	0.000527014	0.527014	1.45E-13
0.019008	19.008	0.000527014	0.527014	1.45E-13
0.019012	19.012	0.000527014	0.527014	1.44E-13
0.019016	19.016	0.000527014	0.527014	1.43E-13
0.01902	19.02	0.000527014	0.527014	1.42E-13
0.019024	19.024	0.000527014	0.527014	1.42E-13
0.019028	19.028	0.000527014	0.527014	1.41E-13
0.019032	19.032	0.000527014	0.527014	1.40E-13
0.019036	19.036	0.000527014	0.527014	1.39E-13
0.01904	19.04	0.000527014	0.527014	1.39E-13
0.019044	19.044	0.000527014	0.527014	1.38E-13
0.019048	19.048	0.000527014	0.527014	1.37E-13
0.019052	19.052	0.000527014	0.527014	1.37E-13
0.019056	19.056	0.000527014	0.527014	1.36E-13
0.01906	19.06	0.000527014	0.527014	1.35E-13
0.019064	19.064	0.000527014	0.527014	1.34E-13
0.019068	19.068	0.000527014	0.527014	1.34E-13
0.019072	19.072	0.000527014	0.527014	1.33E-13
0.019076	19.076	0.000527014	0.527014	1.32E-13
0.01908	19.08	0.000527014	0.527014	1.32E-13
0.019084	19.084	0.000527014	0.527014	1.31E-13
0.019088	19.088	0.000527014	0.527014	1.30E-13
0.019092	19.092	0.000527014	0.527014	1.30E-13
0.019096	19.096	0.000527014	0.527014	1.29E-13
0.0191	19.1	0.000527014	0.527014	1.28E-13
0.019104	19.104	0.000527014	0.527014	1.28E-13
0.019108	19.108	0.000527014	0.527014	1.27E-13
0.019112	19.112	0.000527014	0.527014	1.26E-13
0.019116	19.116	0.000527014	0.527014	1.26E-13
0.01912	19.12	0.000527014	0.527014	1.25E-13
0.019124	19.124	0.000527014	0.527014	1.25E-13
0.019128	19.128	0.000527014	0.527014	1.24E-13
0.019132	19.132	0.000527014	0.527014	1.23E-13
0.019136	19.136	0.000527014	0.527014	1.23E-13
0.01914	19.14	0.000527014	0.527014	1.22E-13
0.019144	19.144	0.000527014	0.527014	1.21E-13
0.019148	19.148	0.000527014	0.527014	1.21E-13
0.019152	19.152	0.000527014	0.527014	1.20E-13
0.019156	19.156	0.000527014	0.527014	1.19E-13
0.01916	19.16	0.000527014	0.527014	1.19E-13
0.019164	19.164	0.000527014	0.527014	1.18E-13
0.019168	19.168	0.000527014	0.527014	1.17E-13
0.019172	19.172	0.000527014	0.527014	1.17E-13
0.019176	19.176	0.000527014	0.527014	1.16E-13
0.01918	19.18	0.000527014	0.527014	1.15E-13
0.019184	19.184	0.000527014	0.527014	1.15E-13
0.019188	19.188	0.000527014	0.527014	1.14E-13
0.019192	19.192	0.000527014	0.527014	1.13E-13
0.019196	19.196	0.000527014	0.527014	1.13E-13
0.0192	19.2	0.000527014	0.527014	1.12E-13
0.019204	19.204	0.000527014	0.527014	1.11E-13
0.019208	19.208	0.000527014	0.527014	1.11E-13
0.019212	19.212	0.000527014	0.527014	1.10E-13
0.019216	19.216	0.000527014	0.527014	1.10E-13
0.01922	19.22	0.000527014	0.527014	1.09E-13
0.019224	19.224	0.000527014	0.527014	1.08E-13
0.019228	19.228	0.000527014	0.527014	1.08E-13
0.019232	19.232	0.000527014	0.527014	1.07E-13
0.019236	19.236	0.000527014	0.527014	1.06E-13
0.01924	19.24	0.000527014	0.527014	1.06E-13
0.019244	19.244	0.000527014	0.527014	1.05E-13
0.019248	19.248	0.000527014	0.527014	1.05E-13
0.019252	19.252	0.000527014	0.527014	1.04E-13
0.019256	19.256	0.000527014	0.527014	1.03E-13
0.01926	19.26	0.000527014	0.527014	1.03E-13
0.019264	19.264	0.000527014	0.527014	1.02E-13
0.019268	19.268	0.000527014	0.527014	1.01E-13
0.019272	19.272	0.000527014	0.527014	1.01E-13
0.019276	19.276	0.000527014	0.527014	1.00E-13
0.01928	19.28	0.000527014	0.527014	9.96E-14
0.019284	19.284	0.000527014	0.527014	9.90E-14
0.019288	19.288	0.000527014	0.527014	9.84E-14
0.019292	19.292	0.000527014	0.527014	9.78E-14
0.019296	19.296	0.000527014	0.527014	9.72E-14
0.0193	19.3	0.000527014	0.527014	9.66E-14
0.019304	19.304	0.000527014	0.527014	9.60E-14
0.019308	19.308	0.000527014	0.527014	9.54E-14
0.019312	19.312	0.000527014	0.527014	9.48E-14
0.019316	19.316	0.000527014	0.527014	9.42E-14
0.01932	19.32	0.000527014	0.527014	9.36E-14
0.019324	19.324	0.000527014	0.527014	9.30E-14
0.019328	19.328	0.000527014	0.527014	9.24E-14
0.019332	19.332	0.000527014	0.527014	9.18E-14
0.019336	19.336	0.000527014	0.527014	9.12E-14
0.01934	19.34	0.000527014	0.527014	9.06E-14
0.019344	19.344	0.000527014	0.527014	9.00E-14
0.019348	19.348	0.000527014	0.527014	8.94E-14
0.019352	19.352	0.000527014	0.527014	8.88E-14
0.019356	19.356	0.000527014	0.527014	8.82E-14
0.01936	19.36	0.000527014	0.527014	8.76E-14
0.019364	19.364	0.000527014	0.527014	8.70E-14
0.019368	19.368	0.000527014	0.527014	8.64E-14
0.019372	19.372	0.000527014	0.527014	8.59E-14
0.019376	19.376	0.000527014	0.527014	8.53E-14
0.01938	19.38	0.000527014	0.527014	8.47E-14
0.019384	19.384	0.000527014	0.527014	8.41E-14
0.019388	19.388	0.000527014	0.527014	8.35E-14
0.019392	19.392	0.000527014	0.527014	8.29E-14
0.019396	19.396	0.000527014	0.527014	8.23E-14
0.0194	19.4	0.000527014	0.527014	8.17E-14
0.019404	19.404	0.000527014	0.527014	8.11E-14
0.019408	19.408	0.000527014	0.527014	8.05E-14
0.019412	19.412	0.000527014	0.527014	7.99E-14
0.019416	19.416	0.000527014	0.527014	7.93E-14
0.01942	19.42	0.000527014	0.527014	7.87E-14
0.019424	19.424	0.000527014	0.527014	7.81E-14
0.019428	19.428	0.000527014	0.527014	7.75E-14
0.019432	19.432	0.000527014	0.527014	7.69E-14
0.019436	19.436	0.000527014	0.527014	7.63E-14
0.01944	19.44	0.000527014	0.527014	7.57E-14
0.019444	19.444	0.000527014	0.527014	7.51E-14
0.019448	19.448	0.000527014	0.527014	7.45E-14
0.019452	19.452	0.000527014	0.527014	7.39E-14
0.019456	19.456	0.000527014	0.527014	7.33E-14
0.01946	19.46	0.000527014	0.527014	7.27E-14
0.019464	19.464	0.000527014	0.527014	7.21E-14
0.019468	19.468	0.000527014	0.527014	7.14E-14
0.019472	19.472	0.000527014	0.527014	7.08E-14
0.019476	19.476	0.000527014	0.527014	7.02E-14
0.01948	19.48	0.000527014	0.527014	6.96E-14
0.019484	19.484	0.000527014	0.527014	6.90E-14
0.019488	19.488	0.000527014	0.527014	6.83E-14
0.019492	19.492	0.000527014	0.527014	6.77E-14
0.019496	19.496	0.000527014	0.527014	6.72E-14
0.0195	19.5	0.000527014	0.527014	6.67E-14
0.019504	19.504	0.000527014	0.527014	6.61E-14
0.019508	19.508	0.000527014	0.527014	6.56E-14
0.019512	19.512	0.000527014	0.527014	6.51E-14
0.019516	19.516	0.000527014	0.527014	6.46E-14
0.01952	19.52	0.000527014	0.527014	6.41E-14
0.019524	19.524	0.000527014	0.527014	6.36E-14
0.019528	19.528	0.000527014	0.527014	6.31E-14
0.019532	19.532	0.000527014	0.527014	6.26E-14
0.019536	19.536	0.000527014	0.527014	6.21E-14
0.01954	19.54	0.000527014	0.527014	6.16E-14
0.019544	19.544	0.000527014	0.527014	6.11E-14
0.019548	19.548	0.000527014	0.527014	6.06E-14
0.019552	19.552	0.000527014	0.527014	6.01E-14
0.019556	19.556	0.000527014	0.527014	5.96E-14
0.01956	19.56	0.000527014	0.527014	5.91E-14
0.019564	19.564	0.000527014	0.527014	5.86E-14
0.019568	19.568	0.000527014	0.527014	5.82E-14
0.019572	19.572	0.000527014	0.527014	5.77E-14
0.019576	19.576	0.000527014	0.527014	5.72E-14
0.01958	19.58	0.000527014	0.527014	5.67E-14
0.019584	19.584	0.000527014	0.527014	5.63E-14
0.019588	19.588	0.000527014	0.527014	5.58E-14
0.019592	19.592	0.000527014	0.527014	5.54E-14
0.019596	19.596	0.000527014	0.527014	5.49E-14
0.0196	19.6	0.000527014	0.527014	5.44E-14
0.019604	19.604	0.000527014	0.527014	5.40E-14
0.019608	19.608	0.000527014	0.527014	5.35E-14
0.019612	19.612	0.000527014	0.527014	5.31E-14
0.019616	19.616	0.000527014	0.527014	5.26E-14
0.01962	19.62	0.000527014	0.527014	5.22E-14
0.019624	19.624	0.000527014	0.527014	5.18E-14
0.019628	19.628	0.000527014	0.527014	5.13E-14
0.019632	19.632	0.000527014	0.527014	5.09E-14
0.019636	19.636	0.000527014	0.527014	5.05E-14
0.01964	19.64	0.000527014	0.527014	5.00E-14
0.019644	19.644	0.000527014	0.527014	4.96E-14
0.019648	19.648	0.000527014	0.527014	4.92E-14
0.019652	19.652	0.000527014	0.527014	4.88E-14
0.019656	19.656	0.000527014	0.527014	4.84E-14
0.01966	19.66	0.000527014	0.527014	4.80E-14
0.019664	19.664	0.000527014	0.527014	4.76E-14
0.019668	19.668	0.000527014	0.527014	4.72E-14
0.019672	19.672	0.000527014	0.527014	4.68E-14
0.019676	19.676	0.000527014	0.527014	4.64E-14
0.01968	19.68	0.000527014	0.527014	4.60E-14
0.019684	19.684	0.000527014	0.527014	4.56E-14
0.019688	19.688	0.000527014	0.527014	4.52E-14
0.019692	19.692	0.000527014	0.527014	4.48E-14
0.019696	19.696	0.000527014	0.527014	4.44E-14
0.0197	19.7	0.000527014	0.527014	4.41E-14
0.019704	19.704	0.000527014	0.527014	4.37E-14
0.019708	19.708	0.000527014	0.527014	4.33E-14
0.019712	19.712	0.000527014	0.527014	4.30E-14
0.019716	19.716	0.000527014	0.527014	4.26E-14
0.01972	19.72	0.000527014	0.527014	4.23E-14
0.019724	19.724	0.000527014	0.527014	4.19E-14
0.019728	19.728	0.000527014	0.527014	4.16E-14
0.019732	19.732	0.000527014	0.527014	4.12E-14
0.019736	19.736	0.000527014	0.527014	4.09E-14
0.01974	19.74	0.000527014	0.527014	4.06E-14
0.019744	19.744	0.000527014	0.527014	4.02E-14
0.019748	19.748	0.000527014	0.527014	3.99E-14
0.019752	19.752	0.000527014	0.527014	3.96E-14
0.019756	19.756	0.000527014	0.527014	3.93E-14
0.01976	19.76	0.000527014	0.527014	3.89E-14
0.019764	19.764	0.000527014	0.527014	3.86E-14
0.019768	19.768	0.000527014	0.527014	3.83E-14
0.019772	19.772	0.000527014	0.527014	3.80E-14
0.019776	19.776	0.000527014	0.527014	3.77E-14
0.01978	19.78	0.000527014	0.527014	3.75E-14
0.019784	19.784	0.000527014	0.527014	3.72E-14
0.019788	19.788	0.000527014	0.527014	3.69E-14
0.019792	19.792	0.000527014	0.527014	3.66E-14
0.019796	19.796	0.000527014	0.527014	3.63E-14
0.0198	19.8	0.000527014	0.527014	3.61E-14
0.019804	19.804	0.000527014	0.527014	3.58E-14
0.019808	19.808	0.000527014	0.527014	3.56E-14
0.019812	19.812	0.000527014	0.527014	3.53E-14
0.019816	19.816	0.000527014	0.527014	3.51E-14
0.01982	19.82	0.000527014	0.527014	3.48E-14
0.019824	19.824	0.000527014	0.527014	3.46E-14
0.019828	19.828	0.000527014	0.527014	3.43E-14
0.019832	19.832	0.000527014	0.527014	3.41E-14
0.019836	19.836	0.000527014	0.527014	3.39E-14
0.01984	19.84	0.000527014	0.527014	3.37E-14
0.019844	19.844	0.000527014	0.527014	3.35E-14
0.019848	19.848	0.000527014	0.527014	3.33E-14
0.019852	19.852	0.000527014	0.527014	3.31E-14
0.019856	19.856	0.000527014	0.527014	3.28E-14
0.01986	19.86	0.000527014	0.527014	3.25E-14
0.019864	19.864	0.000527014	0.527014	3.23E-14
0.019868	19.868	0.000527014	0.527014	3.20E-14
0.019872	19.872	0.000527014	0.527014	3.18E-14
0.019876	19.876	0.000527014	0.527014	3.15E-14
0.01988	19.88	0.000527014	0.527014	3.13E-14
0.019884	19.884	0.000527014	0.527014	3.10E-14
0.019888	19.888	0.000527014	0.527014	3.08E-14
0.019892	19.892	0.000527014	0.527014	3.05E-14
0.019896	19.896	0.000527014	0.527014	3.03E-14
0.0199	19.9	0.000527014	0.527014	3.00E-14
0.019904	19.904	0.000527014	0.527014	2.98E-14
0.019908	19.908	0.000527014	0.527014	2.96E-14
0.019912	19.912	0.000527014	0.527014	2.93E-14
0.019916	19.916	0.000527014	0.527014	2.91E-14
0.01992	19.92	0.000527014	0.527014	2.89E-14
0.019924	19.924	0.000527014	0.527014	2.87E-14
0.019928	19.928	0.000527014	0.527014	2.84E-14
0.019932	19.932	0.000527014	0.527014	2.82E-14
0.019936	19.936	0.000527014	0.527014	2.80E-14
0.01994	19.94	0.000527014	0.527014	2.78E-14
0.019944	19.944	0.000527014	0.527014	2.76E-14
0.019948	19.948	0.000527014	0.527014	2.73E-14
0.019952	19.952	0.000527014	0.527014	2.71E-14
0.019956	19.956	0.000527014	0.527014	2.69E-14
0.01996	19.96	0.000527014	0.527014	2.67E-14
0.019964	19.964	0.000527014	0.527014	2.65E-14
0.019968	19.968	0.000527014	0.527014	2.63E-14
0.019972	19.972	0.000527014	0.527014	2.61E-14
0.019976	19.976	0.000527014	0.527014	2.59E-14
0.01998	19.98	0.000527014	0.527014	2.57E-14
0.019984	19.984	0.000527014	0.527014	2.55E-14
0.019988	19.988	0.000527014	0.527014	2.53E-14
0.019992	19.992	0.000527014	0.527014	2.51E-14
0.019996	19.996	0.000527014	0.527014	2.49E-14
0.02	20	0.000527014	0.527014	2.47E-14
0.02	20	0.000527014	0.527014	2.47E-14

